Process matrices on generalised theories

We extend the process-matrix framework for defining indefinite causal orders to a broad class of generalised physical theories. We give a simple re-axiomatisation of spacetime contexts in terms of naturality over classical probes, which precisely captures non-contextual assignment together with compatibility with convexity and coarse-graining within local laboratories. Using this compositional perspective, we give a clean characterisation of theories in which abstract spacetime contexts admit a process-matrix representation, and we pin down the precise conditions (satisfied by classical theory, quantum theory, and a Boxworld-like theory) under which the supermap and process-matrix perspectives on higher-order processes coincide.

==> figs/BV_Cartoon_4.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1) {};
		\node [style=none] (220) at (1, 1) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (-1, 0) {};
		\node [style=none] (308) at (-1, 0.5) {};
		\node [style=none] (309) at (-1, 1.75) {};
		\node [style=none] (311) at (1, 1.75) {};
		\node [style=none] (312) at (-1, 3) {};
		\node [style=none] (313) at (1, 3) {};
		\node [style=none] (314) at (0, 3.75) {};
		\node [style=none] (325) at (0, 3) {};
		\node [style=none] (326) at (-2.75, 2.25) {};
		\node [style=none] (327) at (-2.75, 0.5) {};
		\node [style=none] (328) at (-1.25, 2.25) {};
		\node [style=none] (329) at (-1.25, 0.5) {};
		\node [style=none] (330) at (-2.5, 2.5) {};
		\node [style=none] (331) at (-2.5, 0.275) {};
		\node [style=none] (332) at (-2.5, 2.25) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1.5, 2) {};
		\node [style=none] (335) at (-2.25, 2) {};
		\node [style=none] (336) at (-2.25, 1.5) {};
		\node [style=none] (337) at (-2.5, 2) {};
		\node [style=none] (338) at (-2.5, 1.5) {};
		\node [style=none] (339) at (-1.5, 1.5) {};
		\node [style=none] (340) at (-1, 1) {};
		\node [style=none] (341) at (-1.5, 1) {};
		\node [style=none] (342) at (-1.5, 1.75) {};
		\node [style=none] (343) at (-1, 1.75) {};
		\node [style={black_dot}] (344) at (-2.25, 1) {};
		\node [style={white_dot}] (345) at (-2, 1) {};
		\node [style=X] (346) at (-1.75, 1) {};
		\node [style=none] (347) at (-0.75, 1.55) {};
		\node [style=none] (348) at (-0.75, 1.325) {};
		\node [style=none] (349) at (-0.85, 1.025) {};
		\node [style=none] (350) at (-0.65, 1.025) {};
		\node [style=none] (351) at (-1, 1.325) {};
		\node [style=none] (352) at (-0.5, 1.325) {};
		\node [style=none] (353) at (-0.75, 1.5) {};
		\node [style=none] (354) at (-0.75, 1.825) {};
		\node [style=none] (355) at (-1.25, 2.25) {};
		\node [style=none] (356) at (-1.25, 0.5) {};
		\node [style=none] (357) at (-0.25, 0.5) {};
		\node [style=none] (358) at (-0.25, 2.25) {};
		\node [style=none] (359) at (-2.75, 2.25) {};
		\node [style=none] (360) at (-1.25, 2.25) {};
		\node [style=none] (361) at (-1.25, 0.5) {};
		\node [style=none] (362) at (-2.75, 0.5) {};
		\node [style=none] (363) at (-1, 1.75) {};
		\node [style=none] (379) at (2.75, 2.25) {};
		\node [style=none] (380) at (2.75, 0.5) {};
		\node [style=none] (381) at (1.25, 2.25) {};
		\node [style=none] (382) at (1.25, 0.5) {};
		\node [style=none] (383) at (2.5, 2.5) {};
		\node [style=none] (384) at (2.5, 0.275) {};
		\node [style=none] (385) at (2.5, 2.25) {};
		\node [style=none] (386) at (2.5, 0.5) {};
		\node [style=none] (387) at (1.5, 2) {};
		\node [style=none] (388) at (2.25, 2) {};
		\node [style=none] (389) at (2.25, 1.5) {};
		\node [style=none] (390) at (2.5, 2) {};
		\node [style=none] (391) at (2.5, 1.5) {};
		\node [style=none] (392) at (1.5, 1.5) {};
		\node [style=none] (393) at (1, 1) {};
		\node [style=none] (394) at (1.5, 1) {};
		\node [style=none] (395) at (1.5, 1.75) {};
		\node [style=none] (396) at (1, 1.75) {};
		\node [style={black_dot}] (397) at (2.25, 1) {};
		\node [style={white_dot}] (398) at (2, 1) {};
		\node [style=X] (399) at (1.75, 1) {};
		\node [style=none] (400) at (0.75, 1.55) {};
		\node [style=none] (401) at (0.75, 1.325) {};
		\node [style=none] (402) at (0.85, 1.025) {};
		\node [style=none] (403) at (0.65, 1.025) {};
		\node [style=none] (404) at (1, 1.325) {};
		\node [style=none] (405) at (0.5, 1.325) {};
		\node [style=none] (406) at (0.75, 1.5) {};
		\node [style=none] (407) at (0.75, 1.825) {};
		\node [style=none] (408) at (1.25, 2.25) {};
		\node [style=none] (409) at (1.25, 0.5) {};
		\node [style=none] (410) at (0.25, 0.5) {};
		\node [style=none] (411) at (0.25, 2.25) {};
		\node [style=none] (412) at (2.75, 2.25) {};
		\node [style=none] (413) at (1.25, 2.25) {};
		\node [style=none] (414) at (1.25, 0.5) {};
		\node [style=none] (415) at (2.75, 0.5) {};
		\node [style=none] (421) at (0.5, 1.325) {};
		\node [style=none] (425) at (1, 1.75) {};
		\node [style=none] (428) at (2.25, 2.25) {};
		\node [style=none] (429) at (-1, -1.75) {};
		\node [style=none] (430) at (1, -1.75) {};
		\node [style=none] (431) at (-1, -3) {};
		\node [style=none] (432) at (1, -3) {};
		\node [style=none] (433) at (0, -3.75) {};
		\node [style=none] (434) at (0, -3) {};
		\node [style=none] (435) at (-1, -1) {};
		\node [style=none] (436) at (1, -1) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (-1, 0) {};
		\node [style=none] (440) at (-1, -0.5) {};
		\node [style=none] (441) at (-2.75, -0.5) {};
		\node [style=none] (442) at (-2.75, -2.25) {};
		\node [style=none] (443) at (-1.25, -0.5) {};
		\node [style=none] (444) at (-1.25, -2.25) {};
		\node [style=none] (445) at (-2.5, -0.25) {};
		\node [style=none] (446) at (-2.5, -2.475) {};
		\node [style=none] (447) at (-2.5, -0.5) {};
		\node [style=none] (448) at (-2.5, -2.25) {};
		\node [style=none] (449) at (-1.5, -0.75) {};
		\node [style=none] (450) at (-2.25, -0.75) {};
		\node [style=none] (451) at (-2.25, -1.25) {};
		\node [style=none] (452) at (-2.5, -0.75) {};
		\node [style=none] (453) at (-2.5, -1.25) {};
		\node [style=none] (454) at (-1.5, -1.25) {};
		\node [style=none] (455) at (-1, -1.75) {};
		\node [style=none] (456) at (-1.5, -1.75) {};
		\node [style=none] (457) at (-1.5, -1) {};
		\node [style=none] (458) at (-1, -1) {};
		\node [style={black_dot}] (459) at (-2.25, -1.75) {};
		\node [style={white_dot}] (460) at (-2, -1.75) {};
		\node [style=X] (461) at (-1.75, -1.75) {};
		\node [style=none] (462) at (-0.75, -1.2) {};
		\node [style=none] (463) at (-0.75, -1.425) {};
		\node [style=none] (464) at (-0.85, -1.725) {};
		\node [style=none] (465) at (-0.65, -1.725) {};
		\node [style=none] (466) at (-1, -1.425) {};
		\node [style=none] (467) at (-0.5, -1.425) {};
		\node [style=none] (468) at (-0.75, -1.25) {};
		\node [style=none] (469) at (-0.75, -0.925) {};
		\node [style=none] (470) at (-1.25, -0.5) {};
		\node [style=none] (471) at (-1.25, -2.25) {};
		\node [style=none] (472) at (-0.25, -2.25) {};
		\node [style=none] (473) at (-0.25, -0.5) {};
		\node [style=none] (474) at (-2.75, -0.5) {};
		\node [style=none] (475) at (-1.25, -0.5) {};
		\node [style=none] (476) at (-1.25, -2.25) {};
		\node [style=none] (477) at (-2.75, -2.25) {};
		\node [style=none] (480) at (2.75, -0.5) {};
		\node [style=none] (481) at (2.75, -2.25) {};
		\node [style=none] (482) at (1.25, -0.5) {};
		\node [style=none] (483) at (1.25, -2.25) {};
		\node [style=none] (484) at (2.5, -0.25) {};
		\node [style=none] (485) at (2.5, -2.475) {};
		\node [style=none] (486) at (2.5, -0.5) {};
		\node [style=none] (487) at (2.5, -2.25) {};
		\node [style=none] (488) at (1.5, -0.75) {};
		\node [style=none] (489) at (2.25, -0.75) {};
		\node [style=none] (490) at (2.25, -1.25) {};
		\node [style=none] (491) at (2.5, -0.75) {};
		\node [style=none] (492) at (2.5, -1.25) {};
		\node [style=none] (493) at (1.5, -1.25) {};
		\node [style=none] (494) at (1, -1.75) {};
		\node [style=none] (495) at (1.5, -1.75) {};
		\node [style=none] (496) at (1.5, -1) {};
		\node [style=none] (497) at (1, -1) {};
		\node [style={black_dot}] (498) at (2.25, -1.75) {};
		\node [style={white_dot}] (499) at (2, -1.75) {};
		\node [style=X] (500) at (1.75, -1.75) {};
		\node [style=none] (501) at (0.75, -1.2) {};
		\node [style=none] (502) at (0.75, -1.425) {};
		\node [style=none] (503) at (0.85, -1.725) {};
		\node [style=none] (504) at (0.65, -1.725) {};
		\node [style=none] (505) at (1, -1.425) {};
		\node [style=none] (506) at (0.5, -1.425) {};
		\node [style=none] (507) at (0.75, -1.25) {};
		\node [style=none] (508) at (0.75, -0.925) {};
		\node [style=none] (509) at (1.25, -0.5) {};
		\node [style=none] (510) at (1.25, -2.25) {};
		\node [style=none] (511) at (0.25, -2.25) {};
		\node [style=none] (512) at (0.25, -0.5) {};
		\node [style=none] (513) at (2.75, -0.5) {};
		\node [style=none] (514) at (1.25, -0.5) {};
		\node [style=none] (515) at (1.25, -2.25) {};
		\node [style=none] (516) at (2.75, -2.25) {};
		\node [style=none] (517) at (0.5, -1.425) {};
		\node [style=none] (519) at (2.25, -0.5) {};
		\node [style=none] (520) at (1, 0) {};
		\node [style=none] (521) at (1, 0.5) {};
		\node [style=none] (522) at (1, 0) {};
		\node [style=none] (523) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
		\draw [style=new edge style 0] (521.center) to (520.center);
		\draw [style=new edge style 4] (522.center) to (523.center);
		\draw [style=new edge style 0, in=0, out=-180, looseness=0.75] (494.center) to (363.center);
		\draw [style=new edge style 0, in=0, out=-180, looseness=0.75] (425.center) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alg_sup_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.999999, 0.275) {};
		\node [style=none] (187) at (0.999999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (0.124999, 0) {$\mathcal{E}$};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (1, 1.75) {};
		\node [style=none] (198) at (1, -1.75) {};
		\node [style=none] (199) at (0.75, 0.275) {};
		\node [style=none] (200) at (0.75, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alt_par_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1.25, -0.25) {};
		\node [style=none] (220) at (2, -0.25) {};
		\node [style=none] (245) at (-1.25, -1.5) {};
		\node [style=none] (246) at (2, -1.5) {};
		\node [style=none] (247) at (0.5, -2.25) {};
		\node [style=none] (308) at (0.5, -1.5) {};
		\node [style=none] (309) at (-1.25, 0.5) {};
		\node [style=none] (311) at (2, 0.5) {};
		\node [style=none] (312) at (-1.25, 1.75) {};
		\node [style=none] (313) at (2, 1.75) {};
		\node [style=none] (314) at (0.5, 2.5) {};
		\node [style=none] (325) at (0.5, 1.75) {};
		\node [style=none] (326) at (-3, 1) {};
		\node [style=none] (327) at (-3, -0.75) {};
		\node [style=none] (328) at (-1.5, 1) {};
		\node [style=none] (329) at (-1.5, -0.75) {};
		\node [style=none] (330) at (-2.75, 1.25) {};
		\node [style=none] (331) at (-2.75, -0.975) {};
		\node [style=none] (332) at (-2.75, 1) {};
		\node [style=none] (333) at (-2.75, -0.75) {};
		\node [style=none] (334) at (-1.75, 0.75) {};
		\node [style=none] (335) at (-2.5, 0.75) {};
		\node [style=none] (336) at (-2.5, 0.25) {};
		\node [style=none] (337) at (-2.75, 0.75) {};
		\node [style=none] (338) at (-2.75, 0.25) {};
		\node [style=none] (339) at (-1.75, 0.25) {};
		\node [style=none] (340) at (-1.25, -0.25) {};
		\node [style=none] (341) at (-1.75, -0.25) {};
		\node [style=none] (342) at (-1.75, 0.5) {};
		\node [style=none] (343) at (-1.25, 0.5) {};
		\node [style={black_dot}] (344) at (-2.5, -0.25) {};
		\node [style={white_dot}] (345) at (-2.25, -0.25) {};
		\node [style=X] (346) at (-2, -0.25) {};
		\node [style=none] (347) at (-1, 0.3) {};
		\node [style=none] (348) at (-1, 0.075) {};
		\node [style=none] (349) at (-1.1, -0.225) {};
		\node [style=none] (350) at (-0.9, -0.225) {};
		\node [style=none] (351) at (-1.25, 0.075) {};
		\node [style=none] (352) at (-0.75, 0.075) {};
		\node [style=none] (353) at (-1, 0.25) {};
		\node [style=none] (354) at (-1, 0.575) {};
		\node [style=none] (355) at (-1.5, 1) {};
		\node [style=none] (356) at (-1.5, -0.75) {};
		\node [style=none] (357) at (-0.5, -0.75) {};
		\node [style=none] (358) at (-0.5, 1) {};
		\node [style=none] (359) at (-3, 1) {};
		\node [style=none] (360) at (-1.5, 1) {};
		\node [style=none] (361) at (-1.5, -0.75) {};
		\node [style=none] (362) at (-3, -0.75) {};
		\node [style=none] (363) at (-1.25, 0.5) {};
		\node [style=none] (372) at (-1.25, 0.5) {};
		\node [style=none] (379) at (3.75, 1) {};
		\node [style=none] (380) at (3.75, -0.75) {};
		\node [style=none] (381) at (2.25, 1) {};
		\node [style=none] (382) at (2.25, -0.75) {};
		\node [style=none] (383) at (3.5, 1.25) {};
		\node [style=none] (384) at (3.5, -0.975) {};
		\node [style=none] (385) at (3.5, 1) {};
		\node [style=none] (386) at (3.5, -0.75) {};
		\node [style=none] (387) at (2.5, 0.75) {};
		\node [style=none] (388) at (3.25, 0.75) {};
		\node [style=none] (389) at (3.25, 0.25) {};
		\node [style=none] (390) at (3.5, 0.75) {};
		\node [style=none] (391) at (3.5, 0.25) {};
		\node [style=none] (392) at (2.5, 0.25) {};
		\node [style=none] (393) at (2, -0.25) {};
		\node [style=none] (394) at (2.5, -0.25) {};
		\node [style=none] (395) at (2.5, 0.5) {};
		\node [style=none] (396) at (2, 0.5) {};
		\node [style={black_dot}] (397) at (3.25, -0.25) {};
		\node [style={white_dot}] (398) at (3, -0.25) {};
		\node [style=X] (399) at (2.75, -0.25) {};
		\node [style=none] (400) at (1.75, 0.3) {};
		\node [style=none] (401) at (1.75, 0.075) {};
		\node [style=none] (402) at (1.85, -0.225) {};
		\node [style=none] (403) at (1.65, -0.225) {};
		\node [style=none] (404) at (2, 0.075) {};
		\node [style=none] (405) at (1.5, 0.075) {};
		\node [style=none] (406) at (1.75, 0.25) {};
		\node [style=none] (407) at (1.75, 0.575) {};
		\node [style=none] (408) at (2.25, 1) {};
		\node [style=none] (409) at (2.25, -0.75) {};
		\node [style=none] (410) at (1.25, -0.75) {};
		\node [style=none] (411) at (1.25, 1) {};
		\node [style=none] (412) at (3.75, 1) {};
		\node [style=none] (413) at (2.25, 1) {};
		\node [style=none] (414) at (2.25, -0.75) {};
		\node [style=none] (415) at (3.75, -0.75) {};
		\node [style=none] (421) at (1.5, 0.075) {};
		\node [style=none] (425) at (2, 0.5) {};
		\node [style=none] (428) at (3.25, 1) {};
		\node [style=none] (429) at (0.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 4] (352.center) to (429.center);
		\draw [style=new edge style 4] (421.center) to (429.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alt_par_events_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1.25, -0.25) {};
		\node [style=none] (220) at (2, -0.25) {};
		\node [style=none] (245) at (-1.25, -1.5) {};
		\node [style=none] (246) at (2, -1.5) {};
		\node [style=none] (247) at (0.5, -2.25) {};
		\node [style=none] (308) at (0.5, -1.5) {};
		\node [style=none] (309) at (-1.25, 0.5) {};
		\node [style=none] (311) at (2, 0.5) {};
		\node [style=none] (312) at (-1.25, 1.75) {};
		\node [style=none] (313) at (2, 1.75) {};
		\node [style=none] (314) at (0.5, 2.5) {};
		\node [style=none] (325) at (0.5, 1.75) {};
		\node [style=none] (326) at (-3, 1) {};
		\node [style=none] (327) at (-3, -0.75) {};
		\node [style=none] (328) at (-1.5, 1) {};
		\node [style=none] (329) at (-1.5, -0.75) {};
		\node [style=none] (330) at (-2.75, 1.25) {};
		\node [style=none] (331) at (-2.75, -0.975) {};
		\node [style=none] (332) at (-2.75, 1) {};
		\node [style=none] (333) at (-2.75, -0.75) {};
		\node [style=none] (334) at (-1.75, 0.75) {};
		\node [style=none] (335) at (-2.5, 0.75) {};
		\node [style=none] (336) at (-2.5, 0.25) {};
		\node [style=none] (337) at (-2.75, 0.75) {};
		\node [style=none] (338) at (-2.75, 0.25) {};
		\node [style=none] (339) at (-1.75, 0.25) {};
		\node [style=none] (340) at (-1.25, -0.25) {};
		\node [style=none] (341) at (-1.75, -0.25) {};
		\node [style=none] (342) at (-1.75, 0.5) {};
		\node [style=none] (343) at (-1.25, 0.5) {};
		\node [style={black_dot}] (344) at (-2.5, -0.25) {};
		\node [style={white_dot}] (345) at (-2.25, -0.25) {};
		\node [style=X] (346) at (-2, -0.25) {};
		\node [style=none] (347) at (-1, 0.3) {};
		\node [style=none] (348) at (-1, 0.075) {};
		\node [style=none] (349) at (-1.1, -0.225) {};
		\node [style=none] (350) at (-0.9, -0.225) {};
		\node [style=none] (351) at (-1.25, 0.075) {};
		\node [style=none] (352) at (-0.75, 0.075) {};
		\node [style=none] (353) at (-1, 0.25) {};
		\node [style=none] (354) at (-1, 0.575) {};
		\node [style=none] (355) at (-1.5, 1) {};
		\node [style=none] (356) at (-1.5, -0.75) {};
		\node [style=none] (357) at (-0.5, -0.75) {};
		\node [style=none] (358) at (-0.5, 1) {};
		\node [style=none] (359) at (-3, 1) {};
		\node [style=none] (360) at (-1.5, 1) {};
		\node [style=none] (361) at (-1.5, -0.75) {};
		\node [style=none] (362) at (-3, -0.75) {};
		\node [style=none] (379) at (3.75, 1) {};
		\node [style=none] (380) at (3.75, -0.75) {};
		\node [style=none] (381) at (2.25, 1) {};
		\node [style=none] (382) at (2.25, -0.75) {};
		\node [style=none] (383) at (3.5, 1.25) {};
		\node [style=none] (384) at (3.5, -0.975) {};
		\node [style=none] (385) at (3.5, 1) {};
		\node [style=none] (386) at (3.5, -0.75) {};
		\node [style=none] (387) at (2.5, 0.75) {};
		\node [style=none] (388) at (3.25, 0.75) {};
		\node [style=none] (389) at (3.25, 0.25) {};
		\node [style=none] (390) at (3.5, 0.75) {};
		\node [style=none] (391) at (3.5, 0.25) {};
		\node [style=none] (392) at (2.5, 0.25) {};
		\node [style=none] (393) at (2, -0.25) {};
		\node [style=none] (394) at (2.5, -0.25) {};
		\node [style=none] (395) at (2.5, 0.5) {};
		\node [style=none] (396) at (2, 0.5) {};
		\node [style={black_dot}] (397) at (3.25, -0.25) {};
		\node [style={white_dot}] (398) at (3, -0.25) {};
		\node [style=X] (399) at (2.75, -0.25) {};
		\node [style=none] (400) at (1.75, 0.3) {};
		\node [style=none] (401) at (1.75, 0.075) {};
		\node [style=none] (402) at (1.85, -0.225) {};
		\node [style=none] (403) at (1.65, -0.225) {};
		\node [style=none] (404) at (2, 0.075) {};
		\node [style=none] (405) at (1.5, 0.075) {};
		\node [style=none] (406) at (1.75, 0.25) {};
		\node [style=none] (407) at (1.75, 0.575) {};
		\node [style=none] (408) at (2.25, 1) {};
		\node [style=none] (409) at (2.25, -0.75) {};
		\node [style=none] (410) at (1.25, -0.75) {};
		\node [style=none] (411) at (1.25, 1) {};
		\node [style=none] (412) at (3.75, 1) {};
		\node [style=none] (413) at (2.25, 1) {};
		\node [style=none] (414) at (2.25, -0.75) {};
		\node [style=none] (415) at (3.75, -0.75) {};
		\node [style=none] (428) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 4] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 4] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0] (393.center) to (343.center);
		\draw [style=new edge style 0] (340.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alt_par_events_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.5, -0.5) {};
		\node [style=none] (220) at (0.5, -0.5) {};
		\node [style=none] (245) at (-0.5, -1.75) {};
		\node [style=none] (246) at (0.5, -1.75) {};
		\node [style=none] (247) at (0, -2.5) {};
		\node [style=none] (308) at (0, -1.75) {};
		\node [style=none] (309) at (-0.5, 0.25) {};
		\node [style=none] (311) at (0.5, 0.25) {};
		\node [style=none] (312) at (-0.5, 1.5) {};
		\node [style=none] (313) at (0.5, 1.5) {};
		\node [style=none] (314) at (0, 2.25) {};
		\node [style=none] (325) at (0, 1.5) {};
		\node [style=none] (326) at (-2.5, 0.75) {};
		\node [style=none] (327) at (-2.5, -1) {};
		\node [style=none] (328) at (-1, 0.75) {};
		\node [style=none] (329) at (-1, -1) {};
		\node [style=none] (332) at (-2.25, 0.75) {};
		\node [style=none] (333) at (-2.25, -1) {};
		\node [style=none] (334) at (-1.25, 0.5) {};
		\node [style=none] (335) at (-2, 0.5) {};
		\node [style=none] (336) at (-2, 0) {};
		\node [style=none] (337) at (-2.25, 0.5) {};
		\node [style=none] (338) at (-2.25, 0) {};
		\node [style=none] (339) at (-1.25, 0) {};
		\node [style=none] (340) at (-0.5, -0.5) {};
		\node [style=none] (341) at (-1.25, -0.5) {};
		\node [style=none] (342) at (-1.25, 0.25) {};
		\node [style=none] (343) at (-0.5, 0.25) {};
		\node [style={black_dot}] (344) at (-2, -0.5) {};
		\node [style={white_dot}] (345) at (-1.75, -0.5) {};
		\node [style=X] (346) at (-1.5, -0.5) {};
		\node [style=none] (351) at (-0.5, -0.175) {};
		\node [style=none] (355) at (-1, 0.75) {};
		\node [style=none] (356) at (-1, -1) {};
		\node [style=none] (359) at (-2.5, 0.75) {};
		\node [style=none] (360) at (-1, 0.75) {};
		\node [style=none] (361) at (-1, -1) {};
		\node [style=none] (362) at (-2.5, -1) {};
		\node [style=none] (379) at (2.5, 0.75) {};
		\node [style=none] (380) at (2.5, -1) {};
		\node [style=none] (381) at (1, 0.75) {};
		\node [style=none] (382) at (1, -1) {};
		\node [style=none] (385) at (2.25, 0.75) {};
		\node [style=none] (387) at (1.25, 0.5) {};
		\node [style=none] (389) at (2, 0) {};
		\node [style=none] (390) at (2.25, 0.5) {};
		\node [style=none] (391) at (2.25, 0) {};
		\node [style=none] (392) at (1.25, 0) {};
		\node [style=none] (393) at (0.5, -0.5) {};
		\node [style=none] (394) at (1.25, -0.5) {};
		\node [style=none] (395) at (1.25, 0.25) {};
		\node [style=none] (396) at (0.5, 0.25) {};
		\node [style={black_dot}] (397) at (2, -0.5) {};
		\node [style={white_dot}] (398) at (1.75, -0.5) {};
		\node [style=X] (399) at (1.5, -0.5) {};
		\node [style=none] (402) at (0.35, -0.475) {};
		\node [style=none] (404) at (0.75, -0.175) {};
		\node [style=none] (408) at (1, 0.75) {};
		\node [style=none] (409) at (1, -1) {};
		\node [style=none] (412) at (2.5, 0.75) {};
		\node [style=none] (413) at (1, 0.75) {};
		\node [style=none] (414) at (1, -1) {};
		\node [style=none] (415) at (2.5, -1) {};
		\node [style=none] (430) at (-0.5, -0.5) {};
		\node [style=none] (432) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 4] (343.center) to (342.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 4] (396.center) to (395.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=180, out=0] (343.center) to (432.center);
		\draw [style=new edge style 0, in=360, out=180] (396.center) to (430.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/baby_lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1.75, 0.75) {};
		\node [style=none] (185) at (-1.75, -0.75) {};
		\node [style=none] (186) at (1.75, 0.75) {};
		\node [style=none] (187) at (1.75, -0.75) {};
		\node [style=none] (188) at (-1.25, 1.25) {};
		\node [style=none] (189) at (-1.25, -1.225) {};
		\node [style=none] (190) at (-1.25, 0.75) {};
		\node [style=none] (191) at (-1.25, -0.75) {};
		\node [style=none] (192) at (-0.125001, 0) {$S_{X,X'}\left( \tikzfig{figs/phi_lot_1} \right)$};
		\node [style=none] (197) at (1.25, 1.25) {};
		\node [style=none] (198) at (1.25, -1.225) {};
		\node [style=none] (199) at (1.25, 0.75) {};
		\node [style=none] (200) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/baby_lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1.75, 0.75) {};
		\node [style=none] (185) at (-1.75, -0.75) {};
		\node [style=none] (186) at (1.75, 0.75) {};
		\node [style=none] (187) at (1.75, -0.75) {};
		\node [style=none] (188) at (-1.25, 2.5) {};
		\node [style=none] (189) at (-1.25, -2.725) {};
		\node [style=none] (190) at (-1.25, 0.75) {};
		\node [style=none] (191) at (-1.25, -0.75) {};
		\node [style=none] (192) at (-0.125001, 0) {$S_{Y,Y'}\left( \tikzfig{figs/phi_lot_1} \right)$};
		\node [style=none] (201) at (1.5, 2) {};
		\node [style=none] (202) at (1.5, 1.5) {};
		\node [style=none] (203) at (2.75, 2) {};
		\node [style=none] (204) at (2.75, 1.5) {};
		\node [style=none] (206) at (1.25, 0.75) {};
		\node [style=none] (207) at (1.75, 2) {};
		\node [style=none] (208) at (1.75, 1.5) {};
		\node [style=none] (209) at (2.125, 1.75) {$g$};
		\node [style=none] (210) at (2.5, 2.5) {};
		\node [style=none] (212) at (2.5, 2) {};
		\node [style=none] (213) at (2.5, 1.5) {};
		\node [style=none] (214) at (1.5, -1.725) {};
		\node [style=none] (215) at (1.5, -2.275) {};
		\node [style=none] (216) at (2.75, -1.725) {};
		\node [style=none] (217) at (2.75, -2.275) {};
		\node [style=none] (218) at (1.25, -0.75) {};
		\node [style=none] (220) at (1.75, -1.725) {};
		\node [style=none] (222) at (2.125, -2) {$f$};
		\node [style=none] (223) at (2.5, -2.725) {};
		\node [style=none] (225) at (2.5, -2.275) {};
		\node [style=none] (226) at (2.5, 1.5) {};
		\node [style=none] (227) at (2.5, -1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [in=90, out=-90] (208.center) to (206.center);
		\draw (212.center) to (210.center);
		\draw [style={morphism_shade}] (214.center)
			 to (216.center)
			 to (217.center)
			 to (215.center)
			 to cycle;
		\draw [in=270, out=90] (220.center) to (218.center);
		\draw (225.center) to (223.center);
		\draw (227.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/baby_lot_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2.25, 1.5) {};
		\node [style=none] (185) at (-2.25, -1.5) {};
		\node [style=none] (186) at (1.75, 1.5) {};
		\node [style=none] (187) at (1.75, -1.5) {};
		\node [style=none] (188) at (-1.75, 2) {};
		\node [style=none] (189) at (-1.75, -1.975) {};
		\node [style=none] (190) at (-1.75, 1.5) {};
		\node [style=none] (191) at (-1.75, -1.5) {};
		\node [style=none] (192) at (-0.125001, 0) {$S_{X,X'}\left( \tikzfig{figs/phi_lot_2} \right)$};
		\node [style=none] (197) at (1.25, 2) {};
		\node [style=none] (198) at (1.25, -1.975) {};
		\node [style=none] (199) at (1.25, 1.5) {};
		\node [style=none] (200) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_tensor_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (4.25, 2.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (3.75, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -0.75) {};
		\node [style=none] (54) at (3.75, -0.75) {};
		\node [style=none] (184) at (-1, 1.25) {};
		\node [style=none] (185) at (-1, 0.75) {};
		\node [style=none] (186) at (0.249999, 1.25) {};
		\node [style=none] (187) at (0.249999, 0.75) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (-0.250001, -0.725) {};
		\node [style=none] (190) at (-0.750001, 1.25) {};
		\node [style=none] (191) at (3, 1.75) {};
		\node [style=none] (192) at (-0.375001, 1) {$Cu$};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -1.25) {};
		\node [style=none] (197) at (1.25, 1.75) {};
		\node [style=none] (199) at (0, 1.25) {};
		\node [style=none] (200) at (0, 0.75) {};
		\node [style=none] (202) at (1.25, 2.25) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (226) at (-0.35, 3) {};
		\node [style=none] (227) at (-0.35, 1.275) {};
		\node [style=none] (228) at (-0.75, 3) {};
		\node [style=none] (229) at (0.075, 3) {};
		\node [style=none] (230) at (-0.325, 3.25) {$u$};
		\node [style=none] (238) at (3, 1.75) {};
		\node [style=none] (239) at (3, 2.25) {};
		\node [style=none] (240) at (3, 2.25) {};
		\node [style=none] (241) at (2.75, 2.25) {};
		\node [style=none] (243) at (2.75, 3.25) {};
		\node [style=none] (244) at (3.25, 2.25) {};
		\node [style=none] (245) at (3.25, 3.25) {};
		\node [style=none] (246) at (-1.75, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (249) at (1, 2.25) {};
		\node [style=none] (250) at (1, 3.25) {};
		\node [style=none] (251) at (1.5, 2.25) {};
		\node [style=none] (252) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=dottededge] (240.center) to (238.center);
		\draw (243.center) to (241.center);
		\draw (245.center) to (244.center);
		\draw (250.center) to (249.center);
		\draw (252.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_tensor_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (4.25, 2.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (3.75, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -0.75) {};
		\node [style=none] (54) at (3.75, -0.75) {};
		\node [style=none] (184) at (-1, 1.25) {};
		\node [style=none] (185) at (-1, 0.75) {};
		\node [style=none] (186) at (0.249999, 1.25) {};
		\node [style=none] (187) at (0.249999, 0.75) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (-0.250001, -0.725) {};
		\node [style=none] (190) at (-0.750001, 1.25) {};
		\node [style=none] (191) at (3, 1.75) {};
		\node [style=none] (192) at (-0.375001, 1) {$Cu$};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -1.25) {};
		\node [style=none] (197) at (1.25, 1.75) {};
		\node [style=none] (199) at (0, 1.25) {};
		\node [style=none] (200) at (0, 0.75) {};
		\node [style=none] (202) at (1.25, 2.25) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (226) at (-0.35, 3) {};
		\node [style=none] (227) at (-0.35, 1.275) {};
		\node [style=none] (228) at (-0.75, 3) {};
		\node [style=none] (229) at (0.075, 3) {};
		\node [style=none] (230) at (-0.325, 3.25) {$u$};
		\node [style=none] (238) at (3, 1.75) {};
		\node [style=none] (239) at (3, 2.25) {};
		\node [style=none] (240) at (3, 2.25) {};
		\node [style=none] (241) at (2.75, 2.25) {};
		\node [style=none] (243) at (2.75, 3.25) {};
		\node [style=none] (244) at (3.25, 2.25) {};
		\node [style=none] (245) at (3.25, 3.25) {};
		\node [style=none] (246) at (-1.75, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (249) at (1, 2.25) {};
		\node [style=none] (250) at (1, 3.75) {};
		\node [style=none] (251) at (1.5, 2.25) {};
		\node [style=none] (252) at (1.5, 3.75) {};
		\node [style=none] (253) at (2.5, 3.75) {};
		\node [style=none] (254) at (2.5, 3.25) {};
		\node [style=none] (255) at (4.25, 3.75) {};
		\node [style=none] (256) at (4.25, 3.25) {};
		\node [style=none] (257) at (2.75, 3.75) {};
		\node [style=none] (258) at (3.375, 3.5) {$T$};
		\node [style=none] (259) at (4, 3.75) {};
		\node [style=none] (260) at (4, 3.25) {};
		\node [style=none] (261) at (3.15, 3.775) {};
		\node [style=none] (266) at (3.9, 4.5) {};
		\node [style=none] (267) at (3.9, 3.775) {};
		\node [style=none] (268) at (3.5, 4.5) {};
		\node [style=none] (269) at (4.325, 4.5) {};
		\node [style=none] (270) at (3.925, 4.75) {$x'$};
		\node [style=none] (273) at (4.975, 2.275) {};
		\node [style=none] (274) at (3.975, 3.25) {};
		\node [style=none] (275) at (4.575, 2.275) {};
		\node [style=none] (276) at (5.4, 2.275) {};
		\node [style=none] (277) at (5, 2.025) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=dottededge] (240.center) to (238.center);
		\draw (243.center) to (241.center);
		\draw (245.center) to (244.center);
		\draw (250.center) to (249.center);
		\draw (252.center) to (251.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [bend left=90, looseness=1.50] (252.center) to (261.center);
		\draw [bend right=90, looseness=1.50] (257.center) to (250.center);
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0] (268.center) to (269.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (269.center) to (268.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw [style=new edge style 0] (275.center) to (276.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (276.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_tensor_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (5, 2.25) {};
		\node [style=none] (9) at (5, -1.25) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (4.5, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -0.75) {};
		\node [style=none] (54) at (4.5, -0.75) {};
		\node [style=none] (184) at (-1, 1.25) {};
		\node [style=none] (185) at (-1, 0.75) {};
		\node [style=none] (186) at (0.249999, 1.25) {};
		\node [style=none] (187) at (0.249999, 0.75) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (0.249999, -0.725) {};
		\node [style=none] (190) at (-0.750001, 1.25) {};
		\node [style=none] (191) at (2.75, 0.75) {};
		\node [style=none] (192) at (-0.375001, 1) {$Cu$};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -1.25) {};
		\node [style=none] (197) at (1.25, 1.75) {};
		\node [style=none] (199) at (0, 1.25) {};
		\node [style=none] (200) at (0, 0.75) {};
		\node [style=none] (202) at (1.25, 2.25) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (226) at (-0.35, 3) {};
		\node [style=none] (227) at (-0.35, 1.275) {};
		\node [style=none] (228) at (-0.75, 3) {};
		\node [style=none] (229) at (0.075, 3) {};
		\node [style=none] (230) at (-0.325, 3.25) {$u$};
		\node [style=none] (238) at (3, 1.75) {};
		\node [style=none] (239) at (3, 2.25) {};
		\node [style=none] (240) at (3, 2.25) {};
		\node [style=none] (243) at (2.75, 0.75) {};
		\node [style=none] (245) at (3.25, 0.75) {};
		\node [style=none] (246) at (-1.75, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (249) at (1, 2.25) {};
		\node [style=none] (250) at (1, 3.75) {};
		\node [style=none] (251) at (1.5, 2.25) {};
		\node [style=none] (252) at (1.5, 3.75) {};
		\node [style=none] (253) at (2.5, 1.25) {};
		\node [style=none] (254) at (2.5, 0.75) {};
		\node [style=none] (255) at (4.25, 1.25) {};
		\node [style=none] (256) at (4.25, 0.75) {};
		\node [style=none] (257) at (2.75, 3.75) {};
		\node [style=none] (258) at (3.375, 1) {$T$};
		\node [style=none] (259) at (4, 1.25) {};
		\node [style=none] (260) at (4, 0.75) {};
		\node [style=none] (261) at (3.225, 3.775) {};
		\node [style=none] (266) at (3.9, 4.5) {};
		\node [style=none] (267) at (3.9, 1.275) {};
		\node [style=none] (268) at (3.5, 4.5) {};
		\node [style=none] (269) at (4.325, 4.5) {};
		\node [style=none] (270) at (3.925, 4.75) {$x'$};
		\node [style=none] (273) at (3.725, -2.725) {};
		\node [style=none] (274) at (3.975, 0.75) {};
		\node [style=none] (275) at (3.325, -2.725) {};
		\node [style=none] (276) at (4.15, -2.725) {};
		\node [style=none] (277) at (3.75, -2.975) {$x$};
		\node [style=none] (278) at (2.75, 2.25) {};
		\node [style=none] (279) at (3.25, 2.25) {};
		\node [style=none] (280) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=dottededge] (240.center) to (238.center);
		\draw (250.center) to (249.center);
		\draw (252.center) to (251.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [bend left=90, looseness=1.50] (252.center) to (261.center);
		\draw [bend right=90, looseness=1.50] (257.center) to (250.center);
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0] (268.center) to (269.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (269.center) to (268.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw [style=new edge style 0] (275.center) to (276.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (276.center) to (275.center);
		\draw (257.center) to (278.center);
		\draw (279.center) to (261.center);
		\draw (238.center) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_tensor_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (5, 2.25) {};
		\node [style=none] (9) at (5, -2.75) {};
		\node [style=none] (10) at (-2.75, -2.75) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (4.5, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -2.25) {};
		\node [style=none] (54) at (4.5, -2.25) {};
		\node [style=none] (184) at (-1, -0.25) {};
		\node [style=none] (185) at (-1, -0.75) {};
		\node [style=none] (186) at (0.249999, -0.25) {};
		\node [style=none] (187) at (0.249999, -0.75) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (0.249999, -2.225) {};
		\node [style=none] (190) at (-0.750001, -0.25) {};
		\node [style=none] (191) at (2.75, -0.75) {};
		\node [style=none] (192) at (-0.375001, -0.5) {$Cu$};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -2.75) {};
		\node [style=none] (197) at (1.25, 1.75) {};
		\node [style=none] (199) at (0, -0.25) {};
		\node [style=none] (200) at (0, -0.75) {};
		\node [style=none] (202) at (1.25, 2.25) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (226) at (-0.35, 3) {};
		\node [style=none] (227) at (-0.35, -0.225) {};
		\node [style=none] (228) at (-0.75, 3) {};
		\node [style=none] (229) at (0.075, 3) {};
		\node [style=none] (230) at (-0.325, 3.25) {$u$};
		\node [style=none] (238) at (3, 1.75) {};
		\node [style=none] (239) at (3, 2.25) {};
		\node [style=none] (240) at (3, 2.25) {};
		\node [style=none] (243) at (2.75, -0.75) {};
		\node [style=none] (245) at (3.25, -0.75) {};
		\node [style=none] (246) at (-1.75, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (249) at (1, 2.25) {};
		\node [style=none] (250) at (1, 3) {};
		\node [style=none] (251) at (1.5, 2.25) {};
		\node [style=none] (252) at (1.5, 3) {};
		\node [style=none] (253) at (2.5, -0.25) {};
		\node [style=none] (254) at (2.5, -0.75) {};
		\node [style=none] (255) at (4.25, -0.25) {};
		\node [style=none] (256) at (4.25, -0.75) {};
		\node [style=none] (257) at (2.75, 3) {};
		\node [style=none] (258) at (3.375, -0.5) {$T$};
		\node [style=none] (259) at (4, -0.25) {};
		\node [style=none] (260) at (4, -0.75) {};
		\node [style=none] (261) at (3.225, 3.025) {};
		\node [style=none] (266) at (4.15, 3) {};
		\node [style=none] (267) at (3.9, -0.225) {};
		\node [style=none] (268) at (3.75, 3) {};
		\node [style=none] (269) at (4.575, 3) {};
		\node [style=none] (270) at (4.175, 3.25) {$x'$};
		\node [style=none] (273) at (3.725, -4.225) {};
		\node [style=none] (274) at (3.975, -0.75) {};
		\node [style=none] (275) at (3.325, -4.225) {};
		\node [style=none] (276) at (4.15, -4.225) {};
		\node [style=none] (277) at (3.75, -4.475) {$x$};
		\node [style=none] (278) at (2.75, 2.25) {};
		\node [style=none] (279) at (3.25, 2.25) {};
		\node [style=none] (283) at (2.75, 1) {};
		\node [style=none] (284) at (2.75, 1.75) {};
		\node [style=none] (285) at (3.25, 1) {};
		\node [style=none] (286) at (3.25, 1.75) {};
		\node [style=none] (287) at (1, 1.25) {};
		\node [style=none] (288) at (1, 1.75) {};
		\node [style=none] (289) at (1.5, 1.25) {};
		\node [style=none] (290) at (1.5, 1.75) {};
		\node [style=none] (291) at (0.75, 1.25) {};
		\node [style=none] (292) at (0.75, 0.75) {};
		\node [style=none] (293) at (1.75, 1.25) {};
		\node [style=none] (294) at (1.75, 0.75) {};
		\node [style=none] (295) at (0.999999, 1.25) {};
		\node [style=none] (296) at (1.25, 1) {$\subseteq$};
		\node [style=none] (297) at (1.75, 1.25) {};
		\node [style=none] (298) at (1.75, 0.75) {};
		\node [style=none] (299) at (1.4, 1.275) {};
		\node [style=none] (300) at (1.25, 0.75) {};
		\node [style=none] (301) at (0, -0.25) {};
		\node [style=none] (302) at (2.5, 1) {};
		\node [style=none] (303) at (2.5, 0.5) {};
		\node [style=none] (304) at (3.5, 1) {};
		\node [style=none] (305) at (3.5, 0.5) {};
		\node [style=none] (306) at (2.5, 1) {};
		\node [style=none] (307) at (3, 0.75) {$\subseteq$};
		\node [style=none] (308) at (3.25, 1) {};
		\node [style=none] (309) at (3, 0.5) {};
		\node [style=none] (310) at (2.9, 1.025) {};
		\node [style=none] (311) at (3.25, 1) {};
		\node [style=none] (312) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=dottededge] (240.center) to (238.center);
		\draw [style=new edge style 0] (250.center) to (249.center);
		\draw [style=new edge style 0] (252.center) to (251.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, bend left=90, looseness=1.50] (252.center) to (261.center);
		\draw [style=new edge style 0, bend right=90, looseness=1.50] (257.center) to (250.center);
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0] (268.center) to (269.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (269.center) to (268.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw [style=new edge style 0] (275.center) to (276.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (276.center) to (275.center);
		\draw [style=new edge style 0] (257.center) to (278.center);
		\draw [style=new edge style 0] (279.center) to (261.center);
		\draw [style=new edge style 0] (284.center) to (283.center);
		\draw [style=new edge style 0] (286.center) to (285.center);
		\draw [style=new edge style 0] (288.center) to (287.center);
		\draw [style=new edge style 0] (290.center) to (289.center);
		\draw [style={morphism_shade}] (291.center)
			 to (293.center)
			 to (294.center)
			 to (292.center)
			 to cycle;
		\draw [in=90, out=-90] (300.center) to (301.center);
		\draw [style={morphism_shade}] (302.center)
			 to (304.center)
			 to (305.center)
			 to (303.center)
			 to cycle;
		\draw (309.center) to (312.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_tensor_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -0.25) {};
		\node [style=none] (54) at (1.5, -0.25) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (-0.750001, -0.225) {};
		\node [style=none] (190) at (-0.500001, 1) {};
		\node [style=none] (191) at (-0.500001, 0.5) {};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -0.75) {};
		\node [style=none] (243) at (-0.5, 0.5) {};
		\node [style=none] (245) at (0, 0.5) {};
		\node [style=none] (253) at (-0.75, 1) {};
		\node [style=none] (254) at (-0.75, 0.5) {};
		\node [style=none] (255) at (0.999999, 1) {};
		\node [style=none] (256) at (0.999999, 0.5) {};
		\node [style=none] (258) at (0.124999, 0.75) {$T$};
		\node [style=none] (259) at (0.75, 1) {};
		\node [style=none] (260) at (0.75, 0.5) {};
		\node [style=none] (266) at (0.650001, 2.75) {};
		\node [style=none] (267) at (0.650001, 1.025) {};
		\node [style=none] (268) at (0.250001, 2.75) {};
		\node [style=none] (269) at (1.075, 2.75) {};
		\node [style=none] (270) at (0.675001, 3) {$x'$};
		\node [style=none] (273) at (0.725001, -1.225) {};
		\node [style=none] (274) at (0.725001, 0.5) {};
		\node [style=none] (275) at (0.325001, -1.225) {};
		\node [style=none] (276) at (1.15, -1.225) {};
		\node [style=none] (277) at (0.750001, -1.475) {$x$};
		\node [style=none] (312) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0] (268.center) to (269.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (269.center) to (268.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw [style=new edge style 0] (275.center) to (276.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (276.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_tensor_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-1.975, 0) {$W$};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (52) at (-1.25, 1) {};
		\node [style=none] (53) at (-1.25, -1) {};
		\node [style=none] (54) at (1.5, -1) {};
		\node [style=none] (188) at (-0.750001, 1) {};
		\node [style=none] (189) at (-0.750001, -1) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (243) at (-0.5, -0.25) {};
		\node [style=none] (253) at (-0.75, 0.25) {};
		\node [style=none] (254) at (-0.75, -0.25) {};
		\node [style=none] (255) at (0.999999, 0.25) {};
		\node [style=none] (256) at (0.999999, -0.25) {};
		\node [style=none] (258) at (0.124999, 0) {$T$};
		\node [style=none] (266) at (0.750001, 2) {};
		\node [style=none] (267) at (0.750001, 0.275) {};
		\node [style=none] (273) at (0.750001, -1.975) {};
		\node [style=none] (274) at (0.750001, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_inst.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.575, 0.525) {};
		\node [style=none] (61) at (0.575, -0.525) {};
		\node [style=none] (117) at (-0.725, -1) {$\mathbb{X}$};
		\node [style=none] (118) at (-0.675, 1) {$\mathbb{X}'$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-0.5, 1) {};
		\node [style=none] (128) at (-0.5, -0.975) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$T$};
		\node [style=none] (134) at (0.5, 1) {};
		\node [style=none] (135) at (0.5, 0.525) {};
		\node [style=none] (136) at (0.5, -1) {};
		\node [style=none] (137) at (0.5, -0.525) {};
		\node [style=none] (171) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=new edge style 0] (129.center) to (127.center);
		\draw [style=new edge style 0] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.25, 1.5) {};
		\node [style=none] (126) at (0.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (0, 1.75) {};
		\node [style=none] (135) at (0, 1.5) {};
		\node [style=none] (136) at (0, -0.25) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (4, -0.25) {};
		\node [style=none] (199) at (4, -1.25) {};
		\node [style=none] (202) at (1.75, -0.75) {$T$};
		\node [style=none] (207) at (4.25, 1.75) {};
		\node [style=none] (208) at (4.25, -1.5) {};
		\node [style=none] (209) at (0, -1.5) {};
		\node [style=none] (210) at (0, -1.25) {};
		\node [style=none] (212) at (3.75, -0.25) {};
		\node [style=none] (213) at (3.75, 2.75) {};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (0.75, -0.25) {};
		\node [style=none] (245) at (0.75, 2.75) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (267) at (1, -0.25) {};
		\node [style=none] (268) at (1, 2.75) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 2.75) {};
		\node [style=none] (278) at (-0.25, 2) {};
		\node [style=none] (279) at (-0.25, 1.5) {};
		\node [style=none] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.5) {};
		\node [style=none] (289) at (4.5, 2) {};
		\node [style=none] (290) at (4.5, -1.75) {};
		\node [style=none] (291) at (-0.25, -1.75) {};
		\node [style=none] (292) at (-0.25, -1.25) {};
		\node [style=none] (293) at (3.625, 3.05) {$Y^{*} \otimes Y'$};
		\node [style=none] (294) at (0.875, 3.05) {$X^{*} \otimes X'$};
		\node [style=none] (295) at (-1.375, 3.05) {$C^{*} \otimes C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [in=90, out=-90] (281.center) to (280.center);
		\draw (292.center) to (291.center);
		\draw [bend left=90, looseness=0.25] (278.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw [bend left=90, looseness=0.25] (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.25, 1.5) {};
		\node [style=none] (126) at (0.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (0, 2) {};
		\node [style=none] (135) at (0, 1.525) {};
		\node [style=none] (136) at (0, -0.25) {};
		\node [style=none] (137) at (0, 0.475) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (2, -0.25) {};
		\node [style=none] (199) at (2, -1.25) {};
		\node [style=none] (202) at (0.75, -0.75) {$T_2$};
		\node [style=none] (206) at (0.75, -0.225) {};
		\node [style=none] (207) at (2.25, 2) {};
		\node [style=none] (208) at (2.25, -1.75) {};
		\node [style=none] (209) at (0, -1.75) {};
		\node [style=none] (210) at (0, -1.25) {};
		\node [style=none] (211) at (1.75, -1.25) {};
		\node [style=none] (212) at (1.75, -0.25) {};
		\node [style={black_dot}] (213) at (2, 2.75) {};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (0.75, -0.25) {};
		\node [style=none] (245) at (0.75, 2.75) {};
		\node [style=none] (248) at (0.75, -2.5) {};
		\node [style=none] (249) at (0.75, -1.25) {};
		\node [style=none] (250) at (1.75, -2.5) {};
		\node [style=none] (251) at (1.75, -1.25) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (266) at (1, -1.25) {};
		\node [style=none] (267) at (1, -0.25) {};
		\node [style=none] (268) at (1, 2.75) {};
		\node [style=none] (269) at (1, -2.5) {};
		\node [style=none] (270) at (1, -1.25) {};
		\node [style=none] (271) at (1.5, -1.25) {};
		\node [style=none] (272) at (1.5, -0.25) {};
		\node [style=none] (273) at (1.5, 2.75) {};
		\node [style=none] (274) at (1.5, -2.5) {};
		\node [style=none] (275) at (1.5, -1.25) {};
		\node [style=none] (278) at (-0.25, 2.25) {};
		\node [style=none] (279) at (-0.25, 1.525) {};
		\node [style=none] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.475) {};
		\node [style=none] (289) at (2.5, 2.25) {};
		\node [style=none] (290) at (2.5, -2) {};
		\node [style=none] (291) at (-0.25, -2) {};
		\node [style=none] (292) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [in=90, out=-90] (213) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (249.center) to (248.center);
		\draw (251.center) to (250.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (270.center) to (269.center);
		\draw (273.center) to (272.center);
		\draw (275.center) to (274.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [in=90, out=-90] (281.center) to (280.center);
		\draw (292.center) to (291.center);
		\draw (278.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0.5, 1.5) {};
		\node [style=none] (126) at (0.5, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (0.25, 1.75) {};
		\node [style=none] (135) at (0.25, 1.5) {};
		\node [style=none] (136) at (0.25, -0.25) {};
		\node [style=none] (137) at (0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (3.25, -0.25) {};
		\node [style=none] (199) at (3.25, -1.25) {};
		\node [style=none] (202) at (1.5, -0.75) {$T_2$};
		\node [style=none] (206) at (1, -0.225) {};
		\node [style=none] (207) at (3.5, 1.75) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (0.25, -1.5) {};
		\node [style=none] (210) at (0.25, -1.25) {};
		\node [style=none] (211) at (3, -1.25) {};
		\node [style=none] (212) at (3, -0.25) {};
		\node [style={black_dot}] (213) at (3.25, 3) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (235) at (-1.75, 1.5) {};
		\node [style=none] (236) at (-1.75, 3) {};
		\node [style=none] (244) at (1, -0.25) {};
		\node [style=none] (245) at (1, 3) {};
		\node [style=none] (249) at (1, -1.25) {};
		\node [style=none] (251) at (3, -1.25) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 3) {};
		\node [style=none] (266) at (1.5, -1.25) {};
		\node [style=none] (267) at (1.5, -0.25) {};
		\node [style=none] (268) at (1.5, 3) {};
		\node [style=none] (270) at (1.5, -1.25) {};
		\node [style=none] (271) at (2.5, -1.25) {};
		\node [style=none] (272) at (2.5, -0.25) {};
		\node [style=none] (273) at (2.5, 3) {};
		\node [style=none] (275) at (2.5, -1.25) {};
		\node [style=none] (278) at (-0.25, 2) {};
		\node [style=none] (279) at (-0.25, 1.5) {};
		\node [style=none] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.5) {};
		\node [style=none] (289) at (4, 2) {};
		\node [style=none] (290) at (4, -1.75) {};
		\node [style=none] (291) at (-0.25, -1.75) {};
		\node [style=none] (292) at (-0.25, -1.25) {};
		\node [style=none] (293) at (-1.775, 3.25) {$C^{*}$};
		\node [style=none] (294) at (0.95, 3.25) {$X^{*}$};
		\node [style=none] (295) at (2.525, 3.25) {$Y^{*}$};
		\node [style=none] (296) at (-1.175, 3.25) {$C'$};
		\node [style=none] (297) at (1.575, 3.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [in=90, out=-90] (213) to (212.center);
		\draw [bend left=90, looseness=0.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.50] (208.center) to (209.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [in=90, out=-90] (281.center) to (280.center);
		\draw (292.center) to (291.center);
		\draw [bend left=90, looseness=0.50] (278.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw [bend left=90, looseness=0.50] (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.25, 1.5) {};
		\node [style=none] (126) at (0.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (0, 2) {};
		\node [style=none] (135) at (0, 1.525) {};
		\node [style=none] (136) at (0, -0.25) {};
		\node [style=none] (137) at (0, 0.475) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (2, -0.25) {};
		\node [style=none] (199) at (2, -1.25) {};
		\node [style=none] (202) at (0.75, -0.75) {$T_2$};
		\node [style=none] (206) at (0.75, -0.225) {};
		\node [style=none] (207) at (2.25, 2) {};
		\node [style=none] (208) at (2.25, -1.75) {};
		\node [style=none] (209) at (0, -1.75) {};
		\node [style=none] (210) at (0, -1.25) {};
		\node [style=none] (212) at (1.75, -0.25) {};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (0.75, -0.25) {};
		\node [style=none] (245) at (0.75, 2.75) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (267) at (1, -0.25) {};
		\node [style=none] (268) at (1, 2.75) {};
		\node [style={black_dot}] (272) at (1.5, 0.75) {};
		\node [style=none] (273) at (1.5, 2.75) {};
		\node [style=none] (278) at (-0.25, 2.25) {};
		\node [style=none] (279) at (-0.25, 1.525) {};
		\node [style=none] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.475) {};
		\node [style=none] (289) at (2.5, 2.25) {};
		\node [style=none] (290) at (2.5, -2) {};
		\node [style=none] (291) at (-0.25, -2) {};
		\node [style=none] (292) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [in=90, out=-90] (281.center) to (280.center);
		\draw (292.center) to (291.center);
		\draw (278.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.25, 1.5) {};
		\node [style=none] (126) at (0.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (136) at (0.25, -0.25) {};
		\node [style=none] (137) at (0, 0.475) {};
		\node [style=none] (196) at (0, -0.25) {};
		\node [style=none] (197) at (0, -1.25) {};
		\node [style=none] (198) at (1.5, -0.25) {};
		\node [style=none] (199) at (1.5, -1.25) {};
		\node [style=none] (202) at (0.75, -0.75) {$E_{\lambda}$};
		\node [style=none] (206) at (0.75, -0.225) {};
		\node [style=none] (212) at (1.25, -0.25) {};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (0.75, -0.25) {};
		\node [style=none] (245) at (0.75, 2.75) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (267) at (1, -0.25) {};
		\node [style=none] (268) at (1, 2.75) {};
		\node [style={black_dot}] (272) at (1.5, 0.75) {};
		\node [style=none] (273) at (1.5, 2.75) {};
		\node [style={black_dot}] (280) at (-0.5, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (217.center) to (218.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272);
		\draw [in=90, out=-90] (281.center) to (280);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.5, 1.5) {};
		\node [style=none] (126) at (0.5, 0.5) {};
		\node [style=none] (131) at (-0.625, 1) {$W$};
		\node [style=none] (136) at (0.5, -0.25) {};
		\node [style=none] (137) at (0.25, 0.5) {};
		\node [style=none] (196) at (0.25, -0.25) {};
		\node [style=none] (197) at (0.25, -1.25) {};
		\node [style=none] (198) at (3, -0.25) {};
		\node [style=none] (199) at (3, -1.25) {};
		\node [style=none] (202) at (1.55, -0.75) {$\sum_{\lambda} \pi_{\lambda} E_{\lambda}$};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (1.5, -0.25) {};
		\node [style=none] (245) at (1.5, 2.75) {};
		\node [style=none] (257) at (-1, 1.5) {};
		\node [style=none] (258) at (-1, 2.75) {};
		\node [style=none] (267) at (2, -0.25) {};
		\node [style=none] (268) at (2, 2.75) {};
		\node [style={black_dot}] (272) at (3, 1.75) {};
		\node [style=none] (273) at (3, 2.75) {};
		\node [style={black_dot}] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (0, 0.5) {};
		\node [style=none] (282) at (-1.55, 3) {$C^{*}$};
		\node [style=none] (283) at (1.45, 3) {$X^{*}$};
		\node [style=none] (284) at (3, 3) {$Y^{*}$};
		\node [style=none] (285) at (-0.925, 3.025) {$C'$};
		\node [style=none] (286) at (2.075, 3.025) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272);
		\draw [in=90, out=-90] (281.center) to (280);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (1, -0.25) {};
		\node [style=none] (199) at (1, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (0.25, -0.75) {$T_2$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (211) at (0.75, -1.25) {};
		\node [style=none] (212) at (0.75, -0.25) {};
		\node [style=none] (213) at (0.75, 2.5) {};
		\node [style=none] (214) at (0.75, -2.25) {};
		\node [style=none] (215) at (1.25, -2.25) {$\mathbb{X}_2$};
		\node [style=none] (216) at (1.25, 2.5) {$\mathbb{X}_2'$};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 1.75) {};
		\node [style=none] (220) at (-1.25, 1.5) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.5) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-2.5, -0.25) {};
		\node [style=none] (226) at (-2.5, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-1.75, -0.75) {$T_1$};
		\node [style=none] (230) at (-2.75, 1.75) {};
		\node [style=none] (231) at (-2.75, -1.5) {};
		\node [style=none] (232) at (-1.25, -1.5) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (234) at (-2.25, -1.25) {};
		\node [style=none] (235) at (-2.25, -0.25) {};
		\node [style=none] (236) at (-2.25, 2.5) {};
		\node [style=none] (237) at (-2.25, -2.25) {};
		\node [style=none] (238) at (-2.75, -2.25) {$\mathbb{X}_1$};
		\node [style=none] (239) at (-2.75, 2.5) {$\mathbb{X}_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [style=new edge style 0] (213.center) to (212.center);
		\draw [style=new edge style 0] (211.center) to (214.center);
		\draw [bend left=90] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [bend right=90] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90] (231.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 0.75) {};
		\node [style=none] (124) at (-0.75, -0.25) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (0.75, -0.25) {};
		\node [style=none] (129) at (-0.5, 0.75) {};
		\node [style=none] (131) at (0, 0.25) {$W$};
		\node [style=none] (134) at (0.5, 1.25) {};
		\node [style=none] (135) at (0.5, 0.775) {};
		\node [style=none] (136) at (0.5, -1.25) {};
		\node [style=none] (137) at (0.5, -0.275) {};
		\node [style=none] (196) at (0.25, -1.25) {};
		\node [style=none] (197) at (0.25, -2.25) {};
		\node [style=none] (198) at (3.25, -1.25) {};
		\node [style=none] (199) at (3.25, -2.25) {};
		\node [style=none] (200) at (0.5, -1.25) {};
		\node [style=none] (202) at (1.75, -1.75) {$T_2$};
		\node [style=none] (206) at (1, -1.225) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (208) at (3.75, -2.75) {};
		\node [style=none] (209) at (0.5, -2.75) {};
		\node [style=none] (210) at (0.5, -2.25) {};
		\node [style=none] (211) at (3, -2.25) {};
		\node [style=none] (212) at (3, -1.25) {};
		\node [style=none] (213) at (3, 1.75) {};
		\node [style=none] (217) at (-0.75, 0.75) {};
		\node [style=none] (218) at (-0.75, -0.25) {};
		\node [style=none] (219) at (-0.5, 1.25) {};
		\node [style=none] (220) at (-0.5, 0.775) {};
		\node [style=none] (221) at (-0.5, -1.25) {};
		\node [style=none] (222) at (-0.5, -0.275) {};
		\node [style=none] (223) at (-0.25, -1.25) {};
		\node [style=none] (224) at (-0.25, -2.25) {};
		\node [style=none] (225) at (-3.25, -1.25) {};
		\node [style=none] (226) at (-3.25, -2.25) {};
		\node [style=none] (227) at (-0.5, -1.25) {};
		\node [style=none] (228) at (-1.75, -1.75) {$T_1$};
		\node [style=none] (229) at (-1, -1.225) {};
		\node [style=none] (230) at (-3.5, 1.25) {};
		\node [style=none] (231) at (-3.5, -2.75) {};
		\node [style=none] (232) at (-0.5, -2.75) {};
		\node [style=none] (233) at (-0.5, -2.25) {};
		\node [style=none] (234) at (-2.75, -2.25) {};
		\node [style=none] (235) at (-2.75, -1.25) {};
		\node [style=none] (236) at (-2.75, 1.75) {};
		\node [style=none] (240) at (-2.75, -3.5) {};
		\node [style=none] (241) at (-2.75, -2.25) {};
		\node [style=none] (242) at (-1, -1.25) {};
		\node [style=none] (243) at (-1, 1.75) {};
		\node [style=none] (244) at (1, -1.25) {};
		\node [style=none] (245) at (1, 1.75) {};
		\node [style=none] (248) at (1, -3.5) {};
		\node [style=none] (249) at (1, -2.25) {};
		\node [style=none] (250) at (3, -3.5) {};
		\node [style=none] (251) at (3, -2.25) {};
		\node [style=none] (253) at (-1, -2.25) {};
		\node [style=none] (254) at (-1, -3.5) {};
		\node [style=none] (255) at (-1, -2.25) {};
		\node [style=none] (256) at (-3, -3.5) {};
		\node [style=none] (257) at (-3.25, -3.5) {};
		\node [style=none] (258) at (-3.25, -4.5) {};
		\node [style=none] (259) at (-2.25, -3.5) {};
		\node [style=none] (260) at (-2.25, -4.5) {};
		\node [style=none] (261) at (-3, -3.5) {};
		\node [style=none] (262) at (-2.75, -4) {$\mathcal{E}_1$};
		\node [style=none] (263) at (-2.5, -3.475) {};
		\node [style=none] (264) at (-3, -4.5) {};
		\node [style=none] (265) at (-2.5, -4.5) {};
		\node [style=none] (266) at (-2.5, -3.5) {};
		\node [style=none] (267) at (-2.5, -3.5) {};
		\node [style=none] (268) at (-2.5, -4.5) {};
		\node [style=none] (269) at (-2.5, -4.5) {};
		\node [style=none] (270) at (-1.25, -3.5) {};
		\node [style=none] (271) at (-1.5, -3.5) {};
		\node [style=none] (272) at (-1.5, -4.5) {};
		\node [style=none] (273) at (-0.5, -3.5) {};
		\node [style=none] (274) at (-0.5, -4.5) {};
		\node [style=none] (275) at (-1.25, -3.5) {};
		\node [style=none] (276) at (-1, -4) {$\mathcal{E}_n$};
		\node [style=none] (277) at (-0.75, -3.475) {};
		\node [style=none] (278) at (-1.25, -4.5) {};
		\node [style=none] (279) at (-0.75, -4.5) {};
		\node [style=none] (280) at (-0.75, -3.5) {};
		\node [style=none] (281) at (-0.75, -3.5) {};
		\node [style=none] (282) at (-0.75, -4.5) {};
		\node [style=none] (283) at (-0.75, -4.5) {};
		\node [style=none] (284) at (0.75, -3.5) {};
		\node [style=none] (285) at (0.5, -3.5) {};
		\node [style=none] (286) at (0.5, -4.5) {};
		\node [style=none] (287) at (1.5, -3.5) {};
		\node [style=none] (288) at (1.5, -4.5) {};
		\node [style=none] (289) at (0.75, -3.5) {};
		\node [style=none] (290) at (1, -4) {$\mathcal{N}_1$};
		\node [style=none] (291) at (1.25, -3.475) {};
		\node [style=none] (292) at (0.75, -4.5) {};
		\node [style=none] (293) at (1.25, -4.5) {};
		\node [style=none] (294) at (1.25, -3.5) {};
		\node [style=none] (295) at (1.25, -3.5) {};
		\node [style=none] (296) at (1.25, -4.5) {};
		\node [style=none] (297) at (1.25, -4.5) {};
		\node [style=none] (298) at (3, -3.5) {};
		\node [style=none] (299) at (2.5, -3.5) {};
		\node [style=none] (300) at (2.5, -4.5) {};
		\node [style=none] (301) at (3.5, -3.5) {};
		\node [style=none] (302) at (3.5, -4.5) {};
		\node [style=none] (303) at (3, -3.5) {};
		\node [style=none] (304) at (3, -4) {$\mathcal{N}_m$};
		\node [style=none] (305) at (3.5, -3.475) {};
		\node [style=none] (306) at (3, -4.5) {};
		\node [style=none] (307) at (3.25, -4.5) {};
		\node [style=none] (308) at (3.25, -3.5) {};
		\node [style=none] (309) at (3.5, -3.5) {};
		\node [style=none] (310) at (3.5, -4.5) {};
		\node [style=none] (311) at (3.25, -4.5) {};
		\node [style=none] (320) at (-3.25, 1.75) {};
		\node [style=none] (324) at (-2.75, 1.75) {};
		\node [style=none] (325) at (3, 2.75) {};
		\node [style=none] (326) at (3, 2.75) {};
		\node [style=none] (327) at (2.5, 2.75) {};
		\node [style=none] (328) at (2.5, 1.75) {};
		\node [style=none] (329) at (3.5, 2.75) {};
		\node [style=none] (330) at (3.5, 1.75) {};
		\node [style=none] (331) at (3, 2.75) {};
		\node [style=none] (332) at (3, 2.25) {$\mathcal{F}_m'$};
		\node [style=none] (333) at (3.5, 2.775) {};
		\node [style=none] (334) at (3, 1.75) {};
		\node [style=none] (335) at (3.25, 1.75) {};
		\node [style=none] (336) at (3.25, 2.75) {};
		\node [style=none] (337) at (3.5, 2.75) {};
		\node [style=none] (338) at (3.5, 1.75) {};
		\node [style=none] (339) at (3.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [style=new edge style 0, in=90, out=-90] (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw [style=new edge style 0] (251.center) to (250.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
		\draw [style={morphism_shade}] (257.center)
			 to (259.center)
			 to (260.center)
			 to (258.center)
			 to cycle;
		\draw [style={morphism_shade}] (271.center)
			 to (273.center)
			 to (274.center)
			 to (272.center)
			 to cycle;
		\draw [style={morphism_shade}] (285.center)
			 to (287.center)
			 to (288.center)
			 to (286.center)
			 to cycle;
		\draw [style={morphism_shade}] (299.center)
			 to (301.center)
			 to (302.center)
			 to (300.center)
			 to cycle;
		\draw [style={morphism_shade}] (327.center)
			 to (329.center)
			 to (330.center)
			 to (328.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (1, -0.25) {};
		\node [style=none] (199) at (1, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (0.25, -0.75) {$T_2$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (212) at (0.75, -0.25) {};
		\node [style=none] (213) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.75) {$X_2 \rightarrow X_2' $};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 1.75) {};
		\node [style=none] (220) at (-1.25, 1.5) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.5) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-2.5, -0.25) {};
		\node [style=none] (226) at (-2.5, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-1.75, -0.75) {$T_1$};
		\node [style=none] (230) at (-2.75, 1.75) {};
		\node [style=none] (231) at (-2.75, -1.5) {};
		\node [style=none] (232) at (-1.25, -1.5) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (235) at (-2.25, -0.25) {};
		\node [style=none] (236) at (-2.25, 2.5) {};
		\node [style=none] (239) at (-2.25, 2.75) {$X_1 \rightarrow X_1 '$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw [bend left=90, looseness=1.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw [bend right=90, looseness=1.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90] (231.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 2) {};
		\node [style=none] (135) at (-0.25, 1.525) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.475) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (2.5, -0.25) {};
		\node [style=none] (199) at (2.5, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (1, -0.75) {$T_2$};
		\node [style=none] (206) at (0.25, -0.225) {};
		\node [style=none] (207) at (2.75, 2) {};
		\node [style=none] (208) at (2.75, -1.75) {};
		\node [style=none] (209) at (-0.25, -1.75) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (211) at (2.25, -1.25) {};
		\node [style=none] (212) at (2.25, -0.25) {};
		\node [style=none] (213) at (2.25, 2.5) {};
		\node [style=none] (216) at (-1.75, 2.75) {$(\mathbb{Y}_m, \mathbb{Y}_m')$};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 2) {};
		\node [style=none] (220) at (-1.25, 1.525) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.475) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-4, -0.25) {};
		\node [style=none] (226) at (-4, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-2.5, -0.75) {$T_1$};
		\node [style=none] (229) at (-1.75, -0.225) {};
		\node [style=none] (230) at (-4.25, 2) {};
		\node [style=none] (231) at (-4.25, -1.75) {};
		\node [style=none] (232) at (-1.25, -1.75) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (234) at (-3.5, -1.25) {};
		\node [style=none] (235) at (-3.5, -0.25) {};
		\node [style=none] (236) at (-3.5, 2.5) {};
		\node [style=none] (239) at (-3.5, 2.75) {$(\mathbb{Y}_1, \mathbb{Y}_1')$};
		\node [style=none] (240) at (-3.5, -2.5) {};
		\node [style=none] (241) at (-3.5, -1.25) {};
		\node [style=none] (242) at (-1.75, -0.25) {};
		\node [style=none] (243) at (-1.75, 2.5) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (0.25, 2.5) {};
		\node [style=none] (248) at (0.25, -2.5) {};
		\node [style=none] (249) at (0.25, -1.25) {};
		\node [style=none] (250) at (2.25, -2.5) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (252) at (-3.5, -2.75) {$(\mathbb{X}_1, \mathbb{X}_1')$};
		\node [style=none] (253) at (-1.75, -1.25) {};
		\node [style=none] (254) at (-1.75, -2.5) {};
		\node [style=none] (255) at (-1.75, -1.25) {};
		\node [style=none] (256) at (-1.75, -2.75) {$(\mathbb{X}_n, \mathbb{X}_n')$};
		\node [style=none] (257) at (0.25, -2.75) {$(\mathbb{Z}_1, \mathbb{Z}_1')$};
		\node [style=none] (258) at (2.25, -2.75) {$(\mathbb{Z}_l, \mathbb{Z}_l')$};
		\node [style=none] (259) at (2.25, 2.75) {$(\mathbb{W}_k, \mathbb{W}_k')$};
		\node [style=none] (260) at (0.25, 2.75) {$(\mathbb{W}_1, \mathbb{W}_1')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [style=new edge style 0] (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw [style=new edge style 0] (251.center) to (250.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 2) {};
		\node [style=none] (135) at (-0.25, 1.525) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.475) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (2.5, -0.25) {};
		\node [style=none] (199) at (2.5, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (1, -0.75) {$T_2$};
		\node [style=none] (206) at (0.25, -0.225) {};
		\node [style=none] (207) at (2.75, 2) {};
		\node [style=none] (208) at (2.75, -1.75) {};
		\node [style=none] (209) at (-0.25, -1.75) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (211) at (2.25, -1.25) {};
		\node [style=none] (212) at (2.25, -0.25) {};
		\node [style=none] (213) at (2.25, 2.5) {};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 2) {};
		\node [style=none] (220) at (-1.25, 1.525) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.475) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-4, -0.25) {};
		\node [style=none] (226) at (-4, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-2.5, -0.75) {$T_1$};
		\node [style=none] (229) at (-1.75, -0.225) {};
		\node [style=none] (230) at (-4.25, 2) {};
		\node [style=none] (231) at (-4.25, -1.75) {};
		\node [style=none] (232) at (-1.25, -1.75) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (234) at (-3.5, -1.25) {};
		\node [style=none] (235) at (-3.5, -0.25) {};
		\node [style=none] (236) at (-3.5, 2.5) {};
		\node [style=none] (240) at (-3.5, -2.5) {};
		\node [style=none] (241) at (-3.5, -1.25) {};
		\node [style=none] (242) at (-1.75, -0.25) {};
		\node [style=none] (243) at (-1.75, 2.5) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (0.25, 2.5) {};
		\node [style=none] (248) at (0.25, -2.5) {};
		\node [style=none] (249) at (0.25, -1.25) {};
		\node [style=none] (250) at (2.25, -2.5) {};
		\node [style=none] (251) at (2.25, -1.25) {};
		\node [style=none] (253) at (-1.75, -1.25) {};
		\node [style=none] (254) at (-1.75, -2.5) {};
		\node [style=none] (255) at (-1.75, -1.25) {};
		\node [style=none] (256) at (-3.25, -1.25) {};
		\node [style=none] (257) at (-3.25, -0.25) {};
		\node [style=none] (258) at (-3.25, 2.5) {};
		\node [style=none] (259) at (-3.25, -2.5) {};
		\node [style=none] (260) at (-3.25, -1.25) {};
		\node [style=none] (261) at (-2, -1.25) {};
		\node [style=none] (262) at (-2, -0.25) {};
		\node [style=none] (263) at (-2, 2.5) {};
		\node [style=none] (264) at (-2, -2.5) {};
		\node [style=none] (265) at (-2, -1.25) {};
		\node [style=none] (266) at (0.5, -1.25) {};
		\node [style=none] (267) at (0.5, -0.25) {};
		\node [style=none] (268) at (0.5, 2.5) {};
		\node [style=none] (269) at (0.5, -2.5) {};
		\node [style=none] (270) at (0.5, -1.25) {};
		\node [style=none] (271) at (2, -1.25) {};
		\node [style=none] (272) at (2, -0.25) {};
		\node [style=none] (273) at (2, 2.5) {};
		\node [style=none] (274) at (2, -2.5) {};
		\node [style=none] (275) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (241.center) to (240.center);
		\draw (243.center) to (242.center);
		\draw (245.center) to (244.center);
		\draw (249.center) to (248.center);
		\draw (251.center) to (250.center);
		\draw (255.center) to (254.center);
		\draw (258.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (263.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (268.center) to (267.center);
		\draw (270.center) to (269.center);
		\draw (273.center) to (272.center);
		\draw (275.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (1.5, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 1.75) {};
		\node [style=none] (220) at (-1.25, 1.5) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.5) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-5, -0.25) {};
		\node [style=none] (226) at (-5, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-3, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.25, 1.75) {};
		\node [style=none] (231) at (-5.25, -1.5) {};
		\node [style=none] (232) at (-1.25, -1.5) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (234) at (-4.5, -1.25) {};
		\node [style=none] (235) at (-4.5, -0.25) {};
		\node [style=none] (236) at (-4.5, 2.5) {};
		\node [style=none] (240) at (-4.5, -2.5) {};
		\node [style=none] (241) at (-4.5, -1.25) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (0.25, 2.5) {};
		\node [style=none] (248) at (0.25, -2.5) {};
		\node [style=none] (249) at (0.25, -1.25) {};
		\node [style=none] (261) at (-2, -1.25) {};
		\node [style=none] (262) at (-2, -0.25) {};
		\node [style=none] (263) at (-2, 2.5) {};
		\node [style=none] (264) at (-2, -2.5) {};
		\node [style=none] (265) at (-2, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (272) at (3, -0.25) {};
		\node [style=none] (273) at (3, 2.5) {};
		\node [style=none] (274) at (3, -2.5) {};
		\node [style=none] (275) at (3, -1.25) {};
		\node [style=none] (276) at (-4.5, 2.75) {$X_1 \rightarrow X_1'$};
		\node [style=none] (277) at (-2, 2.75) {$Y_1 \rightarrow Y_1'$};
		\node [style=none] (278) at (3, 2.75) {$Y_2 \rightarrow Y_2'$};
		\node [style=none] (279) at (0.25, 2.75) {$X_2 \rightarrow X_2'$};
		\node [style=none] (280) at (-4.5, -2.75) {$Z_1 \rightarrow Z_1'$};
		\node [style=none] (281) at (-2, -2.75) {$W_1 \rightarrow W_1'$};
		\node [style=none] (282) at (3, -2.75) {$W_2 \rightarrow W_2'$};
		\node [style=none] (283) at (0.25, -2.75) {$Z_2 \rightarrow Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.50] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw [bend left=270, looseness=0.50] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.50] (231.center) to (232.center);
		\draw (241.center) to (240.center);
		\draw (245.center) to (244.center);
		\draw (249.center) to (248.center);
		\draw (263.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (273.center) to (272.center);
		\draw (275.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.75, -0.25) {};
		\node [style=none] (197) at (-0.75, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (202) at (1.375, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (219) at (-1.75, 1.75) {};
		\node [style=none] (220) at (-1.75, 1.5) {};
		\node [style=none] (221) at (-1.75, -0.25) {};
		\node [style=none] (222) at (-1.75, 0.5) {};
		\node [style=none] (223) at (-1.25, -0.25) {};
		\node [style=none] (224) at (-1.25, -1.25) {};
		\node [style=none] (225) at (-5.5, -0.25) {};
		\node [style=none] (226) at (-5.5, -1.25) {};
		\node [style=none] (227) at (-1.75, -0.25) {};
		\node [style=none] (228) at (-3.375, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.75, 1.75) {};
		\node [style=none] (231) at (-5.75, -1.5) {};
		\node [style=none] (232) at (-1.75, -1.5) {};
		\node [style=none] (233) at (-1.75, -1.25) {};
		\node [style=none] (234) at (-5, -1.25) {};
		\node [style=none] (261) at (-2.5, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (276) at (-5.125, 2.75) {$X_1^{*} \otimes X_1'$};
		\node [style=none] (277) at (-2.375, 2.75) {$Y_1^{*} \otimes Y_1'$};
		\node [style=none] (278) at (3.125, 2.75) {$Y_2^{*} \otimes Y_2'$};
		\node [style=none] (279) at (0.375, 2.75) {$X_2^{*} \otimes X_2'$};
		\node [style=none] (280) at (-5.125, -2.75) {$Z_1^{*} \otimes Z_1'$};
		\node [style=none] (281) at (-2.375, -2.75) {$W_1^{*} \otimes W_1'$};
		\node [style=none] (282) at (3.125, -2.75) {$W_2^{*} \otimes W_2'$};
		\node [style=none] (283) at (0.375, -2.75) {$Z_2^{*} \otimes Z_2'$};
		\node [style=none] (284) at (-2.5, -1.25) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-2.5, 2.5) {};
		\node [style=none] (287) at (-2.5, -2.5) {};
		\node [style=none] (288) at (-2.5, -1.25) {};
		\node [style=none] (289) at (-2.25, -1.25) {};
		\node [style=none] (290) at (-2.25, -0.25) {};
		\node [style=none] (291) at (-2.25, 2.5) {};
		\node [style=none] (292) at (-2.25, -2.5) {};
		\node [style=none] (293) at (-2.25, -1.25) {};
		\node [style=none] (294) at (-5.25, -1.25) {};
		\node [style=none] (295) at (-5.25, -0.25) {};
		\node [style=none] (296) at (-5.25, 2.5) {};
		\node [style=none] (297) at (-5.25, -2.5) {};
		\node [style=none] (298) at (-5.25, -1.25) {};
		\node [style=none] (299) at (-5, -1.25) {};
		\node [style=none] (300) at (-5, -0.25) {};
		\node [style=none] (301) at (-5, 2.5) {};
		\node [style=none] (302) at (-5, -2.5) {};
		\node [style=none] (303) at (-5, -1.25) {};
		\node [style=none] (304) at (0.25, -1.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, 2.5) {};
		\node [style=none] (307) at (0.25, -2.5) {};
		\node [style=none] (308) at (0.25, -1.25) {};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=none] (310) at (0.5, -0.25) {};
		\node [style=none] (311) at (0.5, 2.5) {};
		\node [style=none] (312) at (0.5, -2.5) {};
		\node [style=none] (313) at (0.5, -1.25) {};
		\node [style=none] (314) at (3, -1.25) {};
		\node [style=none] (315) at (3, -0.25) {};
		\node [style=none] (316) at (3, 2.5) {};
		\node [style=none] (317) at (3, -2.5) {};
		\node [style=none] (318) at (3, -1.25) {};
		\node [style=none] (319) at (3.25, -1.25) {};
		\node [style=none] (320) at (3.25, -0.25) {};
		\node [style=none] (321) at (3.25, 2.5) {};
		\node [style=none] (322) at (3.25, -2.5) {};
		\node [style=none] (323) at (3.25, -1.25) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (337) at (-6, 2) {};
		\node [style=none] (338) at (-6, -1.75) {};
		\node [style=none] (339) at (-1.5, -1.75) {};
		\node [style=none] (340) at (-1.5, -1.25) {};
		\node [style=none] (341) at (-0.5, 2) {};
		\node [style=none] (342) at (-0.5, 1.5) {};
		\node [style=none] (343) at (4, 2) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (-0.5, -1.75) {};
		\node [style=none] (346) at (-0.5, -1.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-1.5, -0.25) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [bend left=270, looseness=0.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.25] (231.center) to (232.center);
		\draw (286.center) to (285.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (290.center);
		\draw (293.center) to (292.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (311.center) to (310.center);
		\draw (313.center) to (312.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
		\draw (321.center) to (320.center);
		\draw (323.center) to (322.center);
		\draw [in=90, out=-90] (326.center) to (327.center);
		\draw (340.center) to (339.center);
		\draw [bend left=270, looseness=0.25] (326.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw [bend right=90, looseness=0.25] (338.center) to (339.center);
		\draw [in=90, out=-90] (341.center) to (342.center);
		\draw (346.center) to (345.center);
		\draw [bend left=90, looseness=0.25] (341.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw [bend left=90, looseness=0.25] (344.center) to (345.center);
		\draw [in=90, out=-90] (348.center) to (347.center);
		\draw [in=90, out=-90] (351.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.75, -0.25) {};
		\node [style=none] (197) at (-0.75, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (202) at (1.375, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (219) at (-1.75, 1.75) {};
		\node [style=none] (220) at (-1.75, 1.5) {};
		\node [style=none] (221) at (-1.75, -0.25) {};
		\node [style=none] (222) at (-1.75, 0.5) {};
		\node [style=none] (223) at (-1.25, -0.25) {};
		\node [style=none] (224) at (-1.25, -1.25) {};
		\node [style=none] (225) at (-5.5, -0.25) {};
		\node [style=none] (226) at (-5.5, -1.25) {};
		\node [style=none] (227) at (-1.75, -0.25) {};
		\node [style=none] (228) at (-3.375, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.75, 1.75) {};
		\node [style=none] (231) at (-5.75, -1.5) {};
		\node [style=none] (232) at (-1.75, -1.5) {};
		\node [style=none] (233) at (-1.75, -1.25) {};
		\node [style=none] (234) at (-5, -1.25) {};
		\node [style=none] (261) at (-2.5, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (276) at (-5.125, 2.75) {$X_1^{*} \otimes X_1'$};
		\node [style=none] (277) at (-2.375, 2.75) {$Y_1^{*} \otimes Y_1'$};
		\node [style=none] (278) at (3.125, 2.75) {$Y_2^{*} \otimes Y_2'$};
		\node [style=none] (279) at (0.375, 2.75) {$X_2^{*} \otimes X_2'$};
		\node [style=none] (284) at (-2.5, -1.25) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-2.5, 2.5) {};
		\node [style=none] (287) at (-2.5, -2.5) {};
		\node [style=none] (288) at (-2.5, -1.25) {};
		\node [style=none] (289) at (-2.25, -1.25) {};
		\node [style=none] (290) at (-2.25, -0.25) {};
		\node [style=none] (291) at (-2.25, 2.5) {};
		\node [style=none] (292) at (-2.25, -2.5) {};
		\node [style=none] (293) at (-2.25, -1.25) {};
		\node [style=none] (294) at (-5.25, -1.25) {};
		\node [style=none] (295) at (-5.25, -0.25) {};
		\node [style=none] (296) at (-5.25, 2.5) {};
		\node [style=none] (297) at (-5.25, -2.5) {};
		\node [style=none] (298) at (-5.25, -1.25) {};
		\node [style=none] (299) at (-5, -1.25) {};
		\node [style=none] (300) at (-5, -0.25) {};
		\node [style=none] (301) at (-5, 2.5) {};
		\node [style=none] (302) at (-5, -2.5) {};
		\node [style=none] (303) at (-5, -1.25) {};
		\node [style=none] (304) at (0.25, -1.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, 2.5) {};
		\node [style=none] (307) at (0.25, -2.5) {};
		\node [style=none] (308) at (0.25, -1.25) {};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=none] (310) at (0.5, -0.25) {};
		\node [style=none] (311) at (0.5, 2.5) {};
		\node [style=none] (312) at (0.5, -2.5) {};
		\node [style=none] (313) at (0.5, -1.25) {};
		\node [style=none] (314) at (3, -1.25) {};
		\node [style=none] (315) at (3, -0.25) {};
		\node [style=none] (316) at (3, 2.5) {};
		\node [style=none] (317) at (3, -2.5) {};
		\node [style=none] (318) at (3, -1.25) {};
		\node [style=none] (319) at (3.25, -1.25) {};
		\node [style=none] (320) at (3.25, -0.25) {};
		\node [style=none] (321) at (3.25, 2.5) {};
		\node [style=none] (322) at (3.25, -2.5) {};
		\node [style=none] (323) at (3.25, -1.25) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (337) at (-6, 2) {};
		\node [style=none] (338) at (-6, -1.75) {};
		\node [style=none] (339) at (-1.5, -1.75) {};
		\node [style=none] (340) at (-1.5, -1.25) {};
		\node [style=none] (341) at (-0.5, 2) {};
		\node [style=none] (342) at (-0.5, 1.5) {};
		\node [style=none] (343) at (4, 2) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (-0.5, -1.75) {};
		\node [style=none] (346) at (-0.5, -1.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-1.5, -0.25) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
		\node [style=none] (352) at (3.25, -2.5) {};
		\node [style=none] (353) at (-5.25, -2.5) {};
		\node [style=none] (354) at (-5.75, -2.5) {};
		\node [style=none] (355) at (-5.75, -3.5) {};
		\node [style=none] (356) at (-4.5, -2.5) {};
		\node [style=none] (357) at (-4.5, -3.5) {};
		\node [style=none] (358) at (-5.25, -2.5) {};
		\node [style=none] (359) at (-5.1, -3) {$\mathcal{E}_1$};
		\node [style=none] (360) at (-4.75, -2.475) {};
		\node [style=none] (361) at (-5.25, -3.5) {};
		\node [style=none] (362) at (-4.75, -3.5) {};
		\node [style=none] (363) at (-4.75, -2.5) {};
		\node [style=none] (364) at (-4.75, -2.5) {};
		\node [style=none] (365) at (-4.75, -3.5) {};
		\node [style=none] (366) at (-4.75, -3.5) {};
		\node [style=none] (367) at (-2.5, -2.5) {};
		\node [style=none] (368) at (-3, -2.5) {};
		\node [style=none] (369) at (-3, -3.5) {};
		\node [style=none] (370) at (-1.75, -2.5) {};
		\node [style=none] (371) at (-1.75, -3.5) {};
		\node [style=none] (372) at (-2.5, -2.5) {};
		\node [style=none] (373) at (-2.375, -3) {$\mathcal{E}_n$};
		\node [style=none] (374) at (-2, -2.475) {};
		\node [style=none] (375) at (-2.5, -3.5) {};
		\node [style=none] (376) at (-2, -3.5) {};
		\node [style=none] (377) at (-2, -2.5) {};
		\node [style=none] (378) at (-2, -2.5) {};
		\node [style=none] (379) at (-2, -3.5) {};
		\node [style=none] (380) at (-2, -3.5) {};
		\node [style=none] (381) at (0, -2.5) {};
		\node [style=none] (382) at (-0.25, -2.5) {};
		\node [style=none] (383) at (-0.25, -3.5) {};
		\node [style=none] (384) at (1, -2.5) {};
		\node [style=none] (385) at (1, -3.5) {};
		\node [style=none] (386) at (0, -2.5) {};
		\node [style=none] (387) at (0.35, -3) {$\mathcal{N}_1$};
		\node [style=none] (388) at (0.5, -2.475) {};
		\node [style=none] (389) at (0, -3.5) {};
		\node [style=none] (390) at (0.5, -3.5) {};
		\node [style=none] (391) at (0.5, -2.5) {};
		\node [style=none] (392) at (0.5, -2.5) {};
		\node [style=none] (393) at (0.5, -3.5) {};
		\node [style=none] (394) at (0.5, -3.5) {};
		\node [style=none] (395) at (3.25, -2.5) {};
		\node [style=none] (396) at (2.5, -2.5) {};
		\node [style=none] (397) at (2.5, -3.5) {};
		\node [style=none] (398) at (3.75, -2.5) {};
		\node [style=none] (399) at (3.75, -3.5) {};
		\node [style=none] (400) at (3.25, -2.5) {};
		\node [style=none] (401) at (3.125, -3) {$\mathcal{N}_m$};
		\node [style=none] (402) at (3.75, -2.475) {};
		\node [style=none] (403) at (3.25, -3.5) {};
		\node [style=none] (404) at (3.5, -3.5) {};
		\node [style=none] (405) at (3.5, -2.5) {};
		\node [style=none] (406) at (3.75, -2.5) {};
		\node [style=none] (407) at (3.75, -3.5) {};
		\node [style=none] (408) at (3.5, -3.5) {};
		\node [style=none] (409) at (3, -2.5) {};
		\node [style=none] (410) at (3, -2.5) {};
		\node [style=none] (411) at (3, -2.5) {};
		\node [style=none] (412) at (-2.25, -2.5) {};
		\node [style=none] (413) at (-2.25, -2.5) {};
		\node [style=none] (414) at (-2.25, -2.5) {};
		\node [style=none] (415) at (-2.5, -2.5) {};
		\node [style=none] (416) at (-2.5, -2.5) {};
		\node [style=none] (417) at (-2.5, -2.5) {};
		\node [style=none] (418) at (-5, -2.5) {};
		\node [style=none] (419) at (-5, -2.5) {};
		\node [style=none] (420) at (-5, -2.5) {};
		\node [style=none] (421) at (-5.25, -2.5) {};
		\node [style=none] (422) at (-5.25, -2.5) {};
		\node [style=none] (423) at (-5.25, -2.5) {};
		\node [style=none] (424) at (0.5, -2.5) {};
		\node [style=none] (425) at (0.5, -2.5) {};
		\node [style=none] (426) at (0.5, -2.5) {};
		\node [style=none] (427) at (0.25, -2.5) {};
		\node [style=none] (428) at (0.25, -2.5) {};
		\node [style=none] (429) at (0.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [bend right=90, looseness=0.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.25] (231.center) to (232.center);
		\draw (286.center) to (285.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (290.center);
		\draw (293.center) to (292.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (311.center) to (310.center);
		\draw (313.center) to (312.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
		\draw (321.center) to (320.center);
		\draw (323.center) to (322.center);
		\draw [in=90, out=-90] (326.center) to (327.center);
		\draw (340.center) to (339.center);
		\draw [bend right=90, looseness=0.25] (326.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw [bend right=90, looseness=0.25] (338.center) to (339.center);
		\draw [in=90, out=-90] (341.center) to (342.center);
		\draw (346.center) to (345.center);
		\draw [bend left=90, looseness=0.25] (341.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw [bend left=90, looseness=0.25] (344.center) to (345.center);
		\draw [in=90, out=-90] (348.center) to (347.center);
		\draw [in=90, out=-90] (351.center) to (350.center);
		\draw [style={morphism_shade}] (354.center)
			 to (356.center)
			 to (357.center)
			 to (355.center)
			 to cycle;
		\draw [style={morphism_shade}] (368.center)
			 to (370.center)
			 to (371.center)
			 to (369.center)
			 to cycle;
		\draw [style={morphism_shade}] (382.center)
			 to (384.center)
			 to (385.center)
			 to (383.center)
			 to cycle;
		\draw [style={morphism_shade}] (396.center)
			 to (398.center)
			 to (399.center)
			 to (397.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.75, -0.25) {};
		\node [style=none] (197) at (-0.75, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (202) at (1.375, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (219) at (-1.75, 1.75) {};
		\node [style=none] (220) at (-1.75, 1.5) {};
		\node [style=none] (221) at (-1.75, -0.25) {};
		\node [style=none] (222) at (-1.75, 0.5) {};
		\node [style=none] (223) at (-1.25, -0.25) {};
		\node [style=none] (224) at (-1.25, -1.25) {};
		\node [style=none] (225) at (-5.5, -0.25) {};
		\node [style=none] (226) at (-5.5, -1.25) {};
		\node [style=none] (227) at (-1.75, -0.25) {};
		\node [style=none] (228) at (-3.375, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.75, 1.75) {};
		\node [style=none] (231) at (-5.75, -1.5) {};
		\node [style=none] (232) at (-1.75, -1.5) {};
		\node [style=none] (233) at (-1.75, -1.25) {};
		\node [style=none] (234) at (-5, -1.25) {};
		\node [style=none] (261) at (-2.5, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (276) at (-5.125, 2.75) {$X_1^{*} \otimes X_1'$};
		\node [style=none] (277) at (-2.375, 2.75) {$Y_1^{*} \otimes Y_1'$};
		\node [style=none] (278) at (3.125, 2.75) {$Y_2^{*} \otimes Y_2'$};
		\node [style=none] (279) at (0.375, 2.75) {$X_2^{*} \otimes X_2'$};
		\node [style=none] (284) at (-2.5, -1.25) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-2.5, 2.5) {};
		\node [style=none] (288) at (-2.5, -1.25) {};
		\node [style=none] (289) at (-2.25, -1.25) {};
		\node [style=none] (290) at (-2.25, -0.25) {};
		\node [style=none] (291) at (-2.25, 2.5) {};
		\node [style=none] (293) at (-2.25, -1.25) {};
		\node [style=none] (294) at (-5.25, -1.25) {};
		\node [style=none] (295) at (-5.25, -0.25) {};
		\node [style=none] (296) at (-5.25, 2.5) {};
		\node [style=none] (298) at (-5.25, -1.25) {};
		\node [style=none] (299) at (-5, -1.25) {};
		\node [style=none] (300) at (-5, -0.25) {};
		\node [style=none] (301) at (-5, 2.5) {};
		\node [style=none] (303) at (-5, -1.25) {};
		\node [style=none] (304) at (0.25, -1.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, 2.5) {};
		\node [style=none] (308) at (0.25, -1.25) {};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=none] (310) at (0.5, -0.25) {};
		\node [style=none] (311) at (0.5, 2.5) {};
		\node [style=none] (313) at (0.5, -1.25) {};
		\node [style=none] (314) at (3, -1.25) {};
		\node [style=none] (315) at (3, -0.25) {};
		\node [style=none] (316) at (3, 2.5) {};
		\node [style=none] (318) at (3, -1.25) {};
		\node [style=none] (319) at (3.25, -1.25) {};
		\node [style=none] (320) at (3.25, -0.25) {};
		\node [style=none] (321) at (3.25, 2.5) {};
		\node [style=none] (323) at (3.25, -1.25) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (337) at (-6, 2) {};
		\node [style=none] (338) at (-6, -1.75) {};
		\node [style=none] (339) at (-1.5, -1.75) {};
		\node [style=none] (340) at (-1.5, -1.25) {};
		\node [style=none] (341) at (-0.5, 2) {};
		\node [style=none] (342) at (-0.5, 1.5) {};
		\node [style=none] (343) at (4, 2) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (-0.5, -1.75) {};
		\node [style=none] (346) at (-0.5, -1.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-1.5, -0.25) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [bend right=90, looseness=0.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.25] (231.center) to (232.center);
		\draw (286.center) to (285.center);
		\draw (291.center) to (290.center);
		\draw (296.center) to (295.center);
		\draw (301.center) to (300.center);
		\draw (306.center) to (305.center);
		\draw (311.center) to (310.center);
		\draw (316.center) to (315.center);
		\draw (321.center) to (320.center);
		\draw [in=90, out=-90] (326.center) to (327.center);
		\draw (340.center) to (339.center);
		\draw [bend right=90, looseness=0.25] (326.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw [bend right=90, looseness=0.25] (338.center) to (339.center);
		\draw [in=90, out=-90] (341.center) to (342.center);
		\draw (346.center) to (345.center);
		\draw [bend left=90, looseness=0.25] (341.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw [bend left=90, looseness=0.25] (344.center) to (345.center);
		\draw [in=90, out=-90] (348.center) to (347.center);
		\draw [in=90, out=-90] (351.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 1) {};
		\node [style=none] (124) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 1) {};
		\node [style=none] (126) at (0.75, 0) {};
		\node [style=none] (129) at (-0.5, 1) {};
		\node [style=none] (131) at (0, 0.5) {$W$};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (0.5, 1.025) {};
		\node [style=none] (136) at (0.5, -0.75) {};
		\node [style=none] (137) at (0.5, -0.025) {};
		\node [style=none] (196) at (0.25, -0.75) {};
		\node [style=none] (197) at (0.25, -1.75) {};
		\node [style=none] (198) at (3.25, -0.75) {};
		\node [style=none] (199) at (3.25, -1.75) {};
		\node [style=none] (200) at (0.5, -0.75) {};
		\node [style=none] (202) at (1.75, -1.25) {$T_2$};
		\node [style=none] (207) at (3.5, 1.5) {};
		\node [style=none] (208) at (3.5, -2.25) {};
		\node [style=none] (209) at (0.5, -2.25) {};
		\node [style=none] (210) at (0.5, -1.75) {};
		\node [style=none] (211) at (3, -1.75) {};
		\node [style=none] (212) at (3, -0.75) {};
		\node [style=none] (213) at (3, 2) {};
		\node [style=none] (217) at (-0.75, 1) {};
		\node [style=none] (218) at (-0.75, 0) {};
		\node [style=none] (219) at (-0.5, 1.5) {};
		\node [style=none] (220) at (-0.5, 1.025) {};
		\node [style=none] (221) at (-0.5, -0.75) {};
		\node [style=none] (222) at (-0.5, -0.025) {};
		\node [style=none] (223) at (-0.25, -0.75) {};
		\node [style=none] (224) at (-0.25, -1.75) {};
		\node [style=none] (225) at (-3.25, -0.75) {};
		\node [style=none] (226) at (-3.25, -1.75) {};
		\node [style=none] (227) at (-0.5, -0.75) {};
		\node [style=none] (228) at (-1.75, -1.25) {$T_1$};
		\node [style=none] (230) at (-3.5, 1.5) {};
		\node [style=none] (231) at (-3.5, -2.25) {};
		\node [style=none] (232) at (-0.5, -2.25) {};
		\node [style=none] (233) at (-0.5, -1.75) {};
		\node [style=none] (250) at (3, -3) {};
		\node [style=none] (251) at (3, -1.75) {};
		\node [style=none] (256) at (-3, -3) {};
		\node [style=none] (257) at (-3.5, -3) {};
		\node [style=none] (258) at (-3.5, -4) {};
		\node [style=none] (259) at (-2.25, -3) {};
		\node [style=none] (260) at (-2.25, -4) {};
		\node [style=none] (261) at (-3, -3) {};
		\node [style=none] (262) at (-2.85, -3.5) {$\mathcal{E}_1$};
		\node [style=none] (263) at (-2.5, -2.975) {};
		\node [style=none] (264) at (-3, -4) {};
		\node [style=none] (265) at (-2.5, -4) {};
		\node [style=none] (266) at (-2.5, -3) {};
		\node [style=none] (267) at (-2.5, -3) {};
		\node [style=none] (268) at (-2.5, -4) {};
		\node [style=none] (269) at (-2.5, -4) {};
		\node [style=none] (270) at (-1.25, -3) {};
		\node [style=none] (271) at (-1.75, -3) {};
		\node [style=none] (272) at (-1.75, -4) {};
		\node [style=none] (273) at (-0.5, -3) {};
		\node [style=none] (274) at (-0.5, -4) {};
		\node [style=none] (275) at (-1.25, -3) {};
		\node [style=none] (276) at (-1.125, -3.5) {$\mathcal{E}_n$};
		\node [style=none] (277) at (-0.75, -2.975) {};
		\node [style=none] (278) at (-1.25, -4) {};
		\node [style=none] (279) at (-0.75, -4) {};
		\node [style=none] (280) at (-0.75, -3) {};
		\node [style=none] (281) at (-0.75, -3) {};
		\node [style=none] (282) at (-0.75, -4) {};
		\node [style=none] (283) at (-0.75, -4) {};
		\node [style=none] (284) at (0.75, -3) {};
		\node [style=none] (285) at (0.5, -3) {};
		\node [style=none] (286) at (0.5, -4) {};
		\node [style=none] (287) at (1.75, -3) {};
		\node [style=none] (288) at (1.75, -4) {};
		\node [style=none] (289) at (0.75, -3) {};
		\node [style=none] (290) at (1.1, -3.5) {$\mathcal{N}_1$};
		\node [style=none] (291) at (1.25, -2.975) {};
		\node [style=none] (292) at (0.75, -4) {};
		\node [style=none] (293) at (1.25, -4) {};
		\node [style=none] (294) at (1.25, -3) {};
		\node [style=none] (295) at (1.25, -3) {};
		\node [style=none] (296) at (1.25, -4) {};
		\node [style=none] (297) at (1.25, -4) {};
		\node [style=none] (298) at (3, -3) {};
		\node [style=none] (299) at (2.25, -3) {};
		\node [style=none] (300) at (2.25, -4) {};
		\node [style=none] (301) at (3.5, -3) {};
		\node [style=none] (302) at (3.5, -4) {};
		\node [style=none] (303) at (3, -3) {};
		\node [style=none] (304) at (2.875, -3.5) {$\mathcal{N}_m$};
		\node [style=none] (305) at (3.5, -2.975) {};
		\node [style=none] (306) at (3, -4) {};
		\node [style=none] (307) at (3.25, -4) {};
		\node [style=none] (308) at (3.25, -3) {};
		\node [style=none] (309) at (3.5, -3) {};
		\node [style=none] (310) at (3.5, -4) {};
		\node [style=none] (311) at (3.25, -4) {};
		\node [style=none] (320) at (-3.25, 2) {};
		\node [style=none] (363) at (2.75, -1.75) {};
		\node [style=none] (364) at (2.75, -0.75) {};
		\node [style=none] (365) at (2.75, 2) {};
		\node [style=none] (366) at (2.75, -3) {};
		\node [style=none] (367) at (2.75, -1.75) {};
		\node [style=none] (368) at (2.75, -3) {};
		\node [style=none] (369) at (2.75, -3) {};
		\node [style=none] (370) at (-1, -1.75) {};
		\node [style=none] (371) at (-1, -0.75) {};
		\node [style=none] (372) at (-1, 2) {};
		\node [style=none] (373) at (-1, -3) {};
		\node [style=none] (374) at (-1, -1.75) {};
		\node [style=none] (375) at (-1, -3) {};
		\node [style=none] (376) at (-1, -3) {};
		\node [style=none] (377) at (-1.25, -1.75) {};
		\node [style=none] (378) at (-1.25, -0.75) {};
		\node [style=none] (379) at (-1.25, 2) {};
		\node [style=none] (380) at (-1.25, -3) {};
		\node [style=none] (381) at (-1.25, -1.75) {};
		\node [style=none] (382) at (-1.25, -3) {};
		\node [style=none] (383) at (-1.25, -3) {};
		\node [style=none] (384) at (-2.75, -1.75) {};
		\node [style=none] (385) at (-2.75, -0.75) {};
		\node [style=none] (386) at (-2.75, 2) {};
		\node [style=none] (387) at (-2.75, -3) {};
		\node [style=none] (388) at (-2.75, -1.75) {};
		\node [style=none] (389) at (-2.75, -3) {};
		\node [style=none] (390) at (-2.75, -3) {};
		\node [style=none] (391) at (-3, -1.75) {};
		\node [style=none] (392) at (-3, -0.75) {};
		\node [style=none] (393) at (-3, 2) {};
		\node [style=none] (394) at (-3, -3) {};
		\node [style=none] (395) at (-3, -1.75) {};
		\node [style=none] (396) at (-3, -3) {};
		\node [style=none] (397) at (-3, -3) {};
		\node [style=none] (398) at (1.25, -1.75) {};
		\node [style=none] (399) at (1.25, -0.75) {};
		\node [style=none] (400) at (1.25, 2) {};
		\node [style=none] (401) at (1.25, -3) {};
		\node [style=none] (402) at (1.25, -1.75) {};
		\node [style=none] (403) at (1.25, -3) {};
		\node [style=none] (404) at (1.25, -3) {};
		\node [style=none] (405) at (1, -1.75) {};
		\node [style=none] (406) at (1, -0.75) {};
		\node [style=none] (407) at (1, 2) {};
		\node [style=none] (408) at (1, -3) {};
		\node [style=none] (409) at (1, -1.75) {};
		\node [style=none] (410) at (1, -3) {};
		\node [style=none] (411) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (251.center) to (250.center);
		\draw [style={morphism_shade}] (257.center)
			 to (259.center)
			 to (260.center)
			 to (258.center)
			 to cycle;
		\draw [style={morphism_shade}] (271.center)
			 to (273.center)
			 to (274.center)
			 to (272.center)
			 to cycle;
		\draw [style={morphism_shade}] (285.center)
			 to (287.center)
			 to (288.center)
			 to (286.center)
			 to cycle;
		\draw [style={morphism_shade}] (299.center)
			 to (301.center)
			 to (302.center)
			 to (300.center)
			 to cycle;
		\draw (365.center) to (364.center);
		\draw (367.center) to (366.center);
		\draw (372.center) to (371.center);
		\draw (374.center) to (373.center);
		\draw (379.center) to (378.center);
		\draw (381.center) to (380.center);
		\draw (386.center) to (385.center);
		\draw (388.center) to (387.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (400.center) to (399.center);
		\draw (402.center) to (401.center);
		\draw (407.center) to (406.center);
		\draw (409.center) to (408.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 1) {};
		\node [style=none] (124) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 1) {};
		\node [style=none] (126) at (0.75, 0) {};
		\node [style=none] (129) at (-0.5, 1) {};
		\node [style=none] (131) at (0, 0.5) {$W$};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (0.5, 1.025) {};
		\node [style=none] (136) at (0.5, -0.75) {};
		\node [style=none] (137) at (0.5, -0.025) {};
		\node [style=none] (196) at (0.25, -0.75) {};
		\node [style=none] (197) at (0.25, -1.75) {};
		\node [style=none] (198) at (3.25, -0.75) {};
		\node [style=none] (199) at (3.25, -1.75) {};
		\node [style=none] (200) at (0.5, -0.75) {};
		\node [style=none] (202) at (1.75, -1.25) {$T_2$};
		\node [style=none] (206) at (1, -0.725) {};
		\node [style=none] (207) at (3.5, 1.5) {};
		\node [style=none] (208) at (3.5, -2.25) {};
		\node [style=none] (209) at (0.5, -2.25) {};
		\node [style=none] (210) at (0.5, -1.75) {};
		\node [style=none] (211) at (3, -1.75) {};
		\node [style=none] (212) at (3, -0.75) {};
		\node [style=none] (213) at (3, 2) {};
		\node [style=none] (217) at (-0.75, 1) {};
		\node [style=none] (218) at (-0.75, 0) {};
		\node [style=none] (219) at (-0.5, 1.5) {};
		\node [style=none] (220) at (-0.5, 1.025) {};
		\node [style=none] (221) at (-0.5, -0.75) {};
		\node [style=none] (222) at (-0.5, -0.025) {};
		\node [style=none] (223) at (-0.25, -0.75) {};
		\node [style=none] (224) at (-0.25, -1.75) {};
		\node [style=none] (225) at (-3.25, -0.75) {};
		\node [style=none] (226) at (-3.25, -1.75) {};
		\node [style=none] (227) at (-0.5, -0.75) {};
		\node [style=none] (228) at (-1.75, -1.25) {$T_1$};
		\node [style=none] (229) at (-1, -0.725) {};
		\node [style=none] (230) at (-3.5, 1.5) {};
		\node [style=none] (231) at (-3.5, -2.25) {};
		\node [style=none] (232) at (-0.5, -2.25) {};
		\node [style=none] (233) at (-0.5, -1.75) {};
		\node [style=none] (234) at (-2.75, -1.75) {};
		\node [style=none] (235) at (-2.75, -0.75) {};
		\node [style=none] (236) at (-2.75, 2) {};
		\node [style=none] (240) at (-2.75, -3) {};
		\node [style=none] (241) at (-2.75, -1.75) {};
		\node [style=none] (242) at (-1, -0.75) {};
		\node [style=none] (243) at (-1, 2) {};
		\node [style=none] (244) at (1, -0.75) {};
		\node [style=none] (245) at (1, 2) {};
		\node [style=none] (248) at (1, -3) {};
		\node [style=none] (249) at (1, -1.75) {};
		\node [style=none] (250) at (3, -3) {};
		\node [style=none] (251) at (3, -1.75) {};
		\node [style=none] (253) at (-1, -1.75) {};
		\node [style=none] (254) at (-1, -3) {};
		\node [style=none] (255) at (-1, -1.75) {};
		\node [style=none] (256) at (-3, -3) {};
		\node [style=none] (257) at (-3.25, -3) {};
		\node [style=none] (258) at (-3.25, -4) {};
		\node [style=none] (259) at (-2.25, -3) {};
		\node [style=none] (260) at (-2.25, -4) {};
		\node [style=none] (261) at (-3, -3) {};
		\node [style=none] (262) at (-2.75, -3.5) {$\mathcal{E}_1$};
		\node [style=none] (263) at (-2.5, -2.975) {};
		\node [style=none] (264) at (-3, -4) {};
		\node [style=none] (265) at (-2.5, -4) {};
		\node [style=none] (266) at (-2.5, -3) {};
		\node [style=none] (267) at (-2.5, -3) {};
		\node [style=none] (268) at (-2.5, -4) {};
		\node [style=none] (269) at (-2.5, -4) {};
		\node [style=none] (270) at (-1.25, -3) {};
		\node [style=none] (271) at (-1.5, -3) {};
		\node [style=none] (272) at (-1.5, -4) {};
		\node [style=none] (273) at (-0.5, -3) {};
		\node [style=none] (274) at (-0.5, -4) {};
		\node [style=none] (275) at (-1.25, -3) {};
		\node [style=none] (276) at (-1, -3.5) {$\mathcal{E}_n$};
		\node [style=none] (277) at (-0.75, -2.975) {};
		\node [style=none] (278) at (-1.25, -4) {};
		\node [style=none] (279) at (-0.75, -4) {};
		\node [style=none] (280) at (-0.75, -3) {};
		\node [style=none] (281) at (-0.75, -3) {};
		\node [style=none] (282) at (-0.75, -4) {};
		\node [style=none] (283) at (-0.75, -4) {};
		\node [style=none] (284) at (0.75, -3) {};
		\node [style=none] (285) at (0.5, -3) {};
		\node [style=none] (286) at (0.5, -4) {};
		\node [style=none] (287) at (1.5, -3) {};
		\node [style=none] (288) at (1.5, -4) {};
		\node [style=none] (289) at (0.75, -3) {};
		\node [style=none] (290) at (1, -3.5) {$\mathcal{N}_1$};
		\node [style=none] (291) at (1.25, -2.975) {};
		\node [style=none] (292) at (0.75, -4) {};
		\node [style=none] (293) at (1.25, -4) {};
		\node [style=none] (294) at (1.25, -3) {};
		\node [style=none] (295) at (1.25, -3) {};
		\node [style=none] (296) at (1.25, -4) {};
		\node [style=none] (297) at (1.25, -4) {};
		\node [style=none] (298) at (3, -3) {};
		\node [style=none] (299) at (2.5, -3) {};
		\node [style=none] (300) at (2.5, -4) {};
		\node [style=none] (301) at (3.5, -3) {};
		\node [style=none] (302) at (3.5, -4) {};
		\node [style=none] (303) at (3, -3) {};
		\node [style=none] (304) at (3, -3.5) {$\mathcal{N}_m$};
		\node [style=none] (305) at (3.5, -2.975) {};
		\node [style=none] (306) at (3, -4) {};
		\node [style=none] (307) at (3.25, -4) {};
		\node [style=none] (308) at (3.25, -3) {};
		\node [style=none] (309) at (3.5, -3) {};
		\node [style=none] (310) at (3.5, -4) {};
		\node [style=none] (311) at (3.25, -4) {};
		\node [style=none] (320) at (-3.25, 2) {};
		\node [style=none] (324) at (-2.75, 2) {};
		\node [style=none] (325) at (3, 3) {};
		\node [style=none] (326) at (3, 3) {};
		\node [style=none] (327) at (2.5, 3) {};
		\node [style=none] (328) at (2.5, 2) {};
		\node [style=none] (329) at (3.5, 3) {};
		\node [style=none] (330) at (3.5, 2) {};
		\node [style=none] (331) at (3, 3) {};
		\node [style=none] (332) at (3, 2.5) {$\mathcal{F}_m$};
		\node [style=none] (333) at (3.5, 3.025) {};
		\node [style=none] (334) at (3, 2) {};
		\node [style=none] (335) at (3.25, 2) {};
		\node [style=none] (336) at (3.25, 3) {};
		\node [style=none] (337) at (3.5, 3) {};
		\node [style=none] (338) at (3.5, 2) {};
		\node [style=none] (339) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [style=new edge style 0] (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw [style=new edge style 0] (251.center) to (250.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
		\draw [style={morphism_shade}] (257.center)
			 to (259.center)
			 to (260.center)
			 to (258.center)
			 to cycle;
		\draw [style={morphism_shade}] (271.center)
			 to (273.center)
			 to (274.center)
			 to (272.center)
			 to cycle;
		\draw [style={morphism_shade}] (285.center)
			 to (287.center)
			 to (288.center)
			 to (286.center)
			 to cycle;
		\draw [style={morphism_shade}] (299.center)
			 to (301.center)
			 to (302.center)
			 to (300.center)
			 to cycle;
		\draw [style={morphism_shade}] (327.center)
			 to (329.center)
			 to (330.center)
			 to (328.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 2.5) {};
		\node [style=none] (124) at (-0.75, 1.5) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 1.5) {};
		\node [style=none] (129) at (-0.5, 2.5) {};
		\node [style=none] (131) at (0, 2) {$W$};
		\node [style=none] (134) at (0.5, 3) {};
		\node [style=none] (135) at (0.5, 2.525) {};
		\node [style=none] (136) at (0.5, -1.25) {};
		\node [style=none] (137) at (0.5, 1.475) {};
		\node [style=none] (196) at (0.25, -1.25) {};
		\node [style=none] (197) at (0.25, -2.25) {};
		\node [style=none] (198) at (3.25, -1.25) {};
		\node [style=none] (199) at (3.25, -2.25) {};
		\node [style=none] (200) at (0.5, -1.25) {};
		\node [style=none] (202) at (1.75, -1.75) {$T_2$};
		\node [style=none] (206) at (1, -1.225) {};
		\node [style=none] (207) at (3.75, 3) {};
		\node [style=none] (208) at (3.75, -2.75) {};
		\node [style=none] (209) at (0.5, -2.75) {};
		\node [style=none] (210) at (0.5, -2.25) {};
		\node [style=none] (211) at (3, -2.25) {};
		\node [style=none] (212) at (3, -1.25) {};
		\node [style=none] (213) at (2.5, -0.5) {};
		\node [style=none] (217) at (-0.75, 2.5) {};
		\node [style=none] (218) at (-0.75, 1.5) {};
		\node [style=none] (219) at (-0.5, 3) {};
		\node [style=none] (220) at (-0.5, 2.525) {};
		\node [style=none] (221) at (-0.5, -1.25) {};
		\node [style=none] (222) at (-0.5, 1.475) {};
		\node [style=none] (223) at (-0.25, -1.25) {};
		\node [style=none] (224) at (-0.25, -2.25) {};
		\node [style=none] (225) at (-3.25, -1.25) {};
		\node [style=none] (226) at (-3.25, -2.25) {};
		\node [style=none] (227) at (-0.5, -1.25) {};
		\node [style=none] (228) at (-1.75, -1.75) {$T_1$};
		\node [style=none] (229) at (-1, -1.225) {};
		\node [style=none] (230) at (-3.5, 3) {};
		\node [style=none] (231) at (-3.5, -2.75) {};
		\node [style=none] (232) at (-0.5, -2.75) {};
		\node [style=none] (233) at (-0.5, -2.25) {};
		\node [style=none] (234) at (-2.75, -2.25) {};
		\node [style=none] (235) at (-2.75, -1.25) {};
		\node [style=none] (236) at (-2.75, 3.5) {};
		\node [style=none] (240) at (-2.75, -3.5) {};
		\node [style=none] (241) at (-2.75, -2.25) {};
		\node [style=none] (242) at (-1, -1.25) {};
		\node [style=none] (243) at (-1, 3.5) {};
		\node [style=none] (244) at (1, -1.25) {};
		\node [style=none] (245) at (1, 3.5) {};
		\node [style=none] (248) at (1, -3.5) {};
		\node [style=none] (249) at (1, -2.25) {};
		\node [style=none] (250) at (3, -3.5) {};
		\node [style=none] (251) at (3, -2.25) {};
		\node [style=none] (253) at (-1, -2.25) {};
		\node [style=none] (254) at (-1, -3.5) {};
		\node [style=none] (255) at (-1, -2.25) {};
		\node [style=none] (256) at (-3, -3.5) {};
		\node [style=none] (257) at (-3.25, -3.5) {};
		\node [style=none] (258) at (-3.25, -4.5) {};
		\node [style=none] (259) at (-2.25, -3.5) {};
		\node [style=none] (260) at (-2.25, -4.5) {};
		\node [style=none] (261) at (-3, -3.5) {};
		\node [style=none] (262) at (-2.75, -4) {$\mathcal{E}_1$};
		\node [style=none] (263) at (-2.5, -3.475) {};
		\node [style=none] (264) at (-3, -4.5) {};
		\node [style=none] (265) at (-2.5, -4.5) {};
		\node [style=none] (266) at (-2.5, -3.5) {};
		\node [style=none] (267) at (-2.5, -3.5) {};
		\node [style=none] (268) at (-2.5, -4.5) {};
		\node [style=none] (269) at (-2.5, -4.5) {};
		\node [style=none] (270) at (-1.25, -3.5) {};
		\node [style=none] (271) at (-1.5, -3.5) {};
		\node [style=none] (272) at (-1.5, -4.5) {};
		\node [style=none] (273) at (-0.5, -3.5) {};
		\node [style=none] (274) at (-0.5, -4.5) {};
		\node [style=none] (275) at (-1.25, -3.5) {};
		\node [style=none] (276) at (-1, -4) {$\mathcal{E}_n$};
		\node [style=none] (277) at (-0.75, -3.475) {};
		\node [style=none] (278) at (-1.25, -4.5) {};
		\node [style=none] (279) at (-0.75, -4.5) {};
		\node [style=none] (280) at (-0.75, -3.5) {};
		\node [style=none] (281) at (-0.75, -3.5) {};
		\node [style=none] (282) at (-0.75, -4.5) {};
		\node [style=none] (283) at (-0.75, -4.5) {};
		\node [style=none] (284) at (0.75, -3.5) {};
		\node [style=none] (285) at (0.5, -3.5) {};
		\node [style=none] (286) at (0.5, -4.5) {};
		\node [style=none] (287) at (1.5, -3.5) {};
		\node [style=none] (288) at (1.5, -4.5) {};
		\node [style=none] (289) at (0.75, -3.5) {};
		\node [style=none] (290) at (1, -4) {$\mathcal{N}_1$};
		\node [style=none] (291) at (1.25, -3.475) {};
		\node [style=none] (292) at (0.75, -4.5) {};
		\node [style=none] (293) at (1.25, -4.5) {};
		\node [style=none] (294) at (1.25, -3.5) {};
		\node [style=none] (295) at (1.25, -3.5) {};
		\node [style=none] (296) at (1.25, -4.5) {};
		\node [style=none] (297) at (1.25, -4.5) {};
		\node [style=none] (298) at (3, -3.5) {};
		\node [style=none] (299) at (2.5, -3.5) {};
		\node [style=none] (300) at (2.5, -4.5) {};
		\node [style=none] (301) at (3.5, -3.5) {};
		\node [style=none] (302) at (3.5, -4.5) {};
		\node [style=none] (303) at (3, -3.5) {};
		\node [style=none] (304) at (3, -4) {$\mathcal{N}_m$};
		\node [style=none] (305) at (3.5, -3.475) {};
		\node [style=none] (306) at (3, -4.5) {};
		\node [style=none] (307) at (3.25, -4.5) {};
		\node [style=none] (308) at (3.25, -3.5) {};
		\node [style=none] (309) at (3.5, -3.5) {};
		\node [style=none] (310) at (3.5, -4.5) {};
		\node [style=none] (311) at (3.25, -4.5) {};
		\node [style=none] (320) at (-3.25, 3.5) {};
		\node [style=none] (324) at (-2.75, 3.5) {};
		\node [style=none] (325) at (2.5, 0.5) {};
		\node [style=none] (326) at (2.5, 0.5) {};
		\node [style=none] (327) at (2, 0.5) {};
		\node [style=none] (328) at (2, -0.5) {};
		\node [style=none] (329) at (3, 0.5) {};
		\node [style=none] (330) at (3, -0.5) {};
		\node [style=none] (331) at (2.5, 0.5) {};
		\node [style=none] (332) at (2.5, 0) {$\mathcal{F}_m$};
		\node [style=none] (333) at (3, 0.525) {};
		\node [style=none] (334) at (2.5, -0.5) {};
		\node [style=none] (335) at (2.75, -0.5) {};
		\node [style=none] (336) at (2.75, 0.5) {};
		\node [style=none] (337) at (3, 0.5) {};
		\node [style=none] (338) at (3, -0.5) {};
		\node [style=none] (339) at (2.75, -0.5) {};
		\node [style=none] (340) at (0, 1) {};
		\node [style=none] (341) at (0, -3) {};
		\node [style=none] (342) at (4.25, -3) {};
		\node [style=none] (343) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [style=new edge style 0, in=90, out=-90] (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw [style=new edge style 0] (251.center) to (250.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
		\draw [style={morphism_shade}] (257.center)
			 to (259.center)
			 to (260.center)
			 to (258.center)
			 to cycle;
		\draw [style={morphism_shade}] (271.center)
			 to (273.center)
			 to (274.center)
			 to (272.center)
			 to cycle;
		\draw [style={morphism_shade}] (285.center)
			 to (287.center)
			 to (288.center)
			 to (286.center)
			 to cycle;
		\draw [style={morphism_shade}] (299.center)
			 to (301.center)
			 to (302.center)
			 to (300.center)
			 to cycle;
		\draw [style={morphism_shade}] (327.center)
			 to (329.center)
			 to (330.center)
			 to (328.center)
			 to cycle;
		\draw [style=dottededge] (340.center) to (343.center);
		\draw [style=dottededge] (343.center) to (342.center);
		\draw [style=dottededge] (342.center) to (341.center);
		\draw [style=dottededge] (341.center) to (340.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 2.5) {};
		\node [style=none] (124) at (-0.75, 1.5) {};
		\node [style=none] (125) at (0.75, 2.5) {};
		\node [style=none] (126) at (0.75, 1.5) {};
		\node [style=none] (129) at (-0.5, 2.5) {};
		\node [style=none] (131) at (0, 2) {$W$};
		\node [style=none] (134) at (0.5, 3) {};
		\node [style=none] (135) at (0.5, 2.525) {};
		\node [style=none] (136) at (0.5, -1.25) {};
		\node [style=none] (137) at (0.5, 1.475) {};
		\node [style=none] (196) at (0.25, -1.25) {};
		\node [style=none] (197) at (0.25, -2.25) {};
		\node [style=none] (198) at (3.25, -1.25) {};
		\node [style=none] (199) at (3.25, -2.25) {};
		\node [style=none] (200) at (0.5, -1.25) {};
		\node [style=none] (202) at (1.75, -1.75) {$T_2$};
		\node [style=none] (206) at (1, -1.225) {};
		\node [style=none] (207) at (3.75, 3) {};
		\node [style=none] (208) at (3.75, -2.75) {};
		\node [style=none] (209) at (0.5, -2.75) {};
		\node [style=none] (210) at (0.5, -2.25) {};
		\node [style=none] (211) at (3, -2.25) {};
		\node [style=none] (212) at (3, -1.25) {};
		\node [style=none] (213) at (2.5, -0.5) {};
		\node [style=none] (217) at (-0.75, 2.5) {};
		\node [style=none] (218) at (-0.75, 1.5) {};
		\node [style=none] (219) at (-0.5, 3) {};
		\node [style=none] (220) at (-0.5, 2.525) {};
		\node [style=none] (221) at (-0.5, -1.25) {};
		\node [style=none] (222) at (-0.5, 1.475) {};
		\node [style=none] (223) at (-0.25, -1.25) {};
		\node [style=none] (224) at (-0.25, -2.25) {};
		\node [style=none] (225) at (-3.25, -1.25) {};
		\node [style=none] (226) at (-3.25, -2.25) {};
		\node [style=none] (227) at (-0.5, -1.25) {};
		\node [style=none] (228) at (-1.75, -1.75) {$T_1$};
		\node [style=none] (229) at (-1, -1.225) {};
		\node [style=none] (230) at (-3.5, 3) {};
		\node [style=none] (231) at (-3.5, -2.75) {};
		\node [style=none] (232) at (-0.5, -2.75) {};
		\node [style=none] (233) at (-0.5, -2.25) {};
		\node [style=none] (234) at (-2.75, -2.25) {};
		\node [style=none] (235) at (-2.75, -1.25) {};
		\node [style=none] (236) at (-2.75, 3.5) {};
		\node [style=none] (240) at (-2.75, -3.5) {};
		\node [style=none] (241) at (-2.75, -2.25) {};
		\node [style=none] (242) at (-1, -1.25) {};
		\node [style=none] (243) at (-1, 3.5) {};
		\node [style=none] (244) at (1, -1.25) {};
		\node [style=none] (245) at (1, 3.5) {};
		\node [style=none] (248) at (1, -3.5) {};
		\node [style=none] (249) at (1, -2.25) {};
		\node [style=none] (250) at (3, -3.5) {};
		\node [style=none] (251) at (3, -2.25) {};
		\node [style=none] (253) at (-1, -2.25) {};
		\node [style=none] (254) at (-1, -3.5) {};
		\node [style=none] (255) at (-1, -2.25) {};
		\node [style=none] (256) at (-3, -3.5) {};
		\node [style=none] (257) at (-3.25, -3.5) {};
		\node [style=none] (258) at (-3.25, -4.5) {};
		\node [style=none] (259) at (-2.25, -3.5) {};
		\node [style=none] (260) at (-2.25, -4.5) {};
		\node [style=none] (261) at (-3, -3.5) {};
		\node [style=none] (262) at (-2.75, -4) {$\mathcal{E}_1$};
		\node [style=none] (263) at (-2.5, -3.475) {};
		\node [style=none] (264) at (-3, -4.5) {};
		\node [style=none] (265) at (-2.5, -4.5) {};
		\node [style=none] (266) at (-2.5, -3.5) {};
		\node [style=none] (267) at (-2.5, -3.5) {};
		\node [style=none] (268) at (-2.5, -4.5) {};
		\node [style=none] (269) at (-2.5, -4.5) {};
		\node [style=none] (270) at (-1.25, -3.5) {};
		\node [style=none] (271) at (-1.5, -3.5) {};
		\node [style=none] (272) at (-1.5, -4.5) {};
		\node [style=none] (273) at (-0.5, -3.5) {};
		\node [style=none] (274) at (-0.5, -4.5) {};
		\node [style=none] (275) at (-1.25, -3.5) {};
		\node [style=none] (276) at (-1, -4) {$\mathcal{E}_n$};
		\node [style=none] (277) at (-0.75, -3.475) {};
		\node [style=none] (278) at (-1.25, -4.5) {};
		\node [style=none] (279) at (-0.75, -4.5) {};
		\node [style=none] (280) at (-0.75, -3.5) {};
		\node [style=none] (281) at (-0.75, -3.5) {};
		\node [style=none] (282) at (-0.75, -4.5) {};
		\node [style=none] (283) at (-0.75, -4.5) {};
		\node [style=none] (284) at (0.75, -3.5) {};
		\node [style=none] (285) at (0.5, -3.5) {};
		\node [style=none] (286) at (0.5, -4.5) {};
		\node [style=none] (287) at (1.5, -3.5) {};
		\node [style=none] (288) at (1.5, -4.5) {};
		\node [style=none] (289) at (0.75, -3.5) {};
		\node [style=none] (290) at (1, -4) {$\mathcal{N}_1$};
		\node [style=none] (291) at (1.25, -3.475) {};
		\node [style=none] (292) at (0.75, -4.5) {};
		\node [style=none] (293) at (1.25, -4.5) {};
		\node [style=none] (294) at (1.25, -3.5) {};
		\node [style=none] (295) at (1.25, -3.5) {};
		\node [style=none] (296) at (1.25, -4.5) {};
		\node [style=none] (297) at (1.25, -4.5) {};
		\node [style=none] (298) at (3, -3.5) {};
		\node [style=none] (299) at (2.5, -3.5) {};
		\node [style=none] (300) at (2.5, -4.5) {};
		\node [style=none] (301) at (3.5, -3.5) {};
		\node [style=none] (302) at (3.5, -4.5) {};
		\node [style=none] (303) at (3, -3.5) {};
		\node [style=none] (304) at (3, -4) {$\mathcal{N}_m$};
		\node [style=none] (305) at (3.5, -3.475) {};
		\node [style=none] (306) at (3, -4.5) {};
		\node [style=none] (307) at (3.25, -4.5) {};
		\node [style=none] (308) at (3.25, -3.5) {};
		\node [style=none] (309) at (3.5, -3.5) {};
		\node [style=none] (310) at (3.5, -4.5) {};
		\node [style=none] (311) at (3.25, -4.5) {};
		\node [style=none] (320) at (-3.25, 3.5) {};
		\node [style=none] (324) at (-2.75, 3.5) {};
		\node [style=none] (325) at (2.5, 0.5) {};
		\node [style=none] (326) at (2.5, 0.5) {};
		\node [style=none] (327) at (2, 0.5) {};
		\node [style=none] (328) at (2, -0.5) {};
		\node [style=none] (329) at (3, 0.5) {};
		\node [style=none] (330) at (3, -0.5) {};
		\node [style=none] (331) at (2.5, 0.5) {};
		\node [style=none] (332) at (2.5, 0) {$\mathcal{F}_m'$};
		\node [style=none] (333) at (3, 0.525) {};
		\node [style=none] (334) at (2.5, -0.5) {};
		\node [style=none] (335) at (2.75, -0.5) {};
		\node [style=none] (336) at (2.75, 0.5) {};
		\node [style=none] (337) at (3, 0.5) {};
		\node [style=none] (338) at (3, -0.5) {};
		\node [style=none] (339) at (2.75, -0.5) {};
		\node [style=none] (340) at (0, 1) {};
		\node [style=none] (341) at (0, -3) {};
		\node [style=none] (342) at (4.25, -3) {};
		\node [style=none] (343) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [style=new edge style 0, in=90, out=-90] (213.center) to (212.center);
		\draw (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (245.center) to (244.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw [style=new edge style 0] (251.center) to (250.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
		\draw [style={morphism_shade}] (257.center)
			 to (259.center)
			 to (260.center)
			 to (258.center)
			 to cycle;
		\draw [style={morphism_shade}] (271.center)
			 to (273.center)
			 to (274.center)
			 to (272.center)
			 to cycle;
		\draw [style={morphism_shade}] (285.center)
			 to (287.center)
			 to (288.center)
			 to (286.center)
			 to cycle;
		\draw [style={morphism_shade}] (299.center)
			 to (301.center)
			 to (302.center)
			 to (300.center)
			 to cycle;
		\draw [style={morphism_shade}] (327.center)
			 to (329.center)
			 to (330.center)
			 to (328.center)
			 to cycle;
		\draw [style=dottededge] (340.center) to (343.center);
		\draw [style=dottededge] (343.center) to (342.center);
		\draw [style=dottededge] (342.center) to (341.center);
		\draw [style=dottededge] (341.center) to (340.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/busch_gleason_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-1.225, 0) {$f_{\mathbb{X}}$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (-0.200001, 0.25) {};
		\node [style=none] (10) at (-0.200001, -0.25) {};
		\node [style=none] (11) at (0.999999, 0.25) {};
		\node [style=none] (12) at (0.999999, -0.25) {};
		\node [style=none] (14) at (0.399999, -0.75) {};
		\node [style=none] (16) at (0.399999, -0.25) {};
		\node [style=none] (17) at (0.399999, 0) {$E$};
		\node [style=none] (18) at (-0.575, 1.25) {};
		\node [style=none] (19) at (-0.575, -1.25) {};
		\node [style=none] (20) at (0.4, 0.75) {};
		\node [style=none] (22) at (0.4, 0.25) {};
		\node [style=none] (24) at (0.4, 1.75) {};
		\node [style=none] (25) at (0.4, 1.25) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (29) at (0.4, 0.75) {};
		\node [style=none] (30) at (0.4, 0.25) {};
		\node [style=none] (31) at (0.4, 0.25) {};
		\node [style=none] (38) at (0.4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0, in=270, out=90] (25.center) to (24.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0, in=270, out=90] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/busch_gleason_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-1.225, -0.25) {$f_{\mathbb{Y}}$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (9) at (-0.200001, -0.5) {};
		\node [style=none] (10) at (-0.200001, -1) {};
		\node [style=none] (11) at (0.999999, -0.5) {};
		\node [style=none] (12) at (0.999999, -1) {};
		\node [style=none] (14) at (0.399999, -1.5) {};
		\node [style=none] (16) at (0.399999, -1) {};
		\node [style=none] (17) at (0.399999, -0.75) {$E$};
		\node [style=none] (18) at (-0.575, 1.5) {};
		\node [style=none] (19) at (-0.575, -2) {};
		\node [style=none] (20) at (0.4, 1) {};
		\node [style=none] (22) at (0.4, -0.5) {};
		\node [style=none] (24) at (0.4, 2) {};
		\node [style=none] (25) at (0.4, 1.5) {};
		\node [style=none] (28) at (0.4, 1.5) {};
		\node [style=none] (29) at (0.4, 0) {};
		\node [style=none] (30) at (0.4, -0.5) {};
		\node [style=none] (31) at (0.4, -0.5) {};
		\node [style=none] (32) at (0.15, 0.5) {};
		\node [style=none] (33) at (0.15, 0) {};
		\node [style=none] (34) at (0.65, 0) {};
		\node [style=none] (35) at (0.65, 0.5) {};
		\node [style=none] (36) at (0.4, 0.25) {$\mu$};
		\node [style=none] (38) at (0.4, 1) {};
		\node [style=none] (39) at (0.4, 0.5) {};
		\node [style=none] (40) at (0.4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0, in=270, out=90] (25.center) to (24.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0, in=270, out=90] (30.center) to (29.center);
		\draw [style=new edge style 0] (32.center) to (35.center);
		\draw [style=new edge style 0] (35.center) to (34.center);
		\draw [style=new edge style 0] (34.center) to (33.center);
		\draw [style=new edge style 0] (33.center) to (32.center);
		\draw [style=new edge style 0] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/busch_gleason_1p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.25, -2.75) {};
		\node [style=none] (3) at (-2, -2.75) {};
		\node [style=none] (4) at (-1.225, 1.5) {$f_{\mathbb{Y}}$};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (1.75, -2.25) {};
		\node [style=none] (9) at (-0.250001, -0.25) {};
		\node [style=none] (10) at (-0.250001, -0.75) {};
		\node [style=none] (11) at (0.999999, -0.25) {};
		\node [style=none] (12) at (0.999999, -0.75) {};
		\node [style=none] (14) at (0.399999, -2.225) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0.399999, -0.75) {};
		\node [style=none] (17) at (0.374999, -0.5) {$E$};
		\node [style=none] (18) at (-0.575, 2) {};
		\node [style=none] (19) at (-0.575, -2.75) {};
		\node [style=none] (20) at (0.4, 1.5) {};
		\node [style=none] (22) at (0.4, -0.25) {};
		\node [style=none] (23) at (0.65, -0.75) {};
		\node [style=none] (24) at (0.4, 2.5) {};
		\node [style=none] (25) at (0.4, 2) {};
		\node [style=none] (28) at (0.4, 2) {};
		\node [style=none] (29) at (0.4, 0.5) {};
		\node [style=none] (30) at (0.4, -0.25) {};
		\node [style=none] (31) at (0.4, -0.25) {};
		\node [style=none] (32) at (0.15, 1) {};
		\node [style=none] (33) at (0.15, 0.5) {};
		\node [style=none] (34) at (0.65, 0.5) {};
		\node [style=none] (35) at (0.65, 1) {};
		\node [style=none] (36) at (0.4, 0.75) {$\mu$};
		\node [style=none] (38) at (0.4, 1.5) {};
		\node [style=none] (39) at (0.4, 1) {};
		\node [style=none] (40) at (0.4, 1) {};
		\node [style=none] (41) at (0.65, -0.75) {};
		\node [style=none] (42) at (1, -1.5) {$A \Rightarrow A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0, in=270, out=90] (25.center) to (24.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0, in=270, out=90] (30.center) to (29.center);
		\draw [style=new edge style 0] (32.center) to (35.center);
		\draw [style=new edge style 0] (35.center) to (34.center);
		\draw [style=new edge style 0] (34.center) to (33.center);
		\draw [style=new edge style 0] (33.center) to (32.center);
		\draw [style=new edge style 0] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/busch_gleason_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (-1.225, -0.25) {$f_{\mathbb{X}}$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-0.200001, 0) {};
		\node [style=none] (10) at (-0.200001, -0.5) {};
		\node [style=none] (11) at (0.999999, 0) {};
		\node [style=none] (12) at (0.999999, -0.5) {};
		\node [style=none] (14) at (0.399999, -1) {};
		\node [style=none] (16) at (0.399999, -0.5) {};
		\node [style=none] (17) at (0.399999, -0.25) {$E$};
		\node [style=none] (18) at (-0.575, 1) {};
		\node [style=none] (19) at (-0.575, -1.5) {};
		\node [style=none] (20) at (0.4, 0.5) {};
		\node [style=none] (22) at (0.4, 0) {};
		\node [style=none] (25) at (0.4, 1) {};
		\node [style=none] (28) at (0.4, 1) {};
		\node [style=none] (29) at (0.4, 0.5) {};
		\node [style=none] (30) at (0.4, 0) {};
		\node [style=none] (31) at (0.4, 0) {};
		\node [style=none] (38) at (0.4, 0.5) {};
		\node [style=none] (42) at (0.4, 2.5) {};
		\node [style=none] (46) at (0.4, 1.5) {};
		\node [style=none] (47) at (0.15, 2) {};
		\node [style=none] (48) at (0.15, 1.5) {};
		\node [style=none] (49) at (0.65, 1.5) {};
		\node [style=none] (50) at (0.65, 2) {};
		\node [style=none] (51) at (0.4, 1.75) {$\mu$};
		\node [style=none] (52) at (0.4, 2.5) {};
		\node [style=none] (53) at (0.4, 2) {};
		\node [style=none] (54) at (0.4, 2) {};
		\node [style=none] (55) at (0.4, 1.5) {};
		\node [style=none] (56) at (0.4, 1.5) {};
		\node [style=none] (57) at (0.4, 1) {};
		\node [style=none] (58) at (0.4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0, in=270, out=90] (30.center) to (29.center);
		\draw [style=new edge style 0] (47.center) to (50.center);
		\draw [style=new edge style 0] (50.center) to (49.center);
		\draw [style=new edge style 0] (49.center) to (48.center);
		\draw [style=new edge style 0] (48.center) to (47.center);
		\draw [style=new edge style 0] (53.center) to (52.center);
		\draw [style=new edge style 0] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/busch_gleason_2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (2.25, -2.25) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-1.225, 0.75) {$f_{\mathbb{X}}$};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (-0.250001, 0.25) {};
		\node [style=none] (10) at (-0.250001, -0.25) {};
		\node [style=none] (11) at (0.999999, 0.25) {};
		\node [style=none] (12) at (0.999999, -0.25) {};
		\node [style=none] (14) at (0.399999, -1.725) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0.399999, -0.25) {};
		\node [style=none] (17) at (0.374999, 0) {$E$};
		\node [style=none] (18) at (-0.575, 1.25) {};
		\node [style=none] (19) at (-0.575, -2.25) {};
		\node [style=none] (20) at (0.4, 0.75) {};
		\node [style=none] (22) at (0.4, 0.25) {};
		\node [style=none] (23) at (0.65, -0.25) {};
		\node [style=none] (25) at (0.4, 1.25) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (29) at (0.4, 0.75) {};
		\node [style=none] (30) at (0.4, 0.25) {};
		\node [style=none] (31) at (0.4, 0.25) {};
		\node [style=none] (38) at (0.4, 0.75) {};
		\node [style=none] (41) at (0.65, -0.25) {};
		\node [style=none] (42) at (0.4, 2.75) {};
		\node [style=none] (46) at (0.4, 1.75) {};
		\node [style=none] (47) at (0.15, 2.25) {};
		\node [style=none] (48) at (0.15, 1.75) {};
		\node [style=none] (49) at (0.65, 1.75) {};
		\node [style=none] (50) at (0.65, 2.25) {};
		\node [style=none] (51) at (0.4, 2) {$\mu$};
		\node [style=none] (52) at (0.4, 2.75) {};
		\node [style=none] (53) at (0.4, 2.25) {};
		\node [style=none] (54) at (0.4, 2.25) {};
		\node [style=none] (55) at (0.4, 1.75) {};
		\node [style=none] (56) at (0.4, 1.75) {};
		\node [style=none] (57) at (0.4, 1.25) {};
		\node [style=none] (58) at (0.4, 1.25) {};
		\node [style=none] (59) at (1, -1) {$A \Rightarrow A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0, in=270, out=90] (30.center) to (29.center);
		\draw [style=new edge style 0] (47.center) to (50.center);
		\draw [style=new edge style 0] (50.center) to (49.center);
		\draw [style=new edge style 0] (49.center) to (48.center);
		\draw [style=new edge style 0] (48.center) to (47.center);
		\draw [style=new edge style 0] (53.center) to (52.center);
		\draw [style=new edge style 0] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/busch_gleason_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.700001, 0.5) {};
		\node [style=none] (10) at (-0.700001, 0) {};
		\node [style=none] (11) at (0.499999, 0.5) {};
		\node [style=none] (12) at (0.499999, 0) {};
		\node [style=none] (14) at (-0.100001, -0.5) {};
		\node [style=none] (16) at (-0.100001, 0) {};
		\node [style=none] (17) at (-0.100001, 0.25) {$E$};
		\node [style=none] (20) at (-0.1, 1) {};
		\node [style=none] (22) at (-0.1, 0.5) {};
		\node [style=none] (29) at (-0.1, 1) {};
		\node [style=none] (30) at (-0.1, 0.5) {};
		\node [style=none] (31) at (-0.1, 0.5) {};
		\node [style=none] (38) at (-0.1, 1) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (0.3, -0.5) {};
		\node [style=none] (44) at (-0.1, -0.75) {$\rho_{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0, in=270, out=90] (30.center) to (29.center);
		\draw (42.center) to (43.center);
		\draw [bend right=90, looseness=2.50] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bv_cartoon_3.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1.75) {};
		\node [style=none] (220) at (1, 1.75) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=none] (308) at (0, 0.5) {};
		\node [style=none] (309) at (-1, 2.5) {};
		\node [style=none] (311) at (1, 2.5) {};
		\node [style=none] (312) at (-1, 3.75) {};
		\node [style=none] (313) at (1, 3.75) {};
		\node [style=none] (314) at (0, 4.5) {};
		\node [style=none] (325) at (0, 3.75) {};
		\node [style=none] (326) at (-2.75, 3) {};
		\node [style=none] (327) at (-2.75, 1.25) {};
		\node [style=none] (328) at (-1.25, 3) {};
		\node [style=none] (329) at (-1.25, 1.25) {};
		\node [style=none] (330) at (-2.5, 3.25) {};
		\node [style=none] (331) at (-2.5, 1.025) {};
		\node [style=none] (332) at (-2.5, 3) {};
		\node [style=none] (333) at (-2.5, 1.25) {};
		\node [style=none] (334) at (-1.5, 2.75) {};
		\node [style=none] (335) at (-2.25, 2.75) {};
		\node [style=none] (336) at (-2.25, 2.25) {};
		\node [style=none] (337) at (-2.5, 2.75) {};
		\node [style=none] (338) at (-2.5, 2.25) {};
		\node [style=none] (339) at (-1.5, 2.25) {};
		\node [style=none] (340) at (-1, 1.75) {};
		\node [style=none] (341) at (-1.5, 1.75) {};
		\node [style=none] (342) at (-1.5, 2.5) {};
		\node [style=none] (343) at (-1, 2.5) {};
		\node [style={black_dot}] (344) at (-2.25, 1.75) {};
		\node [style={white_dot}] (345) at (-2, 1.75) {};
		\node [style=X] (346) at (-1.75, 1.75) {};
		\node [style=none] (347) at (-0.75, 2.3) {};
		\node [style=none] (348) at (-0.75, 2.075) {};
		\node [style=none] (349) at (-0.85, 1.775) {};
		\node [style=none] (350) at (-0.65, 1.775) {};
		\node [style=none] (351) at (-1, 2.075) {};
		\node [style=none] (352) at (-0.5, 2.075) {};
		\node [style=none] (353) at (-0.75, 2.25) {};
		\node [style=none] (354) at (-0.75, 2.575) {};
		\node [style=none] (355) at (-1.25, 3) {};
		\node [style=none] (356) at (-1.25, 1.25) {};
		\node [style=none] (357) at (-0.25, 1.25) {};
		\node [style=none] (358) at (-0.25, 3) {};
		\node [style=none] (359) at (-2.75, 3) {};
		\node [style=none] (360) at (-1.25, 3) {};
		\node [style=none] (361) at (-1.25, 1.25) {};
		\node [style=none] (362) at (-2.75, 1.25) {};
		\node [style=none] (363) at (-1, 2.5) {};
		\node [style=none] (372) at (-1, 2.5) {};
		\node [style=none] (379) at (2.75, 3) {};
		\node [style=none] (380) at (2.75, 1.25) {};
		\node [style=none] (381) at (1.25, 3) {};
		\node [style=none] (382) at (1.25, 1.25) {};
		\node [style=none] (383) at (2.5, 3.25) {};
		\node [style=none] (384) at (2.5, 1.025) {};
		\node [style=none] (385) at (2.5, 3) {};
		\node [style=none] (386) at (2.5, 1.25) {};
		\node [style=none] (387) at (1.5, 2.75) {};
		\node [style=none] (388) at (2.25, 2.75) {};
		\node [style=none] (389) at (2.25, 2.25) {};
		\node [style=none] (390) at (2.5, 2.75) {};
		\node [style=none] (391) at (2.5, 2.25) {};
		\node [style=none] (392) at (1.5, 2.25) {};
		\node [style=none] (393) at (1, 1.75) {};
		\node [style=none] (394) at (1.5, 1.75) {};
		\node [style=none] (395) at (1.5, 2.5) {};
		\node [style=none] (396) at (1, 2.5) {};
		\node [style={black_dot}] (397) at (2.25, 1.75) {};
		\node [style={white_dot}] (398) at (2, 1.75) {};
		\node [style=X] (399) at (1.75, 1.75) {};
		\node [style=none] (400) at (0.75, 2.3) {};
		\node [style=none] (401) at (0.75, 2.075) {};
		\node [style=none] (402) at (0.85, 1.775) {};
		\node [style=none] (403) at (0.65, 1.775) {};
		\node [style=none] (404) at (1, 2.075) {};
		\node [style=none] (405) at (0.5, 2.075) {};
		\node [style=none] (406) at (0.75, 2.25) {};
		\node [style=none] (407) at (0.75, 2.575) {};
		\node [style=none] (408) at (1.25, 3) {};
		\node [style=none] (409) at (1.25, 1.25) {};
		\node [style=none] (410) at (0.25, 1.25) {};
		\node [style=none] (411) at (0.25, 3) {};
		\node [style=none] (412) at (2.75, 3) {};
		\node [style=none] (413) at (1.25, 3) {};
		\node [style=none] (414) at (1.25, 1.25) {};
		\node [style=none] (415) at (2.75, 1.25) {};
		\node [style=none] (421) at (0.5, 2.075) {};
		\node [style=none] (425) at (1, 2.5) {};
		\node [style=none] (428) at (2.25, 3) {};
		\node [style=none] (429) at (-1, -2.5) {};
		\node [style=none] (430) at (1, -2.5) {};
		\node [style=none] (431) at (-1, -3.75) {};
		\node [style=none] (432) at (1, -3.75) {};
		\node [style=none] (433) at (0, -4.5) {};
		\node [style=none] (434) at (0, -3.75) {};
		\node [style=none] (435) at (-1, -1.75) {};
		\node [style=none] (436) at (1, -1.75) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (0, 0) {};
		\node [style=none] (440) at (0, -0.5) {};
		\node [style=none] (441) at (-2.75, -1.25) {};
		\node [style=none] (442) at (-2.75, -3) {};
		\node [style=none] (443) at (-1.25, -1.25) {};
		\node [style=none] (444) at (-1.25, -3) {};
		\node [style=none] (445) at (-2.5, -1) {};
		\node [style=none] (446) at (-2.5, -3.225) {};
		\node [style=none] (447) at (-2.5, -1.25) {};
		\node [style=none] (448) at (-2.5, -3) {};
		\node [style=none] (449) at (-1.5, -1.5) {};
		\node [style=none] (450) at (-2.25, -1.5) {};
		\node [style=none] (451) at (-2.25, -2) {};
		\node [style=none] (452) at (-2.5, -1.5) {};
		\node [style=none] (453) at (-2.5, -2) {};
		\node [style=none] (454) at (-1.5, -2) {};
		\node [style=none] (455) at (-1, -2.5) {};
		\node [style=none] (456) at (-1.5, -2.5) {};
		\node [style=none] (457) at (-1.5, -1.75) {};
		\node [style=none] (458) at (-1, -1.75) {};
		\node [style={black_dot}] (459) at (-2.25, -2.5) {};
		\node [style={white_dot}] (460) at (-2, -2.5) {};
		\node [style=X] (461) at (-1.75, -2.5) {};
		\node [style=none] (462) at (-0.75, -1.95) {};
		\node [style=none] (463) at (-0.75, -2.175) {};
		\node [style=none] (464) at (-0.85, -2.475) {};
		\node [style=none] (465) at (-0.65, -2.475) {};
		\node [style=none] (466) at (-1, -2.175) {};
		\node [style=none] (467) at (-0.5, -2.175) {};
		\node [style=none] (468) at (-0.75, -2) {};
		\node [style=none] (469) at (-0.75, -1.675) {};
		\node [style=none] (470) at (-1.25, -1.25) {};
		\node [style=none] (471) at (-1.25, -3) {};
		\node [style=none] (472) at (-0.25, -3) {};
		\node [style=none] (473) at (-0.25, -1.25) {};
		\node [style=none] (474) at (-2.75, -1.25) {};
		\node [style=none] (475) at (-1.25, -1.25) {};
		\node [style=none] (476) at (-1.25, -3) {};
		\node [style=none] (477) at (-2.75, -3) {};
		\node [style=none] (478) at (-1, -1.75) {};
		\node [style=none] (479) at (-1, -1.75) {};
		\node [style=none] (480) at (2.75, -1.25) {};
		\node [style=none] (481) at (2.75, -3) {};
		\node [style=none] (482) at (1.25, -1.25) {};
		\node [style=none] (483) at (1.25, -3) {};
		\node [style=none] (484) at (2.5, -1) {};
		\node [style=none] (485) at (2.5, -3.225) {};
		\node [style=none] (486) at (2.5, -1.25) {};
		\node [style=none] (487) at (2.5, -3) {};
		\node [style=none] (488) at (1.5, -1.5) {};
		\node [style=none] (489) at (2.25, -1.5) {};
		\node [style=none] (490) at (2.25, -2) {};
		\node [style=none] (491) at (2.5, -1.5) {};
		\node [style=none] (492) at (2.5, -2) {};
		\node [style=none] (493) at (1.5, -2) {};
		\node [style=none] (494) at (1, -2.5) {};
		\node [style=none] (495) at (1.5, -2.5) {};
		\node [style=none] (496) at (1.5, -1.75) {};
		\node [style=none] (497) at (1, -1.75) {};
		\node [style={black_dot}] (498) at (2.25, -2.5) {};
		\node [style={white_dot}] (499) at (2, -2.5) {};
		\node [style=X] (500) at (1.75, -2.5) {};
		\node [style=none] (501) at (0.75, -1.95) {};
		\node [style=none] (502) at (0.75, -2.175) {};
		\node [style=none] (503) at (0.85, -2.475) {};
		\node [style=none] (504) at (0.65, -2.475) {};
		\node [style=none] (505) at (1, -2.175) {};
		\node [style=none] (506) at (0.5, -2.175) {};
		\node [style=none] (507) at (0.75, -2) {};
		\node [style=none] (508) at (0.75, -1.675) {};
		\node [style=none] (509) at (1.25, -1.25) {};
		\node [style=none] (510) at (1.25, -3) {};
		\node [style=none] (511) at (0.25, -3) {};
		\node [style=none] (512) at (0.25, -1.25) {};
		\node [style=none] (513) at (2.75, -1.25) {};
		\node [style=none] (514) at (1.25, -1.25) {};
		\node [style=none] (515) at (1.25, -3) {};
		\node [style=none] (516) at (2.75, -3) {};
		\node [style=none] (517) at (0.5, -2.175) {};
		\node [style=none] (518) at (1, -1.75) {};
		\node [style=none] (519) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style=new edge style 0] (440.center) to (437.center);
		\draw [style=new edge style 0] (440.center) to (438.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
		\draw [style=new edge style 0, in=0, out=-180] (393.center) to (372.center);
		\draw [style=new edge style 0, in=-180, out=0] (340.center) to (425.center);
		\draw [style=new edge style 0, in=0, out=-180] (494.center) to (479.center);
		\draw [style=new edge style 0, in=-180, out=0] (455.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {$\beta$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.575, -0.275) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (-0.125, 0) {$Ca$};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.15, 0.725) {};
		\node [style=none] (18) at (0.15, 0.25) {};
		\node [style=none] (19) at (-0.175, 0.725) {};
		\node [style=none] (20) at (0.5, 0.725) {};
		\node [style=none] (21) at (0.15, 0.95) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (3.center);
		\draw [in=-90, out=90] (2.center) to (6.center);
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (18.center) to (17.center);
		\draw [style=new edge style 0] (19.center) to (20.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/carton_profunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (417) at (-3.25, 1) {};
		\node [style=none] (418) at (-3.25, -0.75) {};
		\node [style=none] (419) at (-1.75, 1) {};
		\node [style=none] (420) at (-1.75, -0.75) {};
		\node [style=none] (421) at (-3, 1.25) {};
		\node [style=none] (422) at (-3, -0.975) {};
		\node [style=none] (423) at (-3, 1) {};
		\node [style=none] (424) at (-3, -0.75) {};
		\node [style=none] (425) at (-2, 0.75) {};
		\node [style=none] (426) at (-2.75, 0.75) {};
		\node [style=none] (427) at (-2.75, 0.25) {};
		\node [style=none] (428) at (-3, 0.75) {};
		\node [style=none] (429) at (-3, 0.25) {};
		\node [style=none] (430) at (-2, 0.25) {};
		\node [style=none] (431) at (-2, -0.25) {};
		\node [style=none] (432) at (-1.5, -0.25) {};
		\node [style=none] (433) at (-2, 0.5) {};
		\node [style=none] (434) at (-1.5, 0.5) {};
		\node [style={black_dot}] (435) at (-2.75, -0.25) {};
		\node [style={white_dot}] (436) at (-2.5, -0.25) {};
		\node [style=X] (437) at (-2.25, -0.25) {};
		\node [style=none] (442) at (-1.5, 0.075) {};
		\node [style=none] (446) at (-1.75, 1) {};
		\node [style=none] (447) at (-1.75, -0.75) {};
		\node [style=none] (450) at (-3.25, 1) {};
		\node [style=none] (451) at (-1.75, 1) {};
		\node [style=none] (452) at (-1.75, -0.75) {};
		\node [style=none] (453) at (-3.25, -0.75) {};
		\node [style=none] (463) at (-1.5, 1.25) {};
		\node [style=none] (469) at (-1.5, 0.5) {};
		\node [style=none] (470) at (-2.5, 0.5) {$\mathcal{P}$};
		\node [style=none] (471) at (-1.5, -1) {};
		\node [style=none] (472) at (-1.25, -1) {$X$};
		\node [style=none] (473) at (-1.25, 1.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (432.center) to (431.center);
		\draw (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=arrow] (469.center) to (463.center);
		\draw (432.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cartoon_element.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (417) at (-3.25, 1) {};
		\node [style=none] (418) at (-3.25, -0.75) {};
		\node [style=none] (419) at (-1.75, 1) {};
		\node [style=none] (420) at (-1.75, -0.75) {};
		\node [style=none] (421) at (-3, 1.25) {};
		\node [style=none] (422) at (-3, -0.975) {};
		\node [style=none] (423) at (-3, 1) {};
		\node [style=none] (424) at (-3, -0.75) {};
		\node [style=none] (425) at (-2, 0.75) {};
		\node [style=none] (426) at (-2.75, 0.75) {};
		\node [style=none] (427) at (-2.75, 0.25) {};
		\node [style=none] (428) at (-3, 0.75) {};
		\node [style=none] (429) at (-3, 0.25) {};
		\node [style=none] (430) at (-2, 0.25) {};
		\node [style=none] (431) at (-2, -0.25) {};
		\node [style=none] (432) at (-1.5, -0.25) {};
		\node [style=none] (433) at (-2, 0.5) {};
		\node [style=none] (434) at (-1.5, 0.5) {};
		\node [style={black_dot}] (435) at (-2.75, -0.25) {};
		\node [style={white_dot}] (436) at (-2.5, -0.25) {};
		\node [style=X] (437) at (-2.25, -0.25) {};
		\node [style=none] (442) at (-1.5, 0.075) {};
		\node [style=none] (446) at (-1.75, 1) {};
		\node [style=none] (447) at (-1.75, -0.75) {};
		\node [style=none] (450) at (-3.25, 1) {};
		\node [style=none] (451) at (-1.75, 1) {};
		\node [style=none] (452) at (-1.75, -0.75) {};
		\node [style=none] (453) at (-3.25, -0.75) {};
		\node [style=none] (463) at (-1.5, 1.25) {};
		\node [style=none] (469) at (-1.5, 0.5) {};
		\node [style=none] (470) at (-2.5, 0.5) {$p$};
		\node [style=none] (471) at (-1.5, -1) {};
		\node [style=none] (472) at (-1.25, -1) {$X$};
		\node [style=none] (474) at (-1.25, 1.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (432.center) to (431.center);
		\draw (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=arrow] (469.center) to (463.center);
		\draw (432.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cartoon_profunctor_y.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (417) at (-3.25, 1) {};
		\node [style=none] (418) at (-3.25, -0.75) {};
		\node [style=none] (419) at (-1.75, 1) {};
		\node [style=none] (420) at (-1.75, -0.75) {};
		\node [style=none] (421) at (-3, 1.25) {};
		\node [style=none] (422) at (-3, -0.975) {};
		\node [style=none] (423) at (-3, 1) {};
		\node [style=none] (424) at (-3, -0.75) {};
		\node [style=none] (425) at (-2, 0.75) {};
		\node [style=none] (426) at (-2.75, 0.75) {};
		\node [style=none] (427) at (-2.75, 0.25) {};
		\node [style=none] (428) at (-3, 0.75) {};
		\node [style=none] (429) at (-3, 0.25) {};
		\node [style=none] (430) at (-2, 0.25) {};
		\node [style=none] (431) at (-2, -0.25) {};
		\node [style=none] (432) at (-1.5, -0.25) {};
		\node [style=none] (433) at (-2, 0.5) {};
		\node [style=none] (434) at (-1.5, 0.5) {};
		\node [style={black_dot}] (435) at (-2.75, -0.25) {};
		\node [style={white_dot}] (436) at (-2.5, -0.25) {};
		\node [style=X] (437) at (-2.25, -0.25) {};
		\node [style=none] (442) at (-1.5, 0.075) {};
		\node [style=none] (446) at (-1.75, 1) {};
		\node [style=none] (447) at (-1.75, -0.75) {};
		\node [style=none] (450) at (-3.25, 1) {};
		\node [style=none] (451) at (-1.75, 1) {};
		\node [style=none] (452) at (-1.75, -0.75) {};
		\node [style=none] (453) at (-3.25, -0.75) {};
		\node [style=none] (463) at (-1.5, 1.25) {};
		\node [style=none] (469) at (-1.5, 0.5) {};
		\node [style=none] (470) at (-2.5, 0.5) {$\mathcal{P}$};
		\node [style=none] (471) at (-1.5, -1) {};
		\node [style=none] (472) at (-1.25, -1) {$Y$};
		\node [style=none] (473) at (-1.25, 1.25) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (432.center) to (431.center);
		\draw (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=arrow] (469.center) to (463.center);
		\draw (432.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cartoon_pvss.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (410) at (-1.5, -1) {};
		\node [style=none] (417) at (-3.25, 1) {};
		\node [style=none] (418) at (-3.25, -0.75) {};
		\node [style=none] (419) at (-1.75, 1) {};
		\node [style=none] (420) at (-1.75, -0.75) {};
		\node [style=none] (421) at (-3, 1.25) {};
		\node [style=none] (422) at (-3, -0.975) {};
		\node [style=none] (423) at (-3, 1) {};
		\node [style=none] (424) at (-3, -0.75) {};
		\node [style=none] (425) at (-2, 0.75) {};
		\node [style=none] (426) at (-2.75, 0.75) {};
		\node [style=none] (427) at (-2.75, 0.25) {};
		\node [style=none] (428) at (-3, 0.75) {};
		\node [style=none] (429) at (-3, 0.25) {};
		\node [style=none] (430) at (-2, 0.25) {};
		\node [style=none] (431) at (-1.5, -0.25) {};
		\node [style=none] (432) at (-2, -0.25) {};
		\node [style=none] (433) at (-2, 0.5) {};
		\node [style=none] (434) at (-1.5, 0.5) {};
		\node [style={black_dot}] (435) at (-2.75, -0.25) {};
		\node [style={white_dot}] (436) at (-2.5, -0.25) {};
		\node [style=X] (437) at (-2.25, -0.25) {};
		\node [style=none] (442) at (-1.5, 0.075) {};
		\node [style=none] (446) at (-1.75, 1) {};
		\node [style=none] (447) at (-1.75, -0.75) {};
		\node [style=none] (450) at (-3.25, 1) {};
		\node [style=none] (451) at (-1.75, 1) {};
		\node [style=none] (452) at (-1.75, -0.75) {};
		\node [style=none] (453) at (-3.25, -0.75) {};
		\node [style=none] (463) at (-1.5, 0.5) {};
		\node [style=none] (469) at (-1.5, 1.25) {};
		\node [style=none] (470) at (-2.5, 0.5) {$Q$};
		\node [style=none] (471) at (-1.25, -0.5) {};
		\node [style=none] (472) at (-1.25, 0.75) {};
		\node [style=none] (473) at (0.5, 0.75) {};
		\node [style=none] (474) at (0.5, -0.5) {};
		\node [style=none] (475) at (3.75, 0.75) {\texttt{Physical Systems?}};
		\node [style=none] (476) at (3.75, -0.5) {\texttt{Classical Variables?}};
		\node [style=none] (477) at (0.5, 1.25) {};
		\node [style=none] (478) at (0.5, -1) {};
		\node [style=none] (479) at (7, -1) {};
		\node [style=none] (480) at (7, 1.25) {};
		\node [style=none] (481) at (3.75, 0.1) {\texttt{Or}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (432.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=new edge style 4] (469.center) to (463.center);
		\draw [style=new edge style 0] (410.center) to (431.center);
		\draw [style=arrow] (473.center) to (472.center);
		\draw [style=arrow] (474.center) to (471.center);
		\draw (477.center) to (480.center);
		\draw (480.center) to (479.center);
		\draw (479.center) to (478.center);
		\draw (478.center) to (477.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cartoon_seq.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (417) at (-0.75, -0.5) {};
		\node [style=none] (418) at (-0.75, -2.25) {};
		\node [style=none] (419) at (0.75, -0.5) {};
		\node [style=none] (420) at (0.75, -2.25) {};
		\node [style=none] (421) at (-0.5, -0.25) {};
		\node [style=none] (422) at (-0.5, -2.475) {};
		\node [style=none] (423) at (-0.5, -0.5) {};
		\node [style=none] (424) at (-0.5, -2.25) {};
		\node [style=none] (425) at (0.5, -0.75) {};
		\node [style=none] (426) at (-0.25, -0.75) {};
		\node [style=none] (427) at (-0.25, -1.25) {};
		\node [style=none] (428) at (-0.5, -0.75) {};
		\node [style=none] (429) at (-0.5, -1.25) {};
		\node [style=none] (430) at (0.5, -1.25) {};
		\node [style=none] (431) at (0.5, -1.75) {};
		\node [style=none] (432) at (1, -1.75) {};
		\node [style=none] (433) at (0.5, -1) {};
		\node [style=none] (434) at (1, -1) {};
		\node [style={black_dot}] (435) at (-0.25, -1.75) {};
		\node [style={white_dot}] (436) at (0, -1.75) {};
		\node [style=X] (437) at (0.25, -1.75) {};
		\node [style=none] (442) at (1, -1.425) {};
		\node [style=none] (446) at (0.75, -0.5) {};
		\node [style=none] (447) at (0.75, -2.25) {};
		\node [style=none] (450) at (-0.75, -0.5) {};
		\node [style=none] (451) at (0.75, -0.5) {};
		\node [style=none] (452) at (0.75, -2.25) {};
		\node [style=none] (453) at (-0.75, -2.25) {};
		\node [style=none] (463) at (1, 0.25) {};
		\node [style=none] (469) at (1, -1) {};
		\node [style=none] (470) at (0, -1) {$\mathcal{P}$};
		\node [style=none] (471) at (1, -2.5) {};
		\node [style=none] (472) at (-0.75, 2.5) {};
		\node [style=none] (473) at (-0.75, 0.75) {};
		\node [style=none] (474) at (0.75, 2.5) {};
		\node [style=none] (475) at (0.75, 0.75) {};
		\node [style=none] (476) at (-0.5, 2.75) {};
		\node [style=none] (477) at (-0.5, 0.525) {};
		\node [style=none] (478) at (-0.5, 2.5) {};
		\node [style=none] (479) at (-0.5, 0.75) {};
		\node [style=none] (480) at (0.5, 2.25) {};
		\node [style=none] (481) at (-0.25, 2.25) {};
		\node [style=none] (482) at (-0.25, 1.75) {};
		\node [style=none] (483) at (-0.5, 2.25) {};
		\node [style=none] (484) at (-0.5, 1.75) {};
		\node [style=none] (485) at (0.5, 1.75) {};
		\node [style=none] (486) at (0.5, 1.25) {};
		\node [style=none] (487) at (1, 1.25) {};
		\node [style=none] (488) at (0.5, 2) {};
		\node [style=none] (489) at (1, 2) {};
		\node [style={black_dot}] (490) at (-0.25, 1.25) {};
		\node [style={white_dot}] (491) at (0, 1.25) {};
		\node [style=X] (492) at (0.25, 1.25) {};
		\node [style=none] (493) at (1, 1.575) {};
		\node [style=none] (494) at (0.75, 2.5) {};
		\node [style=none] (495) at (0.75, 0.75) {};
		\node [style=none] (496) at (-0.75, 2.5) {};
		\node [style=none] (497) at (0.75, 2.5) {};
		\node [style=none] (498) at (0.75, 0.75) {};
		\node [style=none] (499) at (-0.75, 0.75) {};
		\node [style=none] (500) at (1, 2.75) {};
		\node [style=none] (501) at (1, 2) {};
		\node [style=none] (502) at (0, 2) {$\mathcal{Q}$};
		\node [style=none] (503) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (432.center) to (431.center);
		\draw (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw (432.center) to (471.center);
		\draw [style={morphism_shade}] (472.center)
			 to (474.center)
			 to (475.center)
			 to (473.center)
			 to cycle;
		\draw (478.center) to (476.center);
		\draw (479.center) to (477.center);
		\draw [style={hole_shade}] (485.center)
			 to (484.center)
			 to (483.center)
			 to (480.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (487.center) to (486.center);
		\draw (489.center) to (488.center);
		\draw [style=dottededge] (494.center) to (495.center);
		\draw [style=double edge] (496.center) to (497.center);
		\draw [style=double edge] (497.center) to (498.center);
		\draw [style=double edge] (498.center) to (499.center);
		\draw [style=double edge] (499.center) to (496.center);
		\draw [style=arrow] (501.center) to (500.center);
		\draw (487.center) to (503.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cartoon_tensor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (417) at (3, 1) {};
		\node [style=none] (418) at (3, -0.75) {};
		\node [style=none] (419) at (1.5, 1) {};
		\node [style=none] (420) at (1.5, -0.75) {};
		\node [style=none] (421) at (2.75, 1.25) {};
		\node [style=none] (422) at (2.75, -0.975) {};
		\node [style=none] (423) at (2.75, 1) {};
		\node [style=none] (424) at (2.75, -0.75) {};
		\node [style=none] (425) at (1.75, 0.75) {};
		\node [style=none] (426) at (2.5, 0.75) {};
		\node [style=none] (427) at (2.5, 0.25) {};
		\node [style=none] (428) at (2.75, 0.75) {};
		\node [style=none] (429) at (2.75, 0.25) {};
		\node [style=none] (430) at (1.75, 0.25) {};
		\node [style=none] (431) at (1.75, -0.25) {};
		\node [style=none] (432) at (1.25, -0.25) {};
		\node [style=none] (433) at (1.75, 0.5) {};
		\node [style=none] (434) at (1.25, 0.5) {};
		\node [style={black_dot}] (435) at (2.5, -0.25) {};
		\node [style={white_dot}] (436) at (2.25, -0.25) {};
		\node [style=X] (437) at (2, -0.25) {};
		\node [style=none] (442) at (1.25, 0.075) {};
		\node [style=none] (446) at (1.5, 1) {};
		\node [style=none] (447) at (1.5, -0.75) {};
		\node [style=none] (450) at (3, 1) {};
		\node [style=none] (451) at (1.5, 1) {};
		\node [style=none] (452) at (1.5, -0.75) {};
		\node [style=none] (453) at (3, -0.75) {};
		\node [style=none] (463) at (1.25, 1.75) {};
		\node [style=none] (469) at (1.25, 0.5) {};
		\node [style=none] (470) at (2.25, 0.5) {$\mathcal{P}$};
		\node [style=none] (471) at (1.25, -1.5) {};
		\node [style=none] (472) at (-3, 1) {};
		\node [style=none] (473) at (-3, -0.75) {};
		\node [style=none] (474) at (-1.5, 1) {};
		\node [style=none] (475) at (-1.5, -0.75) {};
		\node [style=none] (476) at (-2.75, 1.25) {};
		\node [style=none] (477) at (-2.75, -0.975) {};
		\node [style=none] (478) at (-2.75, 1) {};
		\node [style=none] (479) at (-2.75, -0.75) {};
		\node [style=none] (480) at (-1.75, 0.75) {};
		\node [style=none] (481) at (-2.5, 0.75) {};
		\node [style=none] (482) at (-2.5, 0.25) {};
		\node [style=none] (483) at (-2.75, 0.75) {};
		\node [style=none] (484) at (-2.75, 0.25) {};
		\node [style=none] (485) at (-1.75, 0.25) {};
		\node [style=none] (486) at (-1.75, -0.25) {};
		\node [style=none] (487) at (-1.25, -0.25) {};
		\node [style=none] (488) at (-1.75, 0.5) {};
		\node [style=none] (489) at (-1.25, 0.5) {};
		\node [style={black_dot}] (490) at (-2.5, -0.25) {};
		\node [style={white_dot}] (491) at (-2.25, -0.25) {};
		\node [style=X] (492) at (-2, -0.25) {};
		\node [style=none] (493) at (-1.25, 0.075) {};
		\node [style=none] (494) at (-1.5, 1) {};
		\node [style=none] (495) at (-1.5, -0.75) {};
		\node [style=none] (496) at (-3, 1) {};
		\node [style=none] (497) at (-1.5, 1) {};
		\node [style=none] (498) at (-1.5, -0.75) {};
		\node [style=none] (499) at (-3, -0.75) {};
		\node [style=none] (500) at (-1.25, 1.75) {};
		\node [style=none] (501) at (-1.25, 0.5) {};
		\node [style=none] (502) at (-2.25, 0.5) {$\mathcal{P}$};
		\node [style=none] (503) at (-1.25, -1.5) {};
		\node [style=none] (504) at (0, 1.75) {};
		\node [style=none] (505) at (0, 2.5) {};
		\node [style=none] (506) at (0, -1.5) {};
		\node [style=none] (507) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=arrow, in=180, out=0] (432.center) to (431.center);
		\draw (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=arrow] (469.center) to (463.center);
		\draw (432.center) to (471.center);
		\draw [style={morphism_shade}] (472.center)
			 to (474.center)
			 to (475.center)
			 to (473.center)
			 to cycle;
		\draw (478.center) to (476.center);
		\draw (479.center) to (477.center);
		\draw [style={hole_shade}] (485.center)
			 to (484.center)
			 to (483.center)
			 to (480.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (487.center) to (486.center);
		\draw (489.center) to (488.center);
		\draw [style=dottededge] (494.center) to (495.center);
		\draw [style=double edge] (496.center) to (497.center);
		\draw [style=double edge] (497.center) to (498.center);
		\draw [style=double edge] (498.center) to (499.center);
		\draw [style=double edge] (499.center) to (496.center);
		\draw [style=arrow] (501.center) to (500.center);
		\draw (487.center) to (503.center);
		\draw [style=arrow] (504.center) to (505.center);
		\draw (500.center) to (504.center);
		\draw (504.center) to (463.center);
		\draw (503.center) to (506.center);
		\draw (506.center) to (471.center);
		\draw (506.center) to (507.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_local_inequality.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.35, 1.25) {};
		\node [style=none] (2) at (2.65, 1.25) {};
		\node [style=none] (9) at (2.65, -1.25) {};
		\node [style=none] (10) at (-2.35, -1.25) {};
		\node [style=none] (11) at (-2.075, 1) {$W$};
		\node [style=none] (49) at (-0.1, 0.75) {};
		\node [style=none] (52) at (-1.85, 0.75) {};
		\node [style=none] (53) at (-1.85, -0.75) {};
		\node [style=none] (54) at (-0.1, -0.75) {};
		\node [style=none] (106) at (2.15, 0.75) {};
		\node [style=none] (107) at (0.9, 0.75) {};
		\node [style=none] (108) at (0.9, -0.75) {};
		\node [style=none] (109) at (0.4, 0.75) {};
		\node [style=none] (110) at (0.4, -0.75) {};
		\node [style=none] (111) at (2.15, -0.75) {};
		\node [style=none] (115) at (0.9, 0.275) {};
		\node [style=none] (116) at (0.9, -0.275) {};
		\node [style=none] (151) at (1.975, 0.25) {};
		\node [style=none] (152) at (1.975, -0.25) {};
		\node [style=none] (153) at (0.725, 0.25) {};
		\node [style=none] (154) at (0.725, -0.25) {};
		\node [style=none] (155) at (1.725, 0.75) {};
		\node [style=none] (156) at (1.725, -0.725) {};
		\node [style=none] (157) at (1.725, 0.25) {};
		\node [style=none] (158) at (1.725, -0.25) {};
		\node [style=none] (163) at (1.35, 0) {$q$};
		\node [style=none] (164) at (1.725, 2.75) {};
		\node [style=none] (165) at (1.725, 1.25) {};
		\node [style=none] (166) at (1.725, -1.25) {};
		\node [style=none] (167) at (1.725, -3) {};
		\node [style=none] (172) at (1.725, 1.25) {};
		\node [style=none] (184) at (-1.675, 0.25) {};
		\node [style=none] (185) at (-1.675, -0.25) {};
		\node [style=none] (186) at (-0.425001, 0.25) {};
		\node [style=none] (187) at (-0.425001, -0.25) {};
		\node [style=none] (188) at (-1.425, 0.75) {};
		\node [style=none] (189) at (-1.425, -0.725) {};
		\node [style=none] (190) at (-1.425, 0.25) {};
		\node [style=none] (191) at (-1.425, -0.25) {};
		\node [style=none] (192) at (-1.05, 0) {$p$};
		\node [style=none] (193) at (-1.925, 1.75) {};
		\node [style=none] (194) at (-1.925, 1.25) {};
		\node [style=none] (195) at (-1.925, -1.25) {};
		\node [style=none] (196) at (-3.175, -3) {};
		\node [style=none] (197) at (-0.675, 0.75) {};
		\node [style=none] (198) at (-0.675, -0.725) {};
		\node [style=none] (199) at (-0.675, 0.25) {};
		\node [style=none] (200) at (-0.675, -0.25) {};
		\node [style=none] (201) at (-0.675, 2.75) {};
		\node [style=none] (202) at (-0.675, 1.25) {};
		\node [style=none] (203) at (-0.675, -1.25) {};
		\node [style=none] (204) at (-0.675, -3) {};
		\node [style=none] (205) at (-0.675, 1.25) {};
		\node [style=none] (206) at (-3.925, -2.975) {};
		\node [style=none] (207) at (-3.925, -3.525) {};
		\node [style=none] (208) at (-2.85, -3) {};
		\node [style=none] (209) at (-2.85, -3.5) {};
		\node [style=none] (210) at (-4.1, -3) {};
		\node [style=none] (211) at (-4.1, -3.5) {};
		\node [style=none] (212) at (-3.1, -3) {};
		\node [style=none] (213) at (-3.1, -3.5) {};
		\node [style=none] (214) at (-3.475, -3.25) {$\phi_2$};
		\node [style=none] (216) at (-5.125, -0.25) {};
		\node [style=none] (217) at (-3.85, -3) {};
		\node [style=none] (218) at (-4.175, -3) {};
		\node [style=none] (219) at (-3.925, -3) {};
		\node [style=none] (224) at (-4.85, 0.25) {};
		\node [style=none] (225) at (-4.85, -0.25) {};
		\node [style=none] (226) at (-5.35, 0.25) {};
		\node [style=none] (227) at (-5.35, -0.25) {};
		\node [style=none] (230) at (-5.1, 0) {$m$};
		\node [style=none] (231) at (-5.1, 2.75) {};
		\node [style=none] (232) at (-5.1, 0.25) {};
		\node [style=none] (233) at (-1.925, 1.75) {};
		\node [style=none] (234) at (-1.65, 2.25) {};
		\node [style=none] (235) at (-1.65, 1.75) {};
		\node [style=none] (236) at (-2.15, 2.25) {};
		\node [style=none] (237) at (-2.15, 1.75) {};
		\node [style=none] (238) at (-1.9, 2) {$n$};
		\node [style=none] (239) at (-1.9, 2.75) {};
		\node [style=none] (240) at (-1.9, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=new edge style 0] (157.center) to (155.center);
		\draw [style=new edge style 0] (158.center) to (156.center);
		\draw [style=new edge style 0] (165.center) to (164.center);
		\draw [style=new edge style 0] (167.center) to (166.center);
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw [in=270, out=90] (196.center) to (195.center);
		\draw [style=new edge style 0] (172.center) to (155.center);
		\draw [style=new edge style 0] (156.center) to (166.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0] (202.center) to (201.center);
		\draw [style=new edge style 0] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=-90, out=90] (217.center) to (216.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style={morphism_shade}] (234.center) to (236.center);
		\draw [style={morphism_shade}] (236.center) to (237.center);
		\draw [style={morphism_shade}] (237.center) to (235.center);
		\draw [style={morphism_shade}] (235.center) to (234.center);
		\draw [style=new edge style 0] (239.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_w_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 3) {};
		\node [style=none] (2) at (2.75, 3) {};
		\node [style=none] (9) at (2.75, -2.75) {};
		\node [style=none] (10) at (-3.25, -2.75) {};
		\node [style=none] (11) at (-2.475, 2.5) {$W$};
		\node [style=none] (49) at (2.25, 2.5) {};
		\node [style=none] (52) at (-1.75, 2.5) {};
		\node [style=none] (53) at (-1.75, -2.25) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style=none] (188) at (-1.25, 2.5) {};
		\node [style=none] (189) at (0.249999, -2.225) {};
		\node [style=none] (190) at (-1.25, 0) {};
		\node [style=none] (191) at (0.999999, 1.25) {};
		\node [style=none] (194) at (-1.825, 3) {};
		\node [style=none] (195) at (-1.825, -2.75) {};
		\node [style=none] (245) at (-0.75, -0.5) {};
		\node [style=none] (253) at (-1.5, 0) {};
		\node [style=none] (254) at (-1.5, -0.5) {};
		\node [style=none] (255) at (0.249999, 0) {};
		\node [style=none] (256) at (0.249999, -0.5) {};
		\node [style=none] (258) at (-0.625001, -0.25) {$\tau$};
		\node [style=none] (259) at (-0.75, 0) {};
		\node [style=none] (260) at (0, -0.5) {};
		\node [style=none] (266) at (-0.599999, 3.5) {};
		\node [style=none] (267) at (-0.849999, 0.025) {};
		\node [style=none] (273) at (1.725, -3.225) {};
		\node [style=none] (274) at (1.225, 1.25) {};
		\node [style=none] (312) at (-1, 0) {};
		\node [style=none] (313) at (0, 1.75) {};
		\node [style=none] (314) at (0, 1.25) {};
		\node [style=none] (315) at (0, 1.25) {};
		\node [style=none] (316) at (0.5, 1.25) {};
		\node [style=none] (317) at (-0.25, 1.75) {};
		\node [style=none] (318) at (-0.25, 1.25) {};
		\node [style=none] (319) at (1.5, 1.75) {};
		\node [style=none] (320) at (1.5, 1.25) {};
		\node [style=none] (321) at (0.624999, 1.5) {$E$};
		\node [style=none] (322) at (1.25, 1.75) {};
		\node [style=none] (323) at (1.25, 1.25) {};
		\node [style=none] (324) at (1.15, 1.775) {};
		\node [style=none] (325) at (1.225, 1.25) {};
		\node [style=none] (326) at (0.25, 1.75) {};
		\node [style=none] (327) at (0, 1.25) {};
		\node [style=none] (328) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw [style={morphism_shade}] (317.center)
			 to (319.center)
			 to (320.center)
			 to (318.center)
			 to cycle;
		\draw [in=270, out=90] (328.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_w_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (266) at (0, 1.25) {};
		\node [style=none] (267) at (0, 0.525) {};
		\node [style=none] (273) at (-0.024999, -1.225) {};
		\node [style={black_dot}] (274) at (-0.024999, -0.5) {};
		\node [style=none] (275) at (-0.35, 0.5) {};
		\node [style=none] (276) at (0.35, 0.5) {};
		\node [style=none] (277) at (0, 0.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (274) to (273.center);
		\draw [style=new edge style 0] (275.center) to (276.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.75] (275.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_w_new_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-2.225, 1.75) {$W$};
		\node [style=none] (49) at (3.5, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (0.749999, -1.975) {};
		\node [style=none] (190) at (-0.750001, -0.75) {};
		\node [style=none] (191) at (2, 0.5) {};
		\node [style=none] (194) at (-1.575, 2.25) {};
		\node [style=none] (195) at (-1.575, -2.5) {};
		\node [style=none] (245) at (-0.25, -1.25) {};
		\node [style=none] (253) at (-1, -0.75) {};
		\node [style=none] (254) at (-1, -1.25) {};
		\node [style=none] (255) at (0.749999, -0.75) {};
		\node [style=none] (256) at (0.749999, -1.25) {};
		\node [style=none] (258) at (-0.125001, -1) {$\tau$};
		\node [style=none] (259) at (0.5, -0.75) {};
		\node [style=none] (266) at (-0.099999, 2.75) {};
		\node [style=none] (267) at (-0.099999, -0.725) {};
		\node [style=none] (312) at (-0.5, -0.75) {};
		\node [style=none] (315) at (1.5, 1) {};
		\node [style=none] (316) at (1.5, 0.5) {};
		\node [style=none] (318) at (2, 0.5) {};
		\node [style=none] (319) at (1.25, 1) {};
		\node [style=none] (320) at (1.25, 0.5) {};
		\node [style=none] (321) at (3, 1) {};
		\node [style=none] (322) at (3, 0.5) {};
		\node [style=none] (323) at (2.125, 0.75) {$E$};
		\node [style=none] (324) at (2.75, 1) {};
		\node [style=none] (325) at (2.75, 0.5) {};
		\node [style=none] (327) at (2.65, 1.025) {};
		\node [style=none] (328) at (2.725, -2.975) {};
		\node [style=none] (329) at (2.725, 0.5) {};
		\node [style=none] (330) at (1.75, 1) {};
		\node [style=none] (331) at (1.5, 0.5) {};
		\node [style=none] (332) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style={morphism_shade}] (319.center)
			 to (321.center)
			 to (322.center)
			 to (320.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (329.center) to (328.center);
		\draw [in=270, out=90] (332.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_w_new_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-2.225, 1.75) {$W$};
		\node [style=none] (49) at (3.5, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (0.749999, -1.975) {};
		\node [style=none] (190) at (-0.750001, -0.75) {};
		\node [style=smalldiscarding] (191) at (2, -0.25) {};
		\node [style=none] (194) at (-1.575, 2.25) {};
		\node [style=none] (195) at (-1.575, -2.5) {};
		\node [style=none] (245) at (-0.25, -1.25) {};
		\node [style=none] (253) at (-1, -0.75) {};
		\node [style=none] (254) at (-1, -1.25) {};
		\node [style=none] (255) at (0.749999, -0.75) {};
		\node [style=none] (256) at (0.749999, -1.25) {};
		\node [style=none] (258) at (-0.125001, -1) {$\tau$};
		\node [style=none] (259) at (0.5, -0.75) {};
		\node [style=none] (266) at (-0.099999, 2.75) {};
		\node [style=none] (267) at (-0.099999, -0.725) {};
		\node [style=none] (312) at (-0.5, -0.75) {};
		\node [style=none] (316) at (1.5, 0.5) {};
		\node [style=none] (328) at (2.725, -2.975) {};
		\node [style={black_dot}] (329) at (2.725, 0.5) {};
		\node [style=smalldiscarding] (331) at (1.5, 0.5) {};
		\node [style=none] (332) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (329) to (328.center);
		\draw [in=270, out=90] (332.center) to (331);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_w_new_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-2.225, 1.75) {$W$};
		\node [style=none] (49) at (3.5, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.750001, 1.75) {};
		\node [style=none] (189) at (0.749999, -1.975) {};
		\node [style=none] (190) at (-0.750001, -0.75) {};
		\node [style=smalldiscarding] (191) at (2, -0.25) {};
		\node [style=none] (194) at (-1.575, 2.25) {};
		\node [style=none] (195) at (-1.575, -2.5) {};
		\node [style=none] (245) at (-0.25, -1.25) {};
		\node [style=none] (253) at (-1, -0.75) {};
		\node [style=none] (254) at (-1, -1.25) {};
		\node [style=none] (255) at (0.749999, -0.75) {};
		\node [style=none] (256) at (0.749999, -1.25) {};
		\node [style=none] (258) at (-0.125001, -1) {$\tau$};
		\node [style=none] (259) at (0.5, -0.75) {};
		\node [style=none] (266) at (-0.099999, 2.75) {};
		\node [style=none] (267) at (-0.099999, -0.725) {};
		\node [style=none] (312) at (-0.5, -0.75) {};
		\node [style=none] (316) at (1.5, 0.5) {};
		\node [style=none] (328) at (2.725, -3.975) {};
		\node [style={black_dot}] (329) at (2.725, -3) {};
		\node [style=smalldiscarding] (331) at (1.5, 0.5) {};
		\node [style=none] (332) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (329) to (328.center);
		\draw [in=270, out=90] (332.center) to (331);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -2.525) {$B$};
		\node [style=none] (118) at (-1.25, 3.075) {$B'$};
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (-1.25, 2.75) {};
		\node [style=none] (128) at (-1.25, -2.225) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$S$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.25) {};
		\node [style=none] (209) at (-0.25, -1.25) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 2.75) {};
		\node [style=none] (214) at (0.75, -2.25) {};
		\node [style=none] (215) at (0.75, -2.575) {$X$};
		\node [style=none] (216) at (0.75, 3.075) {$X'$};
		\node [style=none] (217) at (-0.5, -1.5) {$A$};
		\node [style=none] (218) at (-0.525, 0) {$A'$};
		\node [style=none] (219) at (-0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=1.25] (208.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_1id.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 1.5) {};
		\node [style=none] (124) at (-0.75, 0.5) {};
		\node [style=none] (125) at (0.25, 1.5) {};
		\node [style=none] (126) at (0.25, 0.5) {};
		\node [style=none] (131) at (-0.25, 1) {$S$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.25) {};
		\node [style=none] (209) at (-0.25, -1.25) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 2.75) {};
		\node [style=none] (214) at (0.75, -2.25) {};
		\node [style=none] (215) at (0.75, -2.575) {$X$};
		\node [style=none] (216) at (0.75, 3.075) {$X'$};
		\node [style=none] (217) at (-0.5, -1.5) {$A$};
		\node [style=none] (218) at (-0.525, 0) {$A'$};
		\node [style=none] (219) at (-0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=1.25] (208.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -3.55) {$B$};
		\node [style=none] (118) at (-1.25, 3.825) {$B'$};
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (3.75, 1.5) {};
		\node [style=none] (126) at (3.75, 0.5) {};
		\node [style=none] (127) at (-1.25, 3.5) {};
		\node [style=none] (128) at (-1.25, -3.225) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$S$};
		\node [style=none] (134) at (-0.25, 2.25) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi_1$};
		\node [style=none] (206) at (0.25, -0.425) {};
		\node [style=none] (207) at (1.25, 2.25) {};
		\node [style=none] (208) at (1.25, -1.75) {};
		\node [style=none] (209) at (-0.25, -1.75) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 3.5) {};
		\node [style=none] (214) at (0.75, -3.25) {};
		\node [style=none] (215) at (0.75, -3.575) {$X_1$};
		\node [style=none] (216) at (0.75, 3.825) {$X_1'$};
		\node [style=none] (217) at (-0.525, -1.5) {$A_1$};
		\node [style=none] (218) at (-0.55, 0) {$A_1'$};
		\node [style=none] (219) at (-0.525, 2) {$A_1$};
		\node [style=none] (300) at (3.25, 2.25) {};
		\node [style=none] (301) at (3.25, 1.5) {};
		\node [style=none] (302) at (3.25, -0.45) {};
		\node [style=none] (303) at (3.25, 0.5) {};
		\node [style=none] (304) at (3, -0.45) {};
		\node [style=none] (305) at (3, -1.05) {};
		\node [style=none] (306) at (4.5, -0.45) {};
		\node [style=none] (307) at (4.5, -1.05) {};
		\node [style=none] (308) at (3.25, -0.45) {};
		\node [style=none] (309) at (3.75, -0.75) {$\phi_n$};
		\node [style=none] (310) at (3.75, -0.425) {};
		\node [style=none] (311) at (4.75, 2.25) {};
		\node [style=none] (312) at (4.75, -1.75) {};
		\node [style=none] (313) at (3.25, -1.75) {};
		\node [style=none] (314) at (3.25, -1.05) {};
		\node [style=none] (315) at (4.25, -1.05) {};
		\node [style=none] (316) at (4.25, -0.45) {};
		\node [style=none] (317) at (4.25, 3.5) {};
		\node [style=none] (318) at (4.25, -3.25) {};
		\node [style=none] (319) at (4.25, -3.575) {$X_n$};
		\node [style=none] (320) at (4.25, 3.825) {$X_n'$};
		\node [style=none] (321) at (2.9, -1.5) {$A_n$};
		\node [style=none] (322) at (2.925, 0) {$A_n'$};
		\node [style=none] (323) at (2.925, 2) {$A_n$};
		\node [style=none] (324) at (2, 2) {$\dots$};
		\node [style=none] (325) at (2, -0.75) {$\dots$};
		\node [style=none] (326) at (0.75, 1.75) {};
		\node [style=none] (327) at (1.25, 0.25) {};
		\node [style=none] (328) at (0.75, 0.25) {};
		\node [style=none] (329) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.25] (134.center) to (207.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (300.center) to (301.center);
		\draw [in=90, out=-90] (303.center) to (302.center);
		\draw [style={morphism_shade}] (304.center)
			 to (306.center)
			 to (307.center)
			 to (305.center)
			 to cycle;
		\draw (314.center) to (313.center);
		\draw (317.center) to (316.center);
		\draw (315.center) to (318.center);
		\draw [bend left=90, looseness=1.25] (300.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw [bend left=90] (312.center) to (313.center);
		\draw (213.center) to (326.center);
		\draw (328.center) to (212.center);
		\draw [style=dottededge] (326.center) to (328.center);
		\draw [style=dottededge] (329.center) to (327.center);
		\draw (327.center) to (208.center);
		\draw (207.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_2_abs.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.25) {};
		\node [style=none] (125) at (3.75, 1.5) {};
		\node [style=none] (126) at (3.75, 0.25) {};
		\node [style=none] (127) at (-1.25, 3.25) {};
		\node [style=none] (128) at (-1.25, -2.975) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.25) {};
		\node [style=none] (131) at (-1, 1) {$S$};
		\node [style=none] (134) at (-0.25, 2) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.7) {};
		\node [style=none] (137) at (-0.25, 0.25) {};
		\node [style=none] (196) at (-0.5, -0.7) {};
		\node [style=none] (197) at (-0.5, -1.3) {};
		\node [style=none] (198) at (1, -0.7) {};
		\node [style=none] (199) at (1, -1.3) {};
		\node [style=none] (200) at (-0.25, -0.7) {};
		\node [style=none] (202) at (0.25, -1) {$\phi_1$};
		\node [style=none] (206) at (0.25, -0.675) {};
		\node [style=none] (207) at (1.25, 2) {};
		\node [style=none] (208) at (1.25, -2) {};
		\node [style=none] (209) at (-0.25, -2) {};
		\node [style=none] (210) at (-0.25, -1.3) {};
		\node [style=none] (211) at (0.75, -1.3) {};
		\node [style=none] (212) at (0.75, -0.7) {};
		\node [style=none] (213) at (0.75, 3.25) {};
		\node [style=none] (214) at (0.75, -3) {};
		\node [style=none] (300) at (3.25, 2) {};
		\node [style=none] (301) at (3.25, 1.5) {};
		\node [style=none] (302) at (3.25, -0.7) {};
		\node [style=none] (303) at (3.25, 0.25) {};
		\node [style=none] (304) at (3, -0.7) {};
		\node [style=none] (305) at (3, -1.3) {};
		\node [style=none] (306) at (4.5, -0.7) {};
		\node [style=none] (307) at (4.5, -1.3) {};
		\node [style=none] (308) at (3.25, -0.7) {};
		\node [style=none] (309) at (3.75, -1) {$\phi_n$};
		\node [style=none] (310) at (3.75, -0.675) {};
		\node [style=none] (311) at (4.75, 2) {};
		\node [style=none] (312) at (4.75, -2) {};
		\node [style=none] (313) at (3.25, -2) {};
		\node [style=none] (314) at (3.25, -1.3) {};
		\node [style=none] (315) at (4.25, -1.3) {};
		\node [style=none] (316) at (4.25, -0.7) {};
		\node [style=none] (317) at (4.25, 3.25) {};
		\node [style=none] (318) at (4.25, -3) {};
		\node [style=none] (325) at (2, -1) {$\dots$};
		\node [style=none] (326) at (0.75, 2) {};
		\node [style=none] (327) at (1.25, 0) {};
		\node [style=none] (328) at (0.75, 0) {};
		\node [style=none] (329) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.25] (134.center) to (207.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (300.center) to (301.center);
		\draw [in=90, out=-90] (303.center) to (302.center);
		\draw [style={morphism_shade}] (304.center)
			 to (306.center)
			 to (307.center)
			 to (305.center)
			 to cycle;
		\draw (314.center) to (313.center);
		\draw (317.center) to (316.center);
		\draw (315.center) to (318.center);
		\draw [bend left=90, looseness=1.25] (300.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw [bend left=90] (312.center) to (313.center);
		\draw (213.center) to (326.center);
		\draw (328.center) to (212.center);
		\draw (326.center) to (328.center);
		\draw (329.center) to (327.center);
		\draw (327.center) to (208.center);
		\draw (207.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.275) {};
		\node [style=none] (1) at (-0.25, -1.275) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (0.5, -1.275) {};
		\node [style=none] (5) at (-0.5, -1.275) {};
		\node [style=none] (6) at (-0.5, -0.725) {};
		\node [style=none] (7) at (0.5, -0.725) {};
		\node [style=none] (8) at (0.25, -0.275) {};
		\node [style=none] (9) at (0.25, -0.725) {};
		\node [style=none] (10) at (0.25, 0.725) {};
		\node [style=none] (11) at (0.5, 0.725) {};
		\node [style=none] (12) at (-0.5, 0.725) {};
		\node [style=none] (13) at (-0.5, 1.275) {};
		\node [style=none] (14) at (0.5, 1.275) {};
		\node [style=none] (15) at (0.25, 0.275) {};
		\node [style=none] (16) at (0, 1) {$g$};
		\node [style=none] (17) at (0, -1) {$f$};
		\node [style=none] (18) at (-0.25, -0.725) {};
		\node [style=none] (19) at (-0.25, 0.725) {};
		\node [style=none] (20) at (0.55, 0.25) {$b'$};
		\node [style=none] (21) at (0.5, -0.25) {$b$};
		\node [style=none] (22) at (0.25, 2) {};
		\node [style=none] (23) at (0.25, -2) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style=none] (26) at (-0.5, 2) {$x'$};
		\node [style=none] (27) at (0.55, 2) {$c'$};
		\node [style=none] (28) at (-0.5, -2) {$x$};
		\node [style=none] (29) at (0.5, -2) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [style={morphism_shade}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [in=-90, out=90] (9.center) to (8.center);
		\draw [style={morphism_shade}] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [in=90, out=-90] (10.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_action_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (0.75, 1.5) {};
		\node [style=none] (202) at (0.25, 0.75) {};
		\node [style=none] (203) at (0.25, -0.75) {};
		\node [style=none] (204) at (0.75, -1.5) {};
		\node [style=none] (205) at (0.25, 0.75) {};
		\node [style=none] (206) at (0.5, -1.5) {};
		\node [style=none] (207) at (0.5, -2) {};
		\node [style=none] (208) at (1.75, -1.5) {};
		\node [style=none] (209) at (1.75, -2) {};
		\node [style=none] (210) at (0.75, -1.5) {};
		\node [style=none] (211) at (0.75, -2) {};
		\node [style=none] (212) at (1.125, -1.75) {$f$};
		\node [style=none] (213) at (1.5, -1.5) {};
		\node [style=none] (214) at (1.5, -2) {};
		\node [style=none] (215) at (0.5, 2) {};
		\node [style=none] (216) at (0.5, 1.5) {};
		\node [style=none] (217) at (1.75, 2) {};
		\node [style=none] (218) at (1.75, 1.5) {};
		\node [style=none] (219) at (0.75, 2) {};
		\node [style=none] (220) at (0.75, 1.5) {};
		\node [style=none] (221) at (1.125, 1.75) {$g$};
		\node [style=none] (222) at (1.5, 2) {};
		\node [style=none] (223) at (1.5, 1.5) {};
		\node [style=none] (224) at (1.5, 2.5) {};
		\node [style=none] (225) at (1.5, -2.5) {};
		\node [style=none] (226) at (0, -0.75) {$X$};
		\node [style=none] (227) at (0, 0.75) {$X'$};
		\node [style=none] (228) at (1.75, -2.5) {$Y$};
		\node [style=none] (229) at (1.75, 2.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_action_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (0, 1.25) {};
		\node [style=none] (203) at (0, -1) {};
		\node [style=none] (206) at (-0.25, -1) {};
		\node [style=none] (207) at (-0.25, -1.5) {};
		\node [style=none] (208) at (1, -1) {};
		\node [style=none] (209) at (1, -1.5) {};
		\node [style=none] (211) at (0, -1.5) {};
		\node [style=none] (212) at (0.375, -1.25) {$f$};
		\node [style=none] (213) at (0.75, -1) {};
		\node [style=none] (214) at (0.75, -1.5) {};
		\node [style=none] (215) at (-0.25, 1.75) {};
		\node [style=none] (216) at (-0.25, 1.25) {};
		\node [style=none] (217) at (1, 1.75) {};
		\node [style=none] (218) at (1, 1.25) {};
		\node [style=none] (219) at (0, 1.75) {};
		\node [style=none] (221) at (0.375, 1.5) {$g$};
		\node [style=none] (222) at (0.75, 1.75) {};
		\node [style=none] (223) at (0.75, 1.25) {};
		\node [style=none] (224) at (0.75, 2.25) {};
		\node [style=none] (225) at (0.75, -2) {};
		\node [style=none] (228) at (1, -2) {$Y$};
		\node [style=none] (229) at (1, 2.25) {$Y'$};
		\node [style=none] (230) at (-1.75, 1) {};
		\node [style=none] (231) at (-1.75, -0.75) {};
		\node [style=none] (232) at (-0.25, 1) {};
		\node [style=none] (233) at (-0.25, -0.75) {};
		\node [style=none] (234) at (-1.5, 1.25) {};
		\node [style=none] (235) at (-1.5, -0.975) {};
		\node [style=none] (236) at (-1.5, 1) {};
		\node [style=none] (237) at (-1.5, -0.75) {};
		\node [style=none] (238) at (-0.5, 0.75) {};
		\node [style=none] (239) at (-1.25, 0.75) {};
		\node [style=none] (240) at (-1.25, 0.25) {};
		\node [style=none] (241) at (-1.5, 0.75) {};
		\node [style=none] (242) at (-1.5, 0.25) {};
		\node [style=none] (243) at (-0.5, 0.25) {};
		\node [style=none] (244) at (-0.5, -0.25) {};
		\node [style=none] (245) at (0, -0.25) {};
		\node [style=none] (246) at (-0.5, 0.5) {};
		\node [style=none] (247) at (0, 0.5) {};
		\node [style={black_dot}] (248) at (-1.25, -0.25) {};
		\node [style={white_dot}] (249) at (-1, -0.25) {};
		\node [style=X] (250) at (-0.75, -0.25) {};
		\node [style=none] (251) at (0, 0.075) {};
		\node [style=none] (252) at (-0.25, 1) {};
		\node [style=none] (253) at (-0.25, -0.75) {};
		\node [style=none] (254) at (-1.75, 1) {};
		\node [style=none] (255) at (-0.25, 1) {};
		\node [style=none] (256) at (-0.25, -0.75) {};
		\node [style=none] (257) at (-1.75, -0.75) {};
		\node [style=none] (258) at (0, 1.25) {};
		\node [style=none] (259) at (0, 0.5) {};
		\node [style=none] (260) at (-1, 0.5) {$p$};
		\node [style=none] (261) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [style={morphism_shade}] (230.center)
			 to (232.center)
			 to (233.center)
			 to (231.center)
			 to cycle;
		\draw (236.center) to (234.center);
		\draw (237.center) to (235.center);
		\draw [style={hole_shade}] (243.center)
			 to (242.center)
			 to (241.center)
			 to (238.center)
			 to cycle;
		\draw [style=arrow, in=0, out=180] (245.center) to (244.center);
		\draw (247.center) to (246.center);
		\draw [style=dottededge] (252.center) to (253.center);
		\draw [style=double edge] (254.center) to (255.center);
		\draw [style=double edge] (255.center) to (256.center);
		\draw [style=double edge] (256.center) to (257.center);
		\draw [style=double edge] (257.center) to (254.center);
		\draw [style=arrow] (259.center) to (258.center);
		\draw (245.center) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_def_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (1.25, 0.275) {};
		\node [style=none] (185) at (1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (1, 2) {};
		\node [style=none] (189) at (1, -2) {};
		\node [style=none] (190) at (1, 0.275) {};
		\node [style=none] (191) at (1, -0.275) {};
		\node [style=none] (192) at (0.625001, 0) {$\mathcal{E}$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (201) at (-0.25, 1) {};
		\node [style=none] (202) at (0.25, 0.275) {};
		\node [style=none] (203) at (0.25, -0.275) {};
		\node [style=none] (204) at (-0.25, -1) {};
		\node [style=none] (206) at (0, -0.975) {};
		\node [style=none] (207) at (0, -1.525) {};
		\node [style=none] (208) at (-1.25, -0.975) {};
		\node [style=none] (209) at (-1.25, -1.525) {};
		\node [style=none] (210) at (-0.25, -0.975) {};
		\node [style=none] (211) at (-0.25, -1.525) {};
		\node [style=none] (212) at (-0.625, -1.25) {$\mathcal{N}_l$};
		\node [style=none] (213) at (-1, -0.975) {};
		\node [style=none] (214) at (-1, -1.525) {};
		\node [style=none] (215) at (0, 1.525) {};
		\node [style=none] (216) at (0, 0.975) {};
		\node [style=none] (217) at (-1.25, 1.525) {};
		\node [style=none] (218) at (-1.25, 0.975) {};
		\node [style=none] (219) at (-0.25, 1.525) {};
		\node [style=none] (220) at (-0.25, 0.975) {};
		\node [style=none] (221) at (-0.625, 1.25) {$\mathcal{N}_u$};
		\node [style=none] (222) at (-1, 1.525) {};
		\node [style=none] (223) at (-1, 0.975) {};
		\node [style=none] (224) at (-1, 2) {};
		\node [style=none] (225) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=-90, out=90] (202.center) to (201.center);
		\draw [in=-90, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conc_prof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.75, 0.275) {};
		\node [style=none] (185) at (-0.75, -0.275) {};
		\node [style=none] (186) at (0.5, 0.275) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (-0.5, 1.25) {};
		\node [style=none] (189) at (-0.5, -1.25) {};
		\node [style=none] (190) at (-0.5, 0.275) {};
		\node [style=none] (191) at (-0.5, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (201) at (0.75, 1.25) {};
		\node [style=none] (202) at (0.25, 0.275) {};
		\node [style=none] (203) at (0.25, -0.275) {};
		\node [style=none] (204) at (0.75, -1.25) {};
		\node [style=none] (228) at (1, -1.25) {$X$};
		\node [style=none] (229) at (1.1, 1.25) {$X'$};
		\node [style=none] (230) at (-0.75, -1.25) {$A$};
		\node [style=none] (231) at (-0.8, 1.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conc_prof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1.25, 0.275) {};
		\node [style=none] (185) at (-1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (-1, 2.25) {};
		\node [style=none] (189) at (-1, -2.25) {};
		\node [style=none] (190) at (-1, 0.275) {};
		\node [style=none] (191) at (-1, -0.275) {};
		\node [style=none] (192) at (-0.625001, 0) {$\phi$};
		\node [style=none] (201) at (0.25, 1.225) {};
		\node [style=none] (202) at (-0.25, 0.275) {};
		\node [style=none] (203) at (-0.25, -0.275) {};
		\node [style=none] (204) at (0.25, -1.225) {};
		\node [style=none] (206) at (0, -1.225) {};
		\node [style=none] (207) at (0, -1.775) {};
		\node [style=none] (208) at (1.25, -1.225) {};
		\node [style=none] (209) at (1.25, -1.775) {};
		\node [style=none] (211) at (0.25, -1.775) {};
		\node [style=none] (212) at (0.625, -1.5) {$f$};
		\node [style=none] (213) at (1, -1.225) {};
		\node [style=none] (214) at (1, -1.775) {};
		\node [style=none] (215) at (0, 1.775) {};
		\node [style=none] (216) at (0, 1.225) {};
		\node [style=none] (217) at (1.25, 1.775) {};
		\node [style=none] (218) at (1.25, 1.225) {};
		\node [style=none] (219) at (0.25, 1.775) {};
		\node [style=none] (221) at (0.625, 1.5) {$g$};
		\node [style=none] (222) at (1, 1.775) {};
		\node [style=none] (223) at (1, 1.225) {};
		\node [style=none] (224) at (1, 2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1.35, 2.25) {$Y'$};
		\node [style=none] (227) at (1.3, -2.25) {$Y$};
		\node [style=none] (228) at (0.5, -0.75) {$X$};
		\node [style=none] (229) at (0.5, 0.75) {$X'$};
		\node [style=none] (230) at (-0.675, 2.25) {$A'$};
		\node [style=none] (231) at (-0.75, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conc_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.75, 0.275) {};
		\node [style=none] (185) at (-0.75, -0.275) {};
		\node [style=none] (186) at (0.5, 0.275) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (-0.5, 1.25) {};
		\node [style=none] (189) at (-0.5, -1.25) {};
		\node [style=none] (190) at (-0.5, 0.275) {};
		\node [style=none] (191) at (-0.5, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (201) at (0.75, 1.25) {};
		\node [style=none] (202) at (0.25, 0.275) {};
		\node [style=none] (203) at (0.25, -0.275) {};
		\node [style=none] (204) at (0.75, -1.25) {};
		\node [style=none] (228) at (1, -1.25) {$X$};
		\node [style=none] (229) at (1, 1.25) {$X'$};
		\node [style=none] (230) at (-0.75, -1.25) {$A$};
		\node [style=none] (231) at (-0.75, 1.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/concrete_seq.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-0.175, -2.5) {};
		\node [style=none] (60) at (-0.175, -0.975) {};
		\node [style=none] (61) at (-0.175, -2.025) {};
		\node [style=none] (117) at (-1.475, -2.5) {$A_1$};
		\node [style=none] (118) at (-1.425, -0.5) {$A_1'$};
		\node [style=none] (123) at (-1.5, -1) {};
		\node [style=none] (124) at (-1.5, -2) {};
		\node [style=none] (125) at (0, -1) {};
		\node [style=none] (126) at (0, -2) {};
		\node [style=none] (127) at (-1.25, -0.5) {};
		\node [style=none] (128) at (-1.25, -2.475) {};
		\node [style=none] (129) at (-1.25, -1) {};
		\node [style=none] (130) at (-1.25, -2) {};
		\node [style=none] (131) at (-0.75, -1.5) {$\phi_1$};
		\node [style=none] (135) at (-0.25, -0.975) {};
		\node [style=none] (137) at (-0.25, -2.025) {};
		\node [style=none] (139) at (0.175, -2.475) {$X$};
		\node [style=none] (140) at (-0.075, 3) {};
		\node [style=none] (141) at (-0.325, -1) {};
		\node [style=none] (142) at (-0.075, 2.525) {};
		\node [style=none] (143) at (-0.075, 1.475) {};
		\node [style=none] (144) at (1.225, 1) {$A_2$};
		\node [style=none] (145) at (1.175, 3) {$A_2'$};
		\node [style=none] (146) at (1.25, 2.5) {};
		\node [style=none] (147) at (1.25, 1.5) {};
		\node [style=none] (148) at (-0.25, 2.5) {};
		\node [style=none] (149) at (-0.25, 1.5) {};
		\node [style=none] (150) at (1, 3) {};
		\node [style=none] (151) at (1, 1.025) {};
		\node [style=none] (152) at (1, 2.5) {};
		\node [style=none] (153) at (1, 1.5) {};
		\node [style=none] (154) at (0.5, 2) {$\phi_2$};
		\node [style=none] (156) at (0, 2.525) {};
		\node [style=none] (158) at (0, 1.475) {};
		\node [style=none] (159) at (0.25, 3.025) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (140.center) to (142.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/concrete_tensor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.425, 1.5) {};
		\node [style=none] (51) at (-0.425, -1.25) {};
		\node [style=none] (60) at (-0.925, 0.525) {};
		\node [style=none] (61) at (-0.925, -0.525) {};
		\node [style=none] (117) at (-2.225, -2.5) {$A_1$};
		\node [style=none] (118) at (-2.175, 2.75) {$A_1'$};
		\node [style=none] (123) at (-2.25, 0.5) {};
		\node [style=none] (124) at (-2.25, -0.5) {};
		\node [style=none] (125) at (-0.75, 0.5) {};
		\node [style=none] (126) at (-0.75, -0.5) {};
		\node [style=none] (127) at (-2, 2.75) {};
		\node [style=none] (128) at (-2, -2.475) {};
		\node [style=none] (129) at (-2, 0.5) {};
		\node [style=none] (130) at (-2, -0.5) {};
		\node [style=none] (131) at (-1.5, 0) {$\phi_1$};
		\node [style=none] (132) at (0.25, 3) {$X'$};
		\node [style=none] (134) at (-0.5, 1.5) {};
		\node [style=none] (135) at (-1, 0.525) {};
		\node [style=none] (136) at (-0.5, -1.25) {};
		\node [style=none] (137) at (-1, -0.525) {};
		\node [style=none] (139) at (0.175, -2.725) {$X$};
		\node [style=none] (140) at (0.425, 1.5) {};
		\node [style=none] (141) at (0.425, -1.25) {};
		\node [style=none] (142) at (0.925, 0.525) {};
		\node [style=none] (143) at (0.925, -0.525) {};
		\node [style=none] (144) at (2.225, -2.5) {$A_2$};
		\node [style=none] (145) at (2.175, 2.75) {$A_2'$};
		\node [style=none] (146) at (2.25, 0.5) {};
		\node [style=none] (147) at (2.25, -0.5) {};
		\node [style=none] (148) at (0.75, 0.5) {};
		\node [style=none] (149) at (0.75, -0.5) {};
		\node [style=none] (150) at (2, 2.75) {};
		\node [style=none] (151) at (2, -2.475) {};
		\node [style=none] (152) at (2, 0.5) {};
		\node [style=none] (153) at (2, -0.5) {};
		\node [style=none] (154) at (1.5, 0) {$\phi_2$};
		\node [style=none] (155) at (0.5, 1.5) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (0.5, -1.25) {};
		\node [style=none] (158) at (1, -0.525) {};
		\node [style=none] (165) at (-0.75, -1.25) {};
		\node [style=none] (166) at (-0.75, -1.75) {};
		\node [style=none] (167) at (0.75, -1.25) {};
		\node [style=none] (168) at (0.75, -1.75) {};
		\node [style=none] (173) at (0, -1.5) {$\rho$};
		\node [style=none] (174) at (0, -1.75) {};
		\node [style=none] (175) at (0, -2.475) {};
		\node [style=none] (176) at (0.575, 2.025) {};
		\node [style=none] (177) at (0.575, 1.475) {};
		\node [style=none] (178) at (-0.75, 2) {};
		\node [style=none] (179) at (-0.75, 1.5) {};
		\node [style=none] (180) at (0.75, 2) {};
		\node [style=none] (181) at (0.75, 1.5) {};
		\node [style=none] (182) at (-0.5, 2) {};
		\node [style=none] (183) at (-0.5, 1.5) {};
		\node [style=none] (184) at (0, 1.75) {$\sigma$};
		\node [style=none] (185) at (0.5, 2.025) {};
		\node [style=none] (186) at (0.5, 1.475) {};
		\node [style=none] (187) at (0, 2.75) {};
		\node [style=none] (188) at (0, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (140.center) to (142.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [in=90, out=-90] (174.center) to (175.center);
		\draw [style={morphism_shade}] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw [in=90, out=-90] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/concrete_tensor_inst.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.425, 1.5) {};
		\node [style=none] (51) at (-0.425, -1.25) {};
		\node [style=none] (60) at (-0.925, 0.525) {};
		\node [style=none] (61) at (-0.925, -0.525) {};
		\node [style=none] (117) at (-2.225, -2.5) {$A_1$};
		\node [style=none] (118) at (-2.175, 2.75) {$A_1'$};
		\node [style=none] (123) at (-2.25, 0.5) {};
		\node [style=none] (124) at (-2.25, -0.5) {};
		\node [style=none] (125) at (-0.75, 0.5) {};
		\node [style=none] (126) at (-0.75, -0.5) {};
		\node [style=none] (127) at (-2, 2.75) {};
		\node [style=none] (128) at (-2, -2.475) {};
		\node [style=none] (129) at (-2, 0.5) {};
		\node [style=none] (130) at (-2, -0.5) {};
		\node [style=none] (131) at (-1.5, 0) {$M_1$};
		\node [style=none] (132) at (0.25, 3) {$X'$};
		\node [style=none] (134) at (-0.5, 1.5) {};
		\node [style=none] (135) at (-1, 0.525) {};
		\node [style=none] (136) at (-0.5, -1.25) {};
		\node [style=none] (137) at (-1, -0.525) {};
		\node [style=none] (139) at (0.175, -2.725) {$X$};
		\node [style=none] (140) at (0.425, 1.5) {};
		\node [style=none] (141) at (0.425, -1.25) {};
		\node [style=none] (142) at (0.925, 0.525) {};
		\node [style=none] (143) at (0.925, -0.525) {};
		\node [style=none] (144) at (2.225, -2.5) {$A_2$};
		\node [style=none] (145) at (2.175, 2.75) {$A_2'$};
		\node [style=none] (146) at (2.25, 0.5) {};
		\node [style=none] (147) at (2.25, -0.5) {};
		\node [style=none] (148) at (0.75, 0.5) {};
		\node [style=none] (149) at (0.75, -0.5) {};
		\node [style=none] (150) at (2, 2.75) {};
		\node [style=none] (151) at (2, -2.475) {};
		\node [style=none] (152) at (2, 0.5) {};
		\node [style=none] (153) at (2, -0.5) {};
		\node [style=none] (154) at (1.5, 0) {$M_2$};
		\node [style=none] (155) at (0.5, 1.5) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (0.5, -1.25) {};
		\node [style=none] (158) at (1, -0.525) {};
		\node [style=none] (165) at (-0.75, -1.25) {};
		\node [style=none] (166) at (-0.75, -1.75) {};
		\node [style=none] (167) at (0.75, -1.25) {};
		\node [style=none] (168) at (0.75, -1.75) {};
		\node [style=none] (173) at (0, -1.5) {$\rho$};
		\node [style=none] (174) at (0, -1.75) {};
		\node [style=none] (175) at (0, -2.475) {};
		\node [style=none] (176) at (0.575, 2.025) {};
		\node [style=none] (177) at (0.575, 1.475) {};
		\node [style=none] (178) at (-0.75, 2) {};
		\node [style=none] (179) at (-0.75, 1.5) {};
		\node [style=none] (180) at (0.75, 2) {};
		\node [style=none] (181) at (0.75, 1.5) {};
		\node [style=none] (182) at (-0.5, 2) {};
		\node [style=none] (183) at (-0.5, 1.5) {};
		\node [style=none] (184) at (0, 1.75) {$\sigma$};
		\node [style=none] (185) at (0.5, 2.025) {};
		\node [style=none] (186) at (0.5, 1.475) {};
		\node [style=none] (187) at (0, 2.75) {};
		\node [style=none] (188) at (0, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=90, out=-90] (140.center) to (142.center);
		\draw [style=new edge style 0, in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style={morphism_shade}] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_at_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.925, 1.25) {};
		\node [style=none] (2) at (1.075, 1.25) {};
		\node [style=none] (9) at (1.075, -1.25) {};
		\node [style=none] (10) at (-0.925, -1.25) {};
		\node [style=none] (12) at (-0.425, 1.75) {};
		\node [style=none] (13) at (-0.425, 1.25) {};
		\node [style=none] (37) at (-0.425, -1.25) {};
		\node [style=none] (38) at (-0.425, -1.75) {};
		\node [style=none] (106) at (0.575, 0.75) {};
		\node [style=none] (107) at (0.075, 0.75) {};
		\node [style=none] (108) at (0.075, -0.75) {};
		\node [style=none] (109) at (-0.425, 0.75) {};
		\node [style=none] (110) at (-0.425, -0.75) {};
		\node [style=none] (111) at (0.575, -0.75) {};
		\node [style=none] (115) at (0.075, 0.275) {};
		\node [style=none] (116) at (0.075, -0.275) {};
		\node [style=none] (119) at (0.275, -0.25) {$b$};
		\node [style=none] (120) at (0.325, 0.25) {$b'$};
		\node [style=none] (121) at (0.2, -1.75) {$x\otimes c$};
		\node [style=none] (122) at (0.275, 1.75) {$x'\otimes c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_image.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.325, 1.75) {};
		\node [style=none] (2) at (-0.3, 1.75) {};
		\node [style=none] (9) at (-0.275, -2) {};
		\node [style=none] (10) at (-2.325, -2) {};
		\node [style=none] (52) at (-2.325, 1.25) {};
		\node [style=none] (53) at (-2.325, -1.5) {};
		\node [style=none] (106) at (-0.3, 1.25) {};
		\node [style=none] (107) at (-0.3, 1.25) {};
		\node [style=none] (108) at (-0.3, -1.5) {};
		\node [style=none] (109) at (-1.425, 1.25) {};
		\node [style=none] (110) at (-1.425, -1.5) {};
		\node [style=none] (111) at (-0.275, -1.5) {};
		\node [style=none] (134) at (1.45, -0.5) {};
		\node [style=none] (136) at (1.45, -1.25) {};
		\node [style=none] (138) at (1.45, 0.25) {};
		\node [style=none] (140) at (1.45, 1) {};
		\node [style=none] (142) at (-0.55, 0.75) {};
		\node [style=none] (143) at (-0.55, -1) {};
		\node [style=none] (144) at (0.95, 0.75) {};
		\node [style=none] (145) at (0.95, -1) {};
		\node [style=none] (146) at (-0.3, 1.25) {};
		\node [style=none] (147) at (-0.3, -1.475) {};
		\node [style=none] (148) at (-0.3, 0.75) {};
		\node [style=none] (149) at (-0.3, -1) {};
		\node [style=none] (150) at (0.7, 0.5) {};
		\node [style=none] (151) at (-0.05, 0.5) {};
		\node [style=none] (152) at (-0.05, 0) {};
		\node [style=none] (153) at (-0.3, 0.5) {};
		\node [style=none] (154) at (-0.3, 0) {};
		\node [style=none] (155) at (0.7, 0) {};
		\node [style=none] (156) at (1.45, -0.5) {};
		\node [style=none] (157) at (0.7, -0.5) {};
		\node [style=none] (158) at (0.7, 0.25) {};
		\node [style=none] (159) at (1.45, 0.25) {};
		\node [style={black_dot}] (160) at (-0.05, -0.5) {};
		\node [style={white_dot}] (161) at (0.2, -0.5) {};
		\node [style=X] (162) at (0.45, -0.5) {};
		\node [style=none] (163) at (1.7, 0.05) {};
		\node [style=none] (164) at (1.7, -0.175) {};
		\node [style=none] (165) at (1.6, -0.475) {};
		\node [style=none] (166) at (1.8, -0.475) {};
		\node [style=none] (167) at (1.45, -0.175) {};
		\node [style=none] (168) at (1.95, -0.175) {};
		\node [style=none] (169) at (1.7, 0) {};
		\node [style=none] (170) at (1.7, 0.325) {};
		\node [style=none] (171) at (0.95, 0.75) {};
		\node [style=none] (172) at (0.95, -1) {};
		\node [style=none] (173) at (2.2, -1) {};
		\node [style=none] (174) at (2.2, 0.75) {};
		\node [style=none] (175) at (-0.55, 0.75) {};
		\node [style=none] (176) at (0.95, 0.75) {};
		\node [style=none] (177) at (0.95, -1) {};
		\node [style=none] (178) at (-0.55, -1) {};
		\node [style=none] (179) at (1.45, 0.25) {};
		\node [style=none] (180) at (1.45, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (134.center) to (136.center);
		\draw [style=new edge style 4, in=90, out=-90] (140.center) to (138.center);
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw [style=arrow] (148.center) to (146.center);
		\draw [style=arrow] (147.center) to (149.center);
		\draw [style={hole_shade}] (155.center)
			 to (154.center)
			 to (153.center)
			 to (150.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (157.center) to (156.center);
		\draw [style=new edge style 0] (159.center) to (158.center);
		\draw (164.center) to (165.center);
		\draw (164.center) to (166.center);
		\draw (164.center) to (163.center);
		\draw (167.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [bend left=90, looseness=1.75] (163.center) to (170.center);
		\draw [bend right=90, looseness=1.75] (163.center) to (170.center);
		\draw [style=dottededge] (171.center) to (174.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style=dottededge] (171.center) to (172.center);
		\draw [style=dottededge] (172.center) to (173.center);
		\draw [style=double edge] (175.center) to (176.center);
		\draw [style=double edge] (176.center) to (177.center);
		\draw [style=double edge] (177.center) to (178.center);
		\draw [style=double edge] (178.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_image_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.05, 1.375) {};
		\node [style=none] (2) at (2, 1.375) {};
		\node [style=none] (9) at (2.025, -1.375) {};
		\node [style=none] (10) at (-2.05, -1.375) {};
		\node [style=none] (12) at (0, 1.875) {};
		\node [style=none] (13) at (0, 1.375) {};
		\node [style=none] (37) at (0, -1.375) {};
		\node [style=none] (38) at (0, -1.875) {};
		\node [style=none] (49) at (-0.55, 0.875) {};
		\node [style=none] (52) at (-2.05, 0.875) {};
		\node [style=none] (53) at (-2.05, -0.875) {};
		\node [style=none] (54) at (-0.55, -0.875) {};
		\node [style=none] (106) at (2, 0.875) {};
		\node [style=none] (109) at (0.5, 0.875) {};
		\node [style=none] (110) at (0.5, -0.875) {};
		\node [style=none] (111) at (2, -0.875) {};
		\node [style=none] (195) at (-2.725, -0.375) {};
		\node [style=none] (196) at (-1.8, -0.375) {};
		\node [style=none] (197) at (-1.825, 0.375) {};
		\node [style=none] (198) at (-2.725, 0.375) {};
		\node [style=none] (218) at (-1.8, 0.625) {};
		\node [style=none] (219) at (-1.8, 0.125) {};
		\node [style=none] (220) at (-0.8, 0.625) {};
		\node [style=none] (221) at (-0.8, 0.125) {};
		\node [style=none] (247) at (-1.425, -0.375) {};
		\node [style=none] (248) at (-1.15, -0.375) {};
		\node [style=none] (249) at (-1.175, -0.375) {};
		\node [style=none] (250) at (-0.9, -0.375) {};
		\node [style=none] (251) at (-1.675, -0.375) {};
		\node [style=none] (252) at (-1.4, -0.375) {};
		\node [style=none] (256) at (0.5, -0.875) {};
		\node [style=none] (259) at (2.675, -0.375) {};
		\node [style=none] (260) at (1.75, -0.375) {};
		\node [style=none] (261) at (1.775, 0.375) {};
		\node [style=none] (262) at (2.675, 0.375) {};
		\node [style=none] (266) at (1.75, 0.625) {};
		\node [style=none] (267) at (1.75, 0.125) {};
		\node [style=none] (268) at (0.75, 0.625) {};
		\node [style=none] (269) at (0.75, 0.125) {};
		\node [style=none] (270) at (1.375, -0.375) {};
		\node [style=none] (271) at (1.1, -0.375) {};
		\node [style=none] (272) at (1.125, -0.375) {};
		\node [style=none] (273) at (0.85, -0.375) {};
		\node [style=none] (274) at (1.625, -0.375) {};
		\node [style=none] (275) at (1.35, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (196.center) to (195.center);
		\draw [style=new edge style 4] (198.center) to (197.center);
		\draw [style=dottededge] (218.center) to (220.center);
		\draw [style=dottededge] (220.center) to (221.center);
		\draw [style=dottededge] (221.center) to (219.center);
		\draw [style=dottededge] (219.center) to (218.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (249.center) to (250.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (249.center) to (250.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (251.center) to (252.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (251.center) to (252.center);
		\draw [style=new edge style 4, in=180, out=0] (260.center) to (259.center);
		\draw [style=new edge style 4] (262.center) to (261.center);
		\draw [style=dottededge] (266.center) to (268.center);
		\draw [style=dottededge] (268.center) to (269.center);
		\draw [style=dottededge] (269.center) to (267.center);
		\draw [style=dottededge] (267.center) to (266.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (274.center) to (275.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (274.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_tiny.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.225, 1.125) {};
		\node [style=none] (1) at (1.975, 1.125) {};
		\node [style=none] (2) at (2, -1.125) {};
		\node [style=none] (3) at (0.225, -1.125) {};
		\node [style=none] (4) at (0.525, 1.625) {};
		\node [style=none] (5) at (0.525, 1.125) {};
		\node [style=none] (6) at (0.525, -1.125) {};
		\node [style=none] (7) at (0.525, -1.625) {};
		\node [style=none] (12) at (1.975, 0.875) {};
		\node [style=none] (13) at (0.475, 0.875) {};
		\node [style=none] (14) at (0.475, -0.875) {};
		\node [style=none] (15) at (1.975, -0.875) {};
		\node [style=none] (30) at (0.475, -0.875) {};
		\node [style=none] (31) at (2.65, -0.375) {};
		\node [style=none] (32) at (1.725, -0.375) {};
		\node [style=none] (33) at (1.75, 0.375) {};
		\node [style=none] (34) at (2.65, 0.375) {};
		\node [style=none] (35) at (1.725, 0.625) {};
		\node [style=none] (36) at (1.725, 0.125) {};
		\node [style=none] (37) at (0.725, 0.625) {};
		\node [style=none] (38) at (0.725, 0.125) {};
		\node [style=none] (39) at (1.35, -0.375) {};
		\node [style=none] (40) at (1.075, -0.375) {};
		\node [style=none] (41) at (1.1, -0.375) {};
		\node [style=none] (42) at (0.825, -0.375) {};
		\node [style=none] (43) at (1.6, -0.375) {};
		\node [style=none] (44) at (1.325, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style={hole_shade}] (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (32.center) to (31.center);
		\draw [style=new edge style 4] (34.center) to (33.center);
		\draw [style=dottededge] (35.center) to (37.center);
		\draw [style=dottededge] (37.center) to (38.center);
		\draw [style=dottededge] (38.center) to (36.center);
		\draw [style=dottededge] (36.center) to (35.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (39.center) to (40.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (39.center) to (40.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (41.center) to (42.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_tiny2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -1) {};
		\node [style=none] (38) at (0.25, -1.5) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=none] (53) at (0.25, -0.75) {};
		\node [style=none] (54) at (1.25, -0.75) {};
		\node [style=none] (60) at (0.75, 0.275) {};
		\node [style=none] (61) at (0.75, -0.275) {};
		\node [style=none] (117) at (0.95, -0.25) {$a$};
		\node [style=none] (118) at (1, 0.25) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-2.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-2, -1.5) {};
		\node [style=none] (54) at (3.5, -1.5) {};
		\node [style=none] (188) at (-1.5, 1.5) {};
		\node [style=none] (189) at (-1.5, -1.5) {};
		\node [style=none] (193) at (-2.075, 2.5) {};
		\node [style=none] (194) at (-2.075, 2) {};
		\node [style=none] (195) at (-2.075, -2) {};
		\node [style=none] (196) at (-2.075, -2.5) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -1.5) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2) {};
		\node [style=none] (204) at (2.75, -2.5) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-1.5, 0.5) {};
		\node [style=none] (207) at (-1.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-1.25, 1.5) {};
		\node [style=none] (211) at (-1.25, -1.5) {};
		\node [style=none] (212) at (-1.25, 0.5) {};
		\node [style=none] (213) at (-1.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$pM_1 + (1-p)M_2$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -1.5) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -1) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (2.325, -1) {};
		\node [style=none] (237) at (1.925, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -3) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -3) {};
		\node [style=none] (236) at (2.325, -3) {};
		\node [style=none] (237) at (1.925, -3.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -3) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -3) {};
		\node [style=none] (236) at (2.325, -3) {};
		\node [style=none] (237) at (1.925, -3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -3) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -3) {};
		\node [style=none] (236) at (2.325, -3) {};
		\node [style=none] (237) at (1.925, -3.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -1) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (2.325, -1) {};
		\node [style=none] (237) at (1.925, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -1) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (2.325, -1) {};
		\node [style=none] (237) at (1.925, -1.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.5) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 2.5) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.5) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M_1$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.5) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 2.5) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.5) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M_2$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.25, 1.25) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (60) at (1.25, 0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (117) at (1, -1.575) {$n$};
		\node [style=none] (118) at (1.25, 1.575) {$m$};
		\node [style=none] (123) at (0.25, 0.5) {};
		\node [style=none] (124) at (0.25, -0.5) {};
		\node [style=none] (125) at (1.75, 0.5) {};
		\node [style=none] (126) at (1.75, -0.5) {};
		\node [style=none] (131) at (1, 0) {$f$};
		\node [style=none] (134) at (0.75, 0.5) {};
		\node [style=none] (136) at (-0.675, 0.5) {};
		\node [style=none] (138) at (-0.925, -1.575) {$n$};
		\node [style=none] (139) at (-1.175, 1.575) {$m$};
		\node [style=none] (140) at (-1.675, 0.5) {};
		\node [style=none] (141) at (-1.675, -0.5) {};
		\node [style=none] (142) at (-0.175, 0.5) {};
		\node [style=none] (143) at (-0.175, -0.5) {};
		\node [style=none] (144) at (-1.175, 1.25) {};
		\node [style=none] (145) at (-0.925, -1.25) {};
		\node [style=none] (146) at (-1.175, 0.5) {};
		\node [style=none] (147) at (-0.925, -0.5) {};
		\node [style=none] (148) at (-0.925, 0) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=90, looseness=1.50] (134.center) to (136.center);
		\draw [style={morphism_shade}] (140.center)
			 to (142.center)
			 to (143.center)
			 to (141.center)
			 to cycle;
		\draw (146.center) to (144.center);
		\draw (147.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm_trace1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.25, 1) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (60) at (1.25, 0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (117) at (1, -1.575) {$n$};
		\node [style=none] (123) at (0.25, 0.5) {};
		\node [style=none] (124) at (0.25, -0.5) {};
		\node [style=none] (125) at (1.75, 0.5) {};
		\node [style=none] (126) at (1.75, -0.5) {};
		\node [style=none] (131) at (1, 0) {$f$};
		\node [style=none] (134) at (0.75, 0.5) {};
		\node [style=none] (136) at (-0.675, 0.5) {};
		\node [style=none] (138) at (-0.925, -1.575) {$n$};
		\node [style=none] (140) at (-1.675, 0.5) {};
		\node [style=none] (141) at (-1.675, -0.5) {};
		\node [style=none] (142) at (-0.175, 0.5) {};
		\node [style=none] (143) at (-0.175, -0.5) {};
		\node [style=none] (144) at (-1.175, 1) {};
		\node [style=none] (145) at (-0.925, -1.25) {};
		\node [style=none] (146) at (-1.175, 0.5) {};
		\node [style=none] (147) at (-0.925, -0.5) {};
		\node [style=none] (148) at (-0.925, 0) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=90, looseness=1.50] (134.center) to (136.center);
		\draw [style={morphism_shade}] (140.center)
			 to (142.center)
			 to (143.center)
			 to (141.center)
			 to cycle;
		\draw (146.center) to (144.center);
		\draw (147.center) to (145.center);
		\draw [bend left=90] (144.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm_trace2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1, -0.25) {};
		\node [style=none] (60) at (1, -1) {};
		\node [style=none] (117) at (1, -1.325) {$n$};
		\node [style=none] (138) at (-0.925, -1.325) {$n$};
		\node [style=none] (144) at (-0.925, -0.25) {};
		\node [style=none] (146) at (-0.925, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw (146.center) to (144.center);
		\draw [bend left=90, looseness=1.25] (144.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cartoon_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (2.25, -3.075) {${\color{red}\mathbb{X}}$};
		\node [style=none] (50) at (-2.675, 1.25) {};
		\node [style=none] (51) at (-2.675, -1.5) {};
		\node [style=none] (60) at (-3.175, 0.25) {};
		\node [style=none] (61) at (-3.175, -0.75) {};
		\node [style=none] (117) at (-4.25, -1.8) {$A$};
		\node [style=none] (118) at (-4.25, 1.575) {$A'$};
		\node [style=none] (123) at (-4.5, 0.25) {};
		\node [style=none] (124) at (-4.5, -0.75) {};
		\node [style=none] (125) at (-3, 0.25) {};
		\node [style=none] (126) at (-3, -0.75) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-4.25, -1.475) {};
		\node [style=none] (129) at (-4.25, 0.25) {};
		\node [style=none] (130) at (-4.25, -0.75) {};
		\node [style=none] (131) at (-3.75, -0.25) {$M$};
		\node [style=none] (132) at (-2.675, 1.575) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (133) at (-2.675, -1.825) {${\color{red}\mathbb{X}}$};
		\node [style=none] (134) at (-5.25, 3.5) {};
		\node [style=none] (135) at (5.5, 3.5) {};
		\node [style=none] (136) at (5.5, -3.75) {};
		\node [style=none] (137) at (-5.25, -3.75) {};
		\node [style=none] (138) at (-4.75, 3) {$\cat{C}$};
		\node [style=none] (154) at (2.25, 2.825) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (156) at (2.25, 2.5) {};
		\node [style=none] (157) at (2.25, -2.75) {};
		\node [style=none] (158) at (-0.25, 1.75) {};
		\node [style=none] (159) at (4.75, 1.75) {};
		\node [style=none] (160) at (4.75, -2) {};
		\node [style=none] (161) at (-0.25, -2) {};
		\node [style=none] (162) at (2.25, 1.75) {};
		\node [style=none] (163) at (2.25, -2) {};
		\node [style=none] (164) at (2.25, 0.25) {$  \left[ \begin{array}{ccc}
    p_{11} & \cdots & p_{1\mathbb{X}} \\
    \vdots & \ddots & \vdots \\
    p_{\mathbb{Y}1} & \cdots & p_{\mathbb{Y}\mathbb{X}} \\
  \end{array} \right]$};
		\node [style=none] (165) at (2.25, -1.25) {$p_{ij} \geq 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=new edge style 0] (158.center) to (159.center);
		\draw [style=new edge style 0] (159.center) to (160.center);
		\draw [style=new edge style 0] (160.center) to (161.center);
		\draw [style=new edge style 0] (161.center) to (158.center);
		\draw [style=new edge style 0] (156.center) to (162.center);
		\draw [style=new edge style 0] (163.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cartoon_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-3.425, 1.25) {};
		\node [style=none] (51) at (-3.425, -1.5) {};
		\node [style=none] (60) at (-3.925, 0.25) {};
		\node [style=none] (61) at (-3.925, -0.75) {};
		\node [style=none] (117) at (-5, -1.8) {$A$};
		\node [style=none] (118) at (-5, 1.575) {$A'$};
		\node [style=none] (123) at (-5.25, 0.25) {};
		\node [style=none] (124) at (-5.25, -0.75) {};
		\node [style=none] (125) at (-3.75, 0.25) {};
		\node [style=none] (126) at (-3.75, -0.75) {};
		\node [style=none] (127) at (-5, 1.25) {};
		\node [style=none] (128) at (-5, -1.475) {};
		\node [style=none] (129) at (-5, 0.25) {};
		\node [style=none] (130) at (-5, -0.75) {};
		\node [style=none] (131) at (-4.5, -0.25) {$M$};
		\node [style=none] (132) at (-3.425, 1.575) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (133) at (-3.425, -1.825) {${\color{red}\mathbb{X}}$};
		\node [style=none] (134) at (-6, 3.5) {};
		\node [style=none] (135) at (4.75, 3.5) {};
		\node [style=none] (136) at (4.75, -3.75) {};
		\node [style=none] (137) at (-6, -3.75) {};
		\node [style=none] (138) at (-5.5, 3) {$\cat{C}^{\mathbf{d}}$};
		\node [style=none] (154) at (1.5, 2.825) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (155) at (1.5, -3.075) {${\color{red}\mathbb{X}}$};
		\node [style=none] (156) at (1.5, 2.5) {};
		\node [style=none] (157) at (1.5, -2.75) {};
		\node [style=none] (158) at (-1, 1.75) {};
		\node [style=none] (159) at (4, 1.75) {};
		\node [style=none] (160) at (4, -2) {};
		\node [style=none] (161) at (-1, -2) {};
		\node [style=none] (162) at (1.5, 1.75) {};
		\node [style=none] (163) at (1.5, -2) {};
		\node [style=none] (164) at (1.5, 0.25) {$  \left[ \begin{array}{ccc}
    p_{11} & \cdots & p_{1\mathbb{X}} \\
    \vdots & \ddots & \vdots \\
    p_{\mathbb{Y}1} & \cdots & p_{\mathbb{Y}\mathbb{X}} \\
  \end{array} \right]$};
		\node [style=none] (165) at (1.5, -1.25) {$p_{ij} \geq 0 \quad \sum_{j}p_{ij} = 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=new edge style 0] (158.center) to (159.center);
		\draw [style=new edge style 0] (159.center) to (160.center);
		\draw [style=new edge style 0] (160.center) to (161.center);
		\draw [style=new edge style 0] (161.center) to (158.center);
		\draw [style=new edge style 0] (156.center) to (162.center);
		\draw [style=new edge style 0] (163.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cj_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1.25) {};
		\node [style=none] (189) at (-0.500001, -1.225) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 0.75) {};
		\node [style=none] (204) at (0.25, -0.75) {};
		\node [style=none] (206) at (0, -0.75) {};
		\node [style=none] (207) at (0, -1.25) {};
		\node [style=none] (208) at (0.5, -0.75) {};
		\node [style=none] (209) at (0.5, -1.25) {};
		\node [style=none] (212) at (0.275, -1) {$x$};
		\node [style=none] (215) at (0.025, 1.25) {};
		\node [style=none] (216) at (0.025, 0.75) {};
		\node [style=none] (217) at (0.525, 1.25) {};
		\node [style=none] (218) at (0.525, 0.75) {};
		\node [style=none] (221) at (0.275, 1) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cj_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1.25) {};
		\node [style=none] (189) at (-0.500001, -1.225) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi'$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 0.75) {};
		\node [style=none] (204) at (0.25, -0.75) {};
		\node [style=none] (206) at (0, -0.75) {};
		\node [style=none] (207) at (0, -1.25) {};
		\node [style=none] (208) at (0.5, -0.75) {};
		\node [style=none] (209) at (0.5, -1.25) {};
		\node [style=none] (212) at (0.275, -1) {$x'$};
		\node [style=none] (215) at (0.025, 1.25) {};
		\node [style=none] (216) at (0.025, 0.75) {};
		\node [style=none] (217) at (0.525, 1.25) {};
		\node [style=none] (218) at (0.525, 0.75) {};
		\node [style=none] (221) at (0.275, 1) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cj_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.225, 1) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (193) at (-1.075, 2.25) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -2.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0, -1.75) {};
		\node [style=none] (207) at (0, -2.25) {};
		\node [style=none] (208) at (0.5, -1.75) {};
		\node [style=none] (209) at (0.5, -2.25) {};
		\node [style=none] (212) at (0.275, -2) {$x$};
		\node [style=none] (215) at (0.025, 2.25) {};
		\node [style=none] (216) at (0.025, 1.75) {};
		\node [style=none] (217) at (0.525, 2.25) {};
		\node [style=none] (218) at (0.525, 1.75) {};
		\node [style=none] (221) at (0.275, 2) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cj_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.225, 1) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi'$};
		\node [style=none] (193) at (-1.075, 2.25) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -2.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0, -1.75) {};
		\node [style=none] (207) at (0, -2.25) {};
		\node [style=none] (208) at (0.5, -1.75) {};
		\node [style=none] (209) at (0.5, -2.25) {};
		\node [style=none] (212) at (0.275, -2) {$x'$};
		\node [style=none] (215) at (0.025, 2.25) {};
		\node [style=none] (216) at (0.025, 1.75) {};
		\node [style=none] (217) at (0.525, 2.25) {};
		\node [style=none] (218) at (0.525, 1.75) {};
		\node [style=none] (221) at (0.275, 2) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_control_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (0.575, -1.25) {};
		\node [style=none] (60) at (0.575, 0.75) {};
		\node [style=none] (61) at (0.575, -0.25) {};
		\node [style=none] (117) at (-0.5, -2.075) {$A$};
		\node [style=none] (118) at (-0.5, 2.075) {$A'$};
		\node [style=none] (123) at (-0.75, 0.75) {};
		\node [style=none] (124) at (-0.75, -0.25) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (0.75, -0.25) {};
		\node [style=none] (127) at (-0.5, 1.75) {};
		\node [style=none] (128) at (-0.5, -1.75) {};
		\node [style=none] (129) at (-0.5, 0.75) {};
		\node [style=none] (130) at (-0.5, -0.25) {};
		\node [style=none] (131) at (0, 0.25) {$M$};
		\node [style=none] (133) at (1, -0.725) {${\color{red}\mathbb{X}}$};
		\node [style=none] (136) at (0.15, -1.25) {};
		\node [style=none] (137) at (0.975, -1.25) {};
		\node [style=none] (138) at (0.575, -1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0] (136.center) to (137.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_control_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.325, 0.525) {};
		\node [style=none] (61) at (0.325, -0.525) {};
		\node [style=none] (117) at (0, -1.575) {$A$};
		\node [style=none] (118) at (0, 1.575) {$A'$};
		\node [style=none] (123) at (-0.5, 0.5) {};
		\node [style=none] (124) at (-0.5, -0.5) {};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (0.5, -0.5) {};
		\node [style=none] (127) at (0, 1.25) {};
		\node [style=none] (128) at (0, -1.25) {};
		\node [style=none] (129) at (0, 0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_instrument.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.675, -0.75) {};
		\node [style=none] (115) at (-0.725, 0.275) {};
		\node [style=none] (116) at (-0.675, -0.275) {};
		\node [style=none] (151) at (0.9, 0.25) {};
		\node [style=none] (152) at (0.9, -0.25) {};
		\node [style=none] (153) at (-0.85, 0.25) {};
		\node [style=none] (154) at (-0.85, -0.25) {};
		\node [style=none] (155) at (0.65, 0.75) {};
		\node [style=none] (156) at (0.65, -0.725) {};
		\node [style=none] (157) at (0.65, 0.25) {};
		\node [style=none] (158) at (0.65, -0.25) {};
		\node [style=none] (160) at (0.9, 0.75) {$y$};
		\node [style=none] (161) at (0.9, -0.725) {$x$};
		\node [style=none] (163) at (0.0250004, 0) {$\phi$};
		\node [style=none] (164) at (-0.65, 0.25) {};
		\node [style=none] (165) at (-0.65, 0.725) {};
		\node [style=none] (166) at (0, -1.25) {\texttt{Bipartite Process}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=dottededge] (157.center) to (155.center);
		\draw [style=dottededge] (158.center) to (156.center);
		\draw (165.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {$\alpha$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.375, -0.5) {$Cu$};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.9, 0.5) {};
		\node [style=none] (18) at (0.1, -0.25) {};
		\node [style=none] (19) at (0.575, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (0.9, 0.725) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (3.center);
		\draw [in=90, out=-90] (2.center) to (6.center);
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (18.center) to (17.center);
		\draw [style=new edge style 0] (19.center) to (20.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -0.25) {};
		\node [style={black_dot}] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.45) {};
		\node [style=none] (3) at (0.5, -0.45) {};
		\node [style=none] (4) at (0.5, 0.7) {};
		\node [style=none] (5) at (-0.5, -0.7) {};
		\node [style=none] (6) at (-0.5, 1.15) {};
		\node [style=none] (7) at (-0.5, -1.15) {};
		\node [style=none] (8) at (0.5, 1.15) {};
		\node [style=none] (9) at (0.5, -1.15) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.9, -0.25) {$e_1$};
		\node [style=none] (12) at (0.9, 0.25) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (3.center) to (1);
		\draw [style=arrow] (7.center) to (5.center);
		\draw [style=arrow] (0) to (2.center);
		\draw (2.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw [style=arrow] (1) to (4.center);
		\draw [style=arrow] (9.center) to (3.center);
		\draw [style=arrow] (0) to (10.center);
		\draw (10.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dec1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (0, 1.25) {};
		\node [style=none] (51) at (0, -1.25) {};
		\node [style=none] (60) at (0, 0.5) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=none] (117) at (0, -1.575) {$n\times n$};
		\node [style=none] (118) at (0, 1.575) {$n\times n$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (131) at (0, 0) {$\mathrm{dec}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dec2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style={white_dot}] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style={white_dot}] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.575) {$n$};
		\node [style=none] (8) at (1, -1.575) {$n$};
		\node [style=none] (9) at (-0.5, 1.575) {$n$};
		\node [style=none] (10) at (1, 1.575) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5);
		\draw (5) to (4.center);
		\draw [bend left=60, looseness=1.25] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/duoidal_cartoon_1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1) {};
		\node [style=none] (220) at (1, 1) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (-1, 0) {};
		\node [style=none] (308) at (-1, 0.5) {};
		\node [style=none] (309) at (-1, 1.75) {};
		\node [style=none] (311) at (1, 1.75) {};
		\node [style=none] (312) at (-1, 3) {};
		\node [style=none] (313) at (1, 3) {};
		\node [style=none] (314) at (0, 3.75) {};
		\node [style=none] (325) at (0, 3) {};
		\node [style=none] (326) at (-2.75, 2.25) {};
		\node [style=none] (327) at (-2.75, 0.5) {};
		\node [style=none] (328) at (-1.25, 2.25) {};
		\node [style=none] (329) at (-1.25, 0.5) {};
		\node [style=none] (330) at (-2.5, 2.5) {};
		\node [style=none] (331) at (-2.5, 0.275) {};
		\node [style=none] (332) at (-2.5, 2.25) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1.5, 2) {};
		\node [style=none] (335) at (-2.25, 2) {};
		\node [style=none] (336) at (-2.25, 1.5) {};
		\node [style=none] (337) at (-2.5, 2) {};
		\node [style=none] (338) at (-2.5, 1.5) {};
		\node [style=none] (339) at (-1.5, 1.5) {};
		\node [style=none] (340) at (-1, 1) {};
		\node [style=none] (341) at (-1.5, 1) {};
		\node [style=none] (342) at (-1.5, 1.75) {};
		\node [style=none] (343) at (-1, 1.75) {};
		\node [style={black_dot}] (344) at (-2.25, 1) {};
		\node [style={white_dot}] (345) at (-2, 1) {};
		\node [style=X] (346) at (-1.75, 1) {};
		\node [style=none] (347) at (-0.75, 1.55) {};
		\node [style=none] (348) at (-0.75, 1.325) {};
		\node [style=none] (349) at (-0.85, 1.025) {};
		\node [style=none] (350) at (-0.65, 1.025) {};
		\node [style=none] (351) at (-1, 1.325) {};
		\node [style=none] (352) at (-0.5, 1.325) {};
		\node [style=none] (353) at (-0.75, 1.5) {};
		\node [style=none] (354) at (-0.75, 1.825) {};
		\node [style=none] (355) at (-1.25, 2.25) {};
		\node [style=none] (356) at (-1.25, 0.5) {};
		\node [style=none] (357) at (-0.25, 0.5) {};
		\node [style=none] (358) at (-0.25, 2.25) {};
		\node [style=none] (359) at (-2.75, 2.25) {};
		\node [style=none] (360) at (-1.25, 2.25) {};
		\node [style=none] (361) at (-1.25, 0.5) {};
		\node [style=none] (362) at (-2.75, 0.5) {};
		\node [style=none] (379) at (2.75, 2.25) {};
		\node [style=none] (380) at (2.75, 0.5) {};
		\node [style=none] (381) at (1.25, 2.25) {};
		\node [style=none] (382) at (1.25, 0.5) {};
		\node [style=none] (383) at (2.5, 2.5) {};
		\node [style=none] (384) at (2.5, 0.275) {};
		\node [style=none] (385) at (2.5, 2.25) {};
		\node [style=none] (386) at (2.5, 0.5) {};
		\node [style=none] (387) at (1.5, 2) {};
		\node [style=none] (388) at (2.25, 2) {};
		\node [style=none] (389) at (2.25, 1.5) {};
		\node [style=none] (390) at (2.5, 2) {};
		\node [style=none] (391) at (2.5, 1.5) {};
		\node [style=none] (392) at (1.5, 1.5) {};
		\node [style=none] (393) at (1, 1) {};
		\node [style=none] (394) at (1.5, 1) {};
		\node [style=none] (395) at (1.5, 1.75) {};
		\node [style=none] (396) at (1, 1.75) {};
		\node [style={black_dot}] (397) at (2.25, 1) {};
		\node [style={white_dot}] (398) at (2, 1) {};
		\node [style=X] (399) at (1.75, 1) {};
		\node [style=none] (400) at (0.75, 1.55) {};
		\node [style=none] (401) at (0.75, 1.325) {};
		\node [style=none] (402) at (0.85, 1.025) {};
		\node [style=none] (403) at (0.65, 1.025) {};
		\node [style=none] (404) at (1, 1.325) {};
		\node [style=none] (405) at (0.5, 1.325) {};
		\node [style=none] (406) at (0.75, 1.5) {};
		\node [style=none] (407) at (0.75, 1.825) {};
		\node [style=none] (408) at (1.25, 2.25) {};
		\node [style=none] (409) at (1.25, 0.5) {};
		\node [style=none] (410) at (0.25, 0.5) {};
		\node [style=none] (411) at (0.25, 2.25) {};
		\node [style=none] (412) at (2.75, 2.25) {};
		\node [style=none] (413) at (1.25, 2.25) {};
		\node [style=none] (414) at (1.25, 0.5) {};
		\node [style=none] (415) at (2.75, 0.5) {};
		\node [style=none] (421) at (0.5, 1.325) {};
		\node [style=none] (428) at (2.25, 2.25) {};
		\node [style=none] (429) at (-1, -1.75) {};
		\node [style=none] (430) at (1, -1.75) {};
		\node [style=none] (431) at (-1, -3) {};
		\node [style=none] (432) at (1, -3) {};
		\node [style=none] (433) at (0, -3.75) {};
		\node [style=none] (434) at (0, -3) {};
		\node [style=none] (435) at (-1, -1) {};
		\node [style=none] (436) at (1, -1) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (-1, 0) {};
		\node [style=none] (440) at (-1, -0.5) {};
		\node [style=none] (441) at (-2.75, -0.5) {};
		\node [style=none] (442) at (-2.75, -2.25) {};
		\node [style=none] (443) at (-1.25, -0.5) {};
		\node [style=none] (444) at (-1.25, -2.25) {};
		\node [style=none] (445) at (-2.5, -0.25) {};
		\node [style=none] (446) at (-2.5, -2.475) {};
		\node [style=none] (447) at (-2.5, -0.5) {};
		\node [style=none] (448) at (-2.5, -2.25) {};
		\node [style=none] (449) at (-1.5, -0.75) {};
		\node [style=none] (450) at (-2.25, -0.75) {};
		\node [style=none] (451) at (-2.25, -1.25) {};
		\node [style=none] (452) at (-2.5, -0.75) {};
		\node [style=none] (453) at (-2.5, -1.25) {};
		\node [style=none] (454) at (-1.5, -1.25) {};
		\node [style=none] (455) at (-1, -1.75) {};
		\node [style=none] (456) at (-1.5, -1.75) {};
		\node [style=none] (457) at (-1.5, -1) {};
		\node [style=none] (458) at (-1, -1) {};
		\node [style={black_dot}] (459) at (-2.25, -1.75) {};
		\node [style={white_dot}] (460) at (-2, -1.75) {};
		\node [style=X] (461) at (-1.75, -1.75) {};
		\node [style=none] (462) at (-0.75, -1.2) {};
		\node [style=none] (463) at (-0.75, -1.425) {};
		\node [style=none] (464) at (-0.85, -1.725) {};
		\node [style=none] (465) at (-0.65, -1.725) {};
		\node [style=none] (466) at (-1, -1.425) {};
		\node [style=none] (467) at (-0.5, -1.425) {};
		\node [style=none] (468) at (-0.75, -1.25) {};
		\node [style=none] (469) at (-0.75, -0.925) {};
		\node [style=none] (470) at (-1.25, -0.5) {};
		\node [style=none] (471) at (-1.25, -2.25) {};
		\node [style=none] (472) at (-0.25, -2.25) {};
		\node [style=none] (473) at (-0.25, -0.5) {};
		\node [style=none] (474) at (-2.75, -0.5) {};
		\node [style=none] (475) at (-1.25, -0.5) {};
		\node [style=none] (476) at (-1.25, -2.25) {};
		\node [style=none] (477) at (-2.75, -2.25) {};
		\node [style=none] (480) at (2.75, -0.5) {};
		\node [style=none] (481) at (2.75, -2.25) {};
		\node [style=none] (482) at (1.25, -0.5) {};
		\node [style=none] (483) at (1.25, -2.25) {};
		\node [style=none] (484) at (2.5, -0.25) {};
		\node [style=none] (485) at (2.5, -2.475) {};
		\node [style=none] (486) at (2.5, -0.5) {};
		\node [style=none] (487) at (2.5, -2.25) {};
		\node [style=none] (488) at (1.5, -0.75) {};
		\node [style=none] (489) at (2.25, -0.75) {};
		\node [style=none] (490) at (2.25, -1.25) {};
		\node [style=none] (491) at (2.5, -0.75) {};
		\node [style=none] (492) at (2.5, -1.25) {};
		\node [style=none] (493) at (1.5, -1.25) {};
		\node [style=none] (494) at (1, -1.75) {};
		\node [style=none] (495) at (1.5, -1.75) {};
		\node [style=none] (496) at (1.5, -1) {};
		\node [style=none] (497) at (1, -1) {};
		\node [style={black_dot}] (498) at (2.25, -1.75) {};
		\node [style={white_dot}] (499) at (2, -1.75) {};
		\node [style=X] (500) at (1.75, -1.75) {};
		\node [style=none] (501) at (0.75, -1.2) {};
		\node [style=none] (502) at (0.75, -1.425) {};
		\node [style=none] (503) at (0.85, -1.725) {};
		\node [style=none] (504) at (0.65, -1.725) {};
		\node [style=none] (505) at (1, -1.425) {};
		\node [style=none] (506) at (0.5, -1.425) {};
		\node [style=none] (507) at (0.75, -1.25) {};
		\node [style=none] (508) at (0.75, -0.925) {};
		\node [style=none] (509) at (1.25, -0.5) {};
		\node [style=none] (510) at (1.25, -2.25) {};
		\node [style=none] (511) at (0.25, -2.25) {};
		\node [style=none] (512) at (0.25, -0.5) {};
		\node [style=none] (513) at (2.75, -0.5) {};
		\node [style=none] (514) at (1.25, -0.5) {};
		\node [style=none] (515) at (1.25, -2.25) {};
		\node [style=none] (516) at (2.75, -2.25) {};
		\node [style=none] (517) at (0.5, -1.425) {};
		\node [style=none] (519) at (2.25, -0.5) {};
		\node [style=none] (520) at (1, 0) {};
		\node [style=none] (521) at (1, 0.5) {};
		\node [style=none] (522) at (1, 0) {};
		\node [style=none] (523) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
		\draw [style=new edge style 0] (521.center) to (520.center);
		\draw [style=new edge style 4] (522.center) to (523.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/duoidal_cartoon_2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1.75) {};
		\node [style=none] (220) at (1, 1.75) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=none] (308) at (0, 0.5) {};
		\node [style=none] (309) at (-1, 2.5) {};
		\node [style=none] (311) at (1, 2.5) {};
		\node [style=none] (312) at (-1, 3.75) {};
		\node [style=none] (313) at (1, 3.75) {};
		\node [style=none] (314) at (0, 4.5) {};
		\node [style=none] (325) at (0, 3.75) {};
		\node [style=none] (326) at (-2.75, 3) {};
		\node [style=none] (327) at (-2.75, 1.25) {};
		\node [style=none] (328) at (-1.25, 3) {};
		\node [style=none] (329) at (-1.25, 1.25) {};
		\node [style=none] (330) at (-2.5, 3.25) {};
		\node [style=none] (331) at (-2.5, 1.025) {};
		\node [style=none] (332) at (-2.5, 3) {};
		\node [style=none] (333) at (-2.5, 1.25) {};
		\node [style=none] (334) at (-1.5, 2.75) {};
		\node [style=none] (335) at (-2.25, 2.75) {};
		\node [style=none] (336) at (-2.25, 2.25) {};
		\node [style=none] (337) at (-2.5, 2.75) {};
		\node [style=none] (338) at (-2.5, 2.25) {};
		\node [style=none] (339) at (-1.5, 2.25) {};
		\node [style=none] (340) at (-1, 1.75) {};
		\node [style=none] (341) at (-1.5, 1.75) {};
		\node [style=none] (342) at (-1.5, 2.5) {};
		\node [style=none] (343) at (-1, 2.5) {};
		\node [style={black_dot}] (344) at (-2.25, 1.75) {};
		\node [style={white_dot}] (345) at (-2, 1.75) {};
		\node [style=X] (346) at (-1.75, 1.75) {};
		\node [style=none] (347) at (-0.75, 2.3) {};
		\node [style=none] (348) at (-0.75, 2.075) {};
		\node [style=none] (349) at (-0.85, 1.775) {};
		\node [style=none] (350) at (-0.65, 1.775) {};
		\node [style=none] (351) at (-1, 2.075) {};
		\node [style=none] (352) at (-0.5, 2.075) {};
		\node [style=none] (353) at (-0.75, 2.25) {};
		\node [style=none] (354) at (-0.75, 2.575) {};
		\node [style=none] (355) at (-1.25, 3) {};
		\node [style=none] (356) at (-1.25, 1.25) {};
		\node [style=none] (357) at (-0.25, 1.25) {};
		\node [style=none] (358) at (-0.25, 3) {};
		\node [style=none] (359) at (-2.75, 3) {};
		\node [style=none] (360) at (-1.25, 3) {};
		\node [style=none] (361) at (-1.25, 1.25) {};
		\node [style=none] (362) at (-2.75, 1.25) {};
		\node [style=none] (379) at (2.75, 3) {};
		\node [style=none] (380) at (2.75, 1.25) {};
		\node [style=none] (381) at (1.25, 3) {};
		\node [style=none] (382) at (1.25, 1.25) {};
		\node [style=none] (383) at (2.5, 3.25) {};
		\node [style=none] (384) at (2.5, 1.025) {};
		\node [style=none] (385) at (2.5, 3) {};
		\node [style=none] (386) at (2.5, 1.25) {};
		\node [style=none] (387) at (1.5, 2.75) {};
		\node [style=none] (388) at (2.25, 2.75) {};
		\node [style=none] (389) at (2.25, 2.25) {};
		\node [style=none] (390) at (2.5, 2.75) {};
		\node [style=none] (391) at (2.5, 2.25) {};
		\node [style=none] (392) at (1.5, 2.25) {};
		\node [style=none] (393) at (1, 1.75) {};
		\node [style=none] (394) at (1.5, 1.75) {};
		\node [style=none] (395) at (1.5, 2.5) {};
		\node [style=none] (396) at (1, 2.5) {};
		\node [style={black_dot}] (397) at (2.25, 1.75) {};
		\node [style={white_dot}] (398) at (2, 1.75) {};
		\node [style=X] (399) at (1.75, 1.75) {};
		\node [style=none] (400) at (0.75, 2.3) {};
		\node [style=none] (401) at (0.75, 2.075) {};
		\node [style=none] (402) at (0.85, 1.775) {};
		\node [style=none] (403) at (0.65, 1.775) {};
		\node [style=none] (404) at (1, 2.075) {};
		\node [style=none] (405) at (0.5, 2.075) {};
		\node [style=none] (406) at (0.75, 2.25) {};
		\node [style=none] (407) at (0.75, 2.575) {};
		\node [style=none] (408) at (1.25, 3) {};
		\node [style=none] (409) at (1.25, 1.25) {};
		\node [style=none] (410) at (0.25, 1.25) {};
		\node [style=none] (411) at (0.25, 3) {};
		\node [style=none] (412) at (2.75, 3) {};
		\node [style=none] (413) at (1.25, 3) {};
		\node [style=none] (414) at (1.25, 1.25) {};
		\node [style=none] (415) at (2.75, 1.25) {};
		\node [style=none] (421) at (0.5, 2.075) {};
		\node [style=none] (428) at (2.25, 3) {};
		\node [style=none] (429) at (-1, -2.5) {};
		\node [style=none] (430) at (1, -2.5) {};
		\node [style=none] (431) at (-1, -3.75) {};
		\node [style=none] (432) at (1, -3.75) {};
		\node [style=none] (433) at (0, -4.5) {};
		\node [style=none] (434) at (0, -3.75) {};
		\node [style=none] (435) at (-1, -1.75) {};
		\node [style=none] (436) at (1, -1.75) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (0, 0) {};
		\node [style=none] (440) at (0, -0.5) {};
		\node [style=none] (441) at (-2.75, -1.25) {};
		\node [style=none] (442) at (-2.75, -3) {};
		\node [style=none] (443) at (-1.25, -1.25) {};
		\node [style=none] (444) at (-1.25, -3) {};
		\node [style=none] (445) at (-2.5, -1) {};
		\node [style=none] (446) at (-2.5, -3.225) {};
		\node [style=none] (447) at (-2.5, -1.25) {};
		\node [style=none] (448) at (-2.5, -3) {};
		\node [style=none] (449) at (-1.5, -1.5) {};
		\node [style=none] (450) at (-2.25, -1.5) {};
		\node [style=none] (451) at (-2.25, -2) {};
		\node [style=none] (452) at (-2.5, -1.5) {};
		\node [style=none] (453) at (-2.5, -2) {};
		\node [style=none] (454) at (-1.5, -2) {};
		\node [style=none] (455) at (-1, -2.5) {};
		\node [style=none] (456) at (-1.5, -2.5) {};
		\node [style=none] (457) at (-1.5, -1.75) {};
		\node [style=none] (458) at (-1, -1.75) {};
		\node [style={black_dot}] (459) at (-2.25, -2.5) {};
		\node [style={white_dot}] (460) at (-2, -2.5) {};
		\node [style=X] (461) at (-1.75, -2.5) {};
		\node [style=none] (462) at (-0.75, -1.95) {};
		\node [style=none] (463) at (-0.75, -2.175) {};
		\node [style=none] (464) at (-0.85, -2.475) {};
		\node [style=none] (465) at (-0.65, -2.475) {};
		\node [style=none] (466) at (-1, -2.175) {};
		\node [style=none] (467) at (-0.5, -2.175) {};
		\node [style=none] (468) at (-0.75, -2) {};
		\node [style=none] (469) at (-0.75, -1.675) {};
		\node [style=none] (470) at (-1.25, -1.25) {};
		\node [style=none] (471) at (-1.25, -3) {};
		\node [style=none] (472) at (-0.25, -3) {};
		\node [style=none] (473) at (-0.25, -1.25) {};
		\node [style=none] (474) at (-2.75, -1.25) {};
		\node [style=none] (475) at (-1.25, -1.25) {};
		\node [style=none] (476) at (-1.25, -3) {};
		\node [style=none] (477) at (-2.75, -3) {};
		\node [style=none] (480) at (2.75, -1.25) {};
		\node [style=none] (481) at (2.75, -3) {};
		\node [style=none] (482) at (1.25, -1.25) {};
		\node [style=none] (483) at (1.25, -3) {};
		\node [style=none] (484) at (2.5, -1) {};
		\node [style=none] (485) at (2.5, -3.225) {};
		\node [style=none] (486) at (2.5, -1.25) {};
		\node [style=none] (487) at (2.5, -3) {};
		\node [style=none] (488) at (1.5, -1.5) {};
		\node [style=none] (489) at (2.25, -1.5) {};
		\node [style=none] (490) at (2.25, -2) {};
		\node [style=none] (491) at (2.5, -1.5) {};
		\node [style=none] (492) at (2.5, -2) {};
		\node [style=none] (493) at (1.5, -2) {};
		\node [style=none] (494) at (1, -2.5) {};
		\node [style=none] (495) at (1.5, -2.5) {};
		\node [style=none] (496) at (1.5, -1.75) {};
		\node [style=none] (497) at (1, -1.75) {};
		\node [style={black_dot}] (498) at (2.25, -2.5) {};
		\node [style={white_dot}] (499) at (2, -2.5) {};
		\node [style=X] (500) at (1.75, -2.5) {};
		\node [style=none] (501) at (0.75, -1.95) {};
		\node [style=none] (502) at (0.75, -2.175) {};
		\node [style=none] (503) at (0.85, -2.475) {};
		\node [style=none] (504) at (0.65, -2.475) {};
		\node [style=none] (505) at (1, -2.175) {};
		\node [style=none] (506) at (0.5, -2.175) {};
		\node [style=none] (507) at (0.75, -2) {};
		\node [style=none] (508) at (0.75, -1.675) {};
		\node [style=none] (509) at (1.25, -1.25) {};
		\node [style=none] (510) at (1.25, -3) {};
		\node [style=none] (511) at (0.25, -3) {};
		\node [style=none] (512) at (0.25, -1.25) {};
		\node [style=none] (513) at (2.75, -1.25) {};
		\node [style=none] (514) at (1.25, -1.25) {};
		\node [style=none] (515) at (1.25, -3) {};
		\node [style=none] (516) at (2.75, -3) {};
		\node [style=none] (517) at (0.5, -2.175) {};
		\node [style=none] (519) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style=new edge style 0] (440.center) to (437.center);
		\draw [style=new edge style 0] (440.center) to (438.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/easy_pic_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.3, 1.75) {};
		\node [style=none] (2) at (2.225, 1.75) {};
		\node [style=none] (9) at (2.225, -1.75) {};
		\node [style=none] (10) at (-2.3, -1.75) {};
		\node [style=none] (52) at (-2.3, 0.75) {};
		\node [style=none] (53) at (-2.3, -0.75) {};
		\node [style=none] (188) at (-0.05, 1.25) {\textit{Spacetime environment}};
		\node [style=none] (191) at (-0.55, 0.75) {};
		\node [style=none] (193) at (-1.8, 0.75) {};
		\node [style=none] (194) at (-1.8, -0.75) {};
		\node [style=none] (195) at (-0.55, -0.75) {};
		\node [style=none] (196) at (-3.075, 0.275) {};
		\node [style=none] (197) at (-3.075, -0.275) {};
		\node [style=none] (198) at (-0.8, 0.275) {};
		\node [style=none] (199) at (-0.8, -0.275) {};
		\node [style=none] (200) at (-2.825, 1.75) {};
		\node [style=none] (201) at (-2.825, -1.75) {};
		\node [style=none] (202) at (-2.825, 0.275) {};
		\node [style=none] (203) at (-2.825, -0.275) {};
		\node [style=none] (210) at (-1.975, 0) {$\mathbf{Agent 1}$};
		\node [style=none] (211) at (-1.05, 0.75) {};
		\node [style=none] (212) at (-1.05, 0.275) {};
		\node [style=none] (213) at (-1.05, -0.275) {};
		\node [style=none] (214) at (-1.05, -0.75) {};
		\node [style=none] (215) at (1.725, 0.75) {};
		\node [style=none] (216) at (0.475, 0.75) {};
		\node [style=none] (217) at (0.475, -0.75) {};
		\node [style=none] (218) at (1.725, -0.75) {};
		\node [style=none] (219) at (0.85, 0.275) {};
		\node [style=none] (220) at (0.85, -0.275) {};
		\node [style=none] (221) at (2.975, 0.275) {};
		\node [style=none] (222) at (2.975, -0.275) {};
		\node [style=none] (223) at (1.1, 0.75) {};
		\node [style=none] (224) at (1.1, -0.75) {};
		\node [style=none] (225) at (1.1, 0.275) {};
		\node [style=none] (226) at (1.1, -0.275) {};
		\node [style=none] (227) at (1.9, 0) {$\mathbf{Agent 1}$};
		\node [style=none] (228) at (2.725, 1.75) {};
		\node [style=none] (229) at (2.725, 0.275) {};
		\node [style=none] (230) at (2.725, -0.275) {};
		\node [style=none] (231) at (2.725, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (1.75, 2.45) {};
		\node [style=none] (111) at (1.5, 3.45) {};
		\node [style=none] (118) at (0, 0.8) {};
		\node [style=none] (119) at (0, 0.075) {};
		\node [style=none] (120) at (-0.1, -0.475) {};
		\node [style=none] (121) at (0.1, -0.475) {};
		\node [style=none] (122) at (-0.5, 0.575) {};
		\node [style=none] (123) at (0.5, 0.575) {};
		\node [style=none] (124) at (0, 0.5) {};
		\node [style=none] (125) at (0, 1.325) {};
		\node [style=none] (127) at (0.25, 3.075) {};
		\node [style=none] (128) at (1.5, 3.525) {};
		\node [style=none] (129) at (0.5, 4.075) {};
		\node [style=none] (130) at (-2.75, 4.25) {${ \footnotesize \mathbf{b}}$};
		\node [style=none] (138) at (-4.325, 2.75) {};
		\node [style=none] (139) at (-4.325, 2) {};
		\node [style=none] (155) at (-4.75, 2) {};
		\node [style=none] (156) at (-4.75, -1.5) {};
		\node [style=none] (157) at (-2.25, 2) {};
		\node [style=none] (158) at (-2.25, -1.5) {};
		\node [style=none] (163) at (-4, 4) {$\phi$};
		\node [style=none] (164) at (-4.25, -1.5) {};
		\node [style=none] (165) at (-4.25, -2.25) {};
		\node [style=none] (166) at (0.75, 2) {};
		\node [style=none] (167) at (0.75, -1.5) {};
		\node [style={qwhite_dot}] (168) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4, bend left=15, looseness=0.75] (111.center) to (109.center);
		\draw [in=90, out=-105] (119.center) to (120.center);
		\draw [in=90, out=-75] (119.center) to (121.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (125.center);
		\draw [style=new edge style 4, bend left=15, looseness=0.75] (129.center) to (127.center);
		\draw [style=new edge style 0] (138.center) to (139.center);
		\draw [style={morphism_shade}] (155.center)
			 to (157.center)
			 to (158.center)
			 to (156.center)
			 to cycle;
		\draw [style=new edge style 0] (164.center) to (165.center);
		\draw (157.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (3, -1.25) {};
		\node [style=none] (145) at (1, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (2, 0.55) {};
		\node [style=none] (155) at (2, -0.425) {};
		\node [style=none] (156) at (1.65, -0.725) {};
		\node [style=none] (157) at (2.35, -0.725) {};
		\node [style=none] (158) at (1.25, -0.175) {};
		\node [style=none] (159) at (1.25, 0.575) {};
		\node [style=none] (160) at (2, 0) {};
		\node [style=none] (161) at (2, 1.325) {};
		\node [style=none] (162) at (2.25, 0.575) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-0.25, 1.75) {};
		\node [style=none] (166) at (0.5, 1.75) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (168) at (0, 1.25) {};
		\node [style=none] (169) at (0.25, 1.25) {};
		\node [style=none] (170) at (0, 1) {};
		\node [style=none] (171) at (0.25, 1) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0.25, 1.5) {};
		\node [style=none] (177) at (1.5, 0.5) {};
		\node [style=none] (178) at (1.25, 0.25) {};
		\node [style=none] (179) at (0.75, 1.25) {};
		\node [style=none] (180) at (0.5, 1) {};
		\node [style=none] (183) at (0.75, 1.25) {};
		\node [style=none] (186) at (0.5, 1) {};
		\node [style=none] (187) at (0.35, 1.375) {};
		\node [style=none] (188) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (2.75, 2) {};
		\node [style=none] (144) at (2.75, -1.25) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (0, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (1, 1.05) {};
		\node [style=none] (155) at (1, 0.075) {};
		\node [style=none] (156) at (0.65, -0.725) {};
		\node [style=none] (157) at (1.35, -0.725) {};
		\node [style=none] (158) at (0.5, 0.575) {};
		\node [style=none] (159) at (1.5, 0.575) {};
		\node [style=none] (160) at (1, 0.75) {};
		\node [style=none] (161) at (1, 1.575) {};
		\node [style=none] (162) at (1.25, 1.325) {};
		\node [style=none] (163) at (1.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw [in=60, out=-120] (155.center) to (156.center);
		\draw [in=120, out=-60] (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw [in=240, out=60] (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (3, -1.25) {};
		\node [style=none] (145) at (1, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (1.75, 0.55) {};
		\node [style=none] (155) at (1.75, -0.425) {};
		\node [style=none] (156) at (1.4, -0.975) {};
		\node [style=none] (157) at (2.1, -0.975) {};
		\node [style=none] (158) at (1.2, -0.25) {};
		\node [style=none] (159) at (1.175, 0.125) {};
		\node [style=none] (160) at (1.75, 0) {};
		\node [style=none] (161) at (1.75, 1.075) {};
		\node [style=none] (162) at (2, 0.575) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-0.25, 1.75) {};
		\node [style=none] (166) at (0.5, 1.75) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (168) at (0, 1.25) {};
		\node [style=none] (169) at (0.25, 1.25) {};
		\node [style=none] (170) at (0, 1) {};
		\node [style=none] (171) at (0.25, 1) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0.25, 1.5) {};
		\node [style=none] (177) at (1.25, 0.25) {};
		\node [style=none] (178) at (1, 0) {};
		\node [style=none] (179) at (0.75, 0.75) {};
		\node [style=none] (180) at (0.5, 0.5) {};
		\node [style=none] (183) at (0.5, 0.5) {};
		\node [style=none] (186) at (0.5, 0.5) {};
		\node [style=none] (187) at (0.35, 0.875) {};
		\node [style=none] (188) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (3, -1.25) {};
		\node [style=none] (145) at (1, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (1.75, 0.3) {};
		\node [style=none] (155) at (1.75, -0.425) {};
		\node [style=none] (156) at (1.65, -0.725) {};
		\node [style=none] (157) at (2.1, -0.725) {};
		\node [style=none] (158) at (2.2, 0.25) {};
		\node [style=none] (159) at (1.175, 0.125) {};
		\node [style=none] (160) at (1.75, 0) {};
		\node [style=none] (161) at (1.75, 0.825) {};
		\node [style=none] (162) at (2, 0.325) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-0.25, 1.75) {};
		\node [style=none] (166) at (0.5, 1.75) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (168) at (0, 1.25) {};
		\node [style=none] (169) at (0.25, 1.25) {};
		\node [style=none] (170) at (0, 1) {};
		\node [style=none] (171) at (0.25, 1) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0.25, 1.5) {};
		\node [style=none] (177) at (1.25, 0.25) {};
		\node [style=none] (178) at (1, 0) {};
		\node [style=none] (179) at (0.75, 0.75) {};
		\node [style=none] (180) at (0.5, 0.5) {};
		\node [style=none] (183) at (0.5, 0.5) {};
		\node [style=none] (186) at (0.5, 0.5) {};
		\node [style=none] (187) at (0.35, 0.875) {};
		\node [style=none] (188) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.475) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (0.25, 0) {};
		\node [style=none] (146) at (-1, 0) {};
		\node [style=none] (147) at (-1, 1.25) {};
		\node [style=none] (148) at (0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, 0) {};
		\node [style={white_dot}] (151) at (-2.25, 0) {};
		\node [style=X] (152) at (-1.75, 0) {};
		\node [style=none] (153) at (-2.25, -0.5) {${ \small\texttt{choice}}$};
		\node [style=none] (164) at (0.5, 0.75) {};
		\node [style=none] (165) at (0.5, 1.75) {};
		\node [style=none] (166) at (1.25, 1.75) {};
		\node [style=none] (167) at (1.25, 0.75) {};
		\node [style=none] (168) at (0.75, 1.25) {};
		\node [style=none] (169) at (1, 1.25) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (1, 1) {};
		\node [style=none] (173) at (0.75, 1.5) {};
		\node [style=none] (174) at (1, 1.5) {};
		\node [style=none] (177) at (1.95, 0.5) {};
		\node [style=none] (178) at (1.75, 0.3) {};
		\node [style=none] (179) at (1.5, 0.95) {};
		\node [style=none] (180) at (1.3, 0.75) {};
		\node [style=none] (183) at (1.3, 0.75) {};
		\node [style=none] (186) at (1.3, 0.75) {};
		\node [style=none] (187) at (1.15, 1.075) {};
		\node [style=none] (188) at (1.5, 0.95) {};
		\node [style=none] (189) at (0.55, 0) {\textbf{?}};
		\node [style=none] (190) at (2.5, 0.8) {};
		\node [style=none] (191) at (2.5, 0.075) {};
		\node [style=none] (192) at (2.15, -0.475) {};
		\node [style=none] (193) at (2.85, -0.475) {};
		\node [style=none] (194) at (2, 0.325) {};
		\node [style=none] (195) at (3, 0.325) {};
		\node [style=none] (196) at (2.5, 0.5) {};
		\node [style=none] (197) at (2.5, 1.325) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1) {};
		\node [style=none] (200) at (3.25, -1) {};
		\node [style=none] (201) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (0.5, -0.5) {};
		\node [style=none] (146) at (-1, -0.5) {};
		\node [style=none] (147) at (-1, 1.25) {};
		\node [style=none] (148) at (0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (164) at (0.5, 0.75) {};
		\node [style=none] (165) at (0.5, 1.75) {};
		\node [style=none] (166) at (1.25, 1.75) {};
		\node [style=none] (167) at (1.25, 0.75) {};
		\node [style=none] (168) at (0.75, 1.25) {};
		\node [style=none] (169) at (1, 1.25) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (1, 1) {};
		\node [style=none] (173) at (0.75, 1.5) {};
		\node [style=none] (174) at (1, 1.5) {};
		\node [style=none] (177) at (-0.0999996, 0.5) {};
		\node [style=none] (178) at (0.1, 0.3) {};
		\node [style=none] (179) at (0.35, 0.95) {};
		\node [style=none] (180) at (0.55, 0.75) {};
		\node [style=none] (183) at (0.55, 0.75) {};
		\node [style=none] (186) at (0.65, 1.05) {};
		\node [style=none] (187) at (0.65, 1.05) {};
		\node [style=none] (188) at (0.35, 0.95) {};
		\node [style=none] (189) at (0.8, -0.5) {\textbf{?}};
		\node [style=none] (190) at (1.75, 0.05) {};
		\node [style=none] (191) at (1.75, -0.675) {};
		\node [style=none] (192) at (1.4, -1.225) {};
		\node [style=none] (193) at (2.1, -1.225) {};
		\node [style=none] (194) at (1.25, -0.425) {};
		\node [style=none] (195) at (2.25, -0.425) {};
		\node [style=none] (196) at (1.75, -0.25) {};
		\node [style=none] (197) at (1.75, 0.575) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (2.75, -1.5) {};
		\node [style=none] (201) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_final.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 1.75) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 1.75) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.25) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-2.5, 1.25) {};
		\node [style=none] (133) at (-2.5, 0.75) {};
		\node [style=none] (134) at (-3.25, 1.25) {};
		\node [style=none] (135) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.25, 1) {};
		\node [style=none] (149) at (-2.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.55) {};
		\node [style=none] (191) at (0.5, -0.175) {};
		\node [style=none] (192) at (0.15, -0.725) {};
		\node [style=none] (193) at (0.85, -0.725) {};
		\node [style=none] (194) at (0, 0.075) {};
		\node [style=none] (195) at (1, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 1.075) {};
		\node [style=none] (198) at (-0.75, 1.75) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 1.75) {};
		\node [style=none] (202) at (-3.75, 1.75) {};
		\node [style=none] (203) at (-0.75, 1.75) {};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=none] (205) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_final_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2.5, 1.375) {};
		\node [style=none] (124) at (-2.5, -1.375) {};
		\node [style=none] (125) at (0, 1.375) {};
		\node [style=none] (126) at (0, -1.375) {};
		\node [style=none] (127) at (-2.25, 1.875) {};
		\node [style=none] (128) at (-2.25, -1.85) {};
		\node [style=none] (129) at (-2.25, 1.375) {};
		\node [style=none] (130) at (-2.25, -1.375) {};
		\node [style=none] (131) at (-0.25, 0.875) {};
		\node [style=none] (132) at (-1.25, 0.875) {};
		\node [style=none] (133) at (-1.25, 0.375) {};
		\node [style=none] (134) at (-2.25, 0.875) {};
		\node [style=none] (135) at (-2.25, 0.375) {};
		\node [style=none] (136) at (-0.25, 0.375) {};
		\node [style=none] (145) at (0.5, -0.625) {};
		\node [style=none] (146) at (-0.5, -0.625) {};
		\node [style=none] (147) at (-0.25, 0.625) {};
		\node [style=none] (148) at (0.5, 0.625) {};
		\node [style=none] (149) at (-1.25, 0.625) {{\small \texttt{outcome}}};
		\node [style={black_dot}] (150) at (-1.75, -0.375) {};
		\node [style={white_dot}] (151) at (-1.25, -0.375) {};
		\node [style=X] (152) at (-0.75, -0.375) {};
		\node [style=none] (153) at (-1.25, -0.875) {{\small\texttt{choice}}};
		\node [style=none] (190) at (1.25, 0.375) {};
		\node [style=none] (191) at (1.25, -0.35) {};
		\node [style=none] (192) at (0.9, -0.9) {};
		\node [style=none] (193) at (1.6, -0.9) {};
		\node [style=none] (194) at (0.75, -0.1) {};
		\node [style=none] (195) at (1.75, -0.1) {};
		\node [style=none] (196) at (1.25, 0.075) {};
		\node [style=none] (197) at (1.25, 0.9) {};
		\node [style=none] (198) at (0, 1.375) {};
		\node [style=none] (199) at (0, -1.375) {};
		\node [style=none] (200) at (2.5, -1.375) {};
		\node [style=none] (201) at (2.5, 1.375) {};
		\node [style=none] (202) at (-2.5, 1.375) {};
		\node [style=none] (203) at (0, 1.375) {};
		\node [style=none] (204) at (0, -1.375) {};
		\node [style=none] (205) at (-2.5, -1.375) {};
		\node [style=none] (206) at (0.5, 1.875) {};
		\node [style=none] (207) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style=new edge style 4] (206.center) to (148.center);
		\draw [style=new edge style 0] (207.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_prof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (208) at (-1.25, 0.2) {$P$};
		\node [style=none] (209) at (1.025, -1.875) {$\opcat{\cat{D}}$};
		\node [style=none] (210) at (0.95, 1.875) {$\cat{C}$};
		\node [style=none] (211) at (-2.5, 1.375) {};
		\node [style=none] (212) at (-2.5, -1.375) {};
		\node [style=none] (213) at (0, 1.375) {};
		\node [style=none] (214) at (0, -1.375) {};
		\node [style=none] (215) at (-2.25, 1.875) {};
		\node [style=none] (216) at (-2.25, -1.85) {};
		\node [style=none] (217) at (-2.25, 1.375) {};
		\node [style=none] (218) at (-2.25, -1.375) {};
		\node [style=none] (219) at (-0.25, 1.125) {};
		\node [style=none] (220) at (-1.25, 0.875) {};
		\node [style=none] (222) at (-2.25, 1.125) {};
		\node [style=none] (223) at (-2.25, 0.625) {};
		\node [style=none] (224) at (-0.25, 0.625) {};
		\node [style=none] (225) at (0.5, -0.625) {};
		\node [style=none] (226) at (-0.5, -0.625) {};
		\node [style=none] (227) at (-0.25, 0.875) {};
		\node [style=none] (228) at (0.5, 0.875) {};
		\node [style=none] (229) at (-1.25, 0.875) {{\small \texttt{outcome}}};
		\node [style={black_dot}] (230) at (-1.75, -0.375) {};
		\node [style={white_dot}] (231) at (-1.25, -0.375) {};
		\node [style=X] (232) at (-0.75, -0.375) {};
		\node [style=none] (233) at (-1.25, -0.875) {{\small\texttt{choice}}};
		\node [style=none] (234) at (1.25, 0.375) {};
		\node [style=none] (235) at (1.25, -0.35) {};
		\node [style=none] (236) at (0.9, -0.9) {};
		\node [style=none] (237) at (1.6, -0.9) {};
		\node [style=none] (238) at (0.75, -0.1) {};
		\node [style=none] (239) at (1.75, -0.1) {};
		\node [style=none] (240) at (1.25, 0.075) {};
		\node [style=none] (241) at (1.25, 0.9) {};
		\node [style=none] (242) at (0, 1.375) {};
		\node [style=none] (243) at (0, -1.375) {};
		\node [style=none] (244) at (2.5, -1.375) {};
		\node [style=none] (245) at (2.5, 1.375) {};
		\node [style=none] (246) at (-2.5, 1.375) {};
		\node [style=none] (247) at (0, 1.375) {};
		\node [style=none] (248) at (0, -1.375) {};
		\node [style=none] (249) at (-2.5, -1.375) {};
		\node [style=none] (250) at (0.5, 1.875) {};
		\node [style=none] (251) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (211.center)
			 to (213.center)
			 to (214.center)
			 to (212.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (218.center) to (216.center);
		\draw [style={hole_shade}] (224.center)
			 to (223.center)
			 to (222.center)
			 to (219.center)
			 to cycle;
		\draw [style=new edge style 4] (226.center) to (225.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw (235.center) to (237.center);
		\draw (235.center) to (234.center);
		\draw (238.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw [bend left=90, looseness=1.75] (234.center) to (241.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (241.center);
		\draw [style=dottededge] (242.center) to (245.center);
		\draw [style=dottededge] (244.center) to (245.center);
		\draw [style=dottededge] (242.center) to (243.center);
		\draw [style=dottededge] (243.center) to (244.center);
		\draw [style=double edge] (246.center) to (247.center);
		\draw [style=double edge] (247.center) to (248.center);
		\draw [style=double edge] (248.center) to (249.center);
		\draw [style=double edge] (249.center) to (246.center);
		\draw [style=new edge style 4] (250.center) to (228.center);
		\draw [style=new edge style 0] (251.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eventgg.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.475) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (-0.25, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, 0) {};
		\node [style={white_dot}] (151) at (-2.25, 0) {};
		\node [style=X] (152) at (-1.75, 0) {};
		\node [style=none] (153) at (-2.25, -0.5) {${ \small\texttt{choice}}$};
		\node [style=none] (164) at (0, 0.75) {};
		\node [style=none] (165) at (0, 1.75) {};
		\node [style=none] (166) at (0.75, 1.75) {};
		\node [style=none] (167) at (0.75, 0.75) {};
		\node [style=none] (168) at (0.25, 1.25) {};
		\node [style=none] (169) at (0.5, 1.25) {};
		\node [style=none] (170) at (0.25, 1) {};
		\node [style=none] (171) at (0.5, 1) {};
		\node [style=none] (173) at (0.25, 1.5) {};
		\node [style=none] (174) at (0.5, 1.5) {};
		\node [style=none] (177) at (-0.6, 0.5) {};
		\node [style=none] (178) at (-0.4, 0.3) {};
		\node [style=none] (179) at (-0.15, 0.95) {};
		\node [style=none] (180) at (0.0500004, 0.75) {};
		\node [style=none] (183) at (0.0500004, 0.75) {};
		\node [style=none] (186) at (0.15, 1.05) {};
		\node [style=none] (187) at (0.15, 1.05) {};
		\node [style=none] (188) at (-0.15, 0.95) {};
		\node [style=none] (189) at (0.05, -0.25) {\textbf{?}};
		\node [style=none] (190) at (1.5, 0.8) {};
		\node [style=none] (191) at (1.5, 0.075) {};
		\node [style=none] (192) at (1.15, -0.475) {};
		\node [style=none] (193) at (1.85, -0.475) {};
		\node [style=none] (194) at (1, 0.325) {};
		\node [style=none] (195) at (2, 0.325) {};
		\node [style=none] (196) at (1.5, 0.5) {};
		\node [style=none] (197) at (1.5, 1.325) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1) {};
		\node [style=none] (200) at (2.25, -1) {};
		\node [style=none] (201) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eventguy.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (-0.25, -0.5) {};
		\node [style=none] (146) at (-1.25, -0.5) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.8) {};
		\node [style=none] (191) at (0.5, 0.075) {};
		\node [style=none] (192) at (0.15, -0.475) {};
		\node [style=none] (193) at (0.85, -0.475) {};
		\node [style=none] (194) at (0, 0.325) {};
		\node [style=none] (195) at (1, 0.325) {};
		\node [style=none] (196) at (0.5, 0.5) {};
		\node [style=none] (197) at (0.5, 1.325) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1.25) {};
		\node [style=none] (200) at (1.75, -1.25) {};
		\node [style=none] (201) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/events_cartoon.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-6, -0.375) {};
		\node [style=none] (220) at (-4, -0.375) {};
		\node [style=none] (245) at (-6, -1.625) {};
		\node [style=none] (246) at (-4, -1.625) {};
		\node [style=none] (247) at (-5, -2.375) {};
		\node [style=none] (308) at (-5, -1.625) {};
		\node [style=none] (309) at (-6, 0.375) {};
		\node [style=none] (311) at (-4, 0.375) {};
		\node [style=none] (312) at (-6, 1.625) {};
		\node [style=none] (313) at (-4, 1.625) {};
		\node [style=none] (314) at (-5, 2.375) {};
		\node [style=none] (325) at (-5, 1.625) {};
		\node [style=none] (326) at (-7.75, 0.875) {};
		\node [style=none] (327) at (-7.75, -0.875) {};
		\node [style=none] (328) at (-6.25, 0.875) {};
		\node [style=none] (329) at (-6.25, -0.875) {};
		\node [style=none] (330) at (-7.5, 1.125) {};
		\node [style=none] (331) at (-7.5, -1.1) {};
		\node [style=none] (332) at (-7.5, 0.875) {};
		\node [style=none] (333) at (-7.5, -0.875) {};
		\node [style=none] (334) at (-6.5, 0.625) {};
		\node [style=none] (335) at (-7.25, 0.625) {};
		\node [style=none] (336) at (-7.25, 0.125) {};
		\node [style=none] (337) at (-7.5, 0.625) {};
		\node [style=none] (338) at (-7.5, 0.125) {};
		\node [style=none] (339) at (-6.5, 0.125) {};
		\node [style=none] (340) at (-6, -0.375) {};
		\node [style=none] (341) at (-6.5, -0.375) {};
		\node [style=none] (342) at (-6.5, 0.375) {};
		\node [style=none] (343) at (-6, 0.375) {};
		\node [style={black_dot}] (344) at (-7.25, -0.375) {};
		\node [style={white_dot}] (345) at (-7, -0.375) {};
		\node [style=X] (346) at (-6.75, -0.375) {};
		\node [style=none] (347) at (-5.75, 0.175) {};
		\node [style=none] (348) at (-5.75, -0.05) {};
		\node [style=none] (349) at (-5.85, -0.35) {};
		\node [style=none] (350) at (-5.65, -0.35) {};
		\node [style=none] (351) at (-6, -0.05) {};
		\node [style=none] (352) at (-5.5, -0.05) {};
		\node [style=none] (353) at (-5.75, 0.125) {};
		\node [style=none] (354) at (-5.75, 0.45) {};
		\node [style=none] (355) at (-6.25, 0.875) {};
		\node [style=none] (356) at (-6.25, -0.875) {};
		\node [style=none] (357) at (-5.25, -0.875) {};
		\node [style=none] (358) at (-5.25, 0.875) {};
		\node [style=none] (359) at (-7.75, 0.875) {};
		\node [style=none] (360) at (-6.25, 0.875) {};
		\node [style=none] (361) at (-6.25, -0.875) {};
		\node [style=none] (362) at (-7.75, -0.875) {};
		\node [style=none] (379) at (-2.25, 0.875) {};
		\node [style=none] (380) at (-2.25, -0.875) {};
		\node [style=none] (381) at (-3.75, 0.875) {};
		\node [style=none] (382) at (-3.75, -0.875) {};
		\node [style=none] (383) at (-2.5, 1.125) {};
		\node [style=none] (384) at (-2.5, -1.1) {};
		\node [style=none] (385) at (-2.5, 0.875) {};
		\node [style=none] (386) at (-2.5, -0.875) {};
		\node [style=none] (387) at (-3.5, 0.625) {};
		\node [style=none] (388) at (-2.75, 0.625) {};
		\node [style=none] (389) at (-2.75, 0.125) {};
		\node [style=none] (390) at (-2.5, 0.625) {};
		\node [style=none] (391) at (-2.5, 0.125) {};
		\node [style=none] (392) at (-3.5, 0.125) {};
		\node [style=none] (393) at (-4, -0.375) {};
		\node [style=none] (394) at (-3.5, -0.375) {};
		\node [style=none] (395) at (-3.5, 0.375) {};
		\node [style=none] (396) at (-4, 0.375) {};
		\node [style={black_dot}] (397) at (-2.75, -0.375) {};
		\node [style={white_dot}] (398) at (-3, -0.375) {};
		\node [style=X] (399) at (-3.25, -0.375) {};
		\node [style=none] (400) at (-4.25, 0.175) {};
		\node [style=none] (401) at (-4.25, -0.05) {};
		\node [style=none] (402) at (-4.15, -0.35) {};
		\node [style=none] (403) at (-4.35, -0.35) {};
		\node [style=none] (404) at (-4, -0.05) {};
		\node [style=none] (405) at (-4.5, -0.05) {};
		\node [style=none] (406) at (-4.25, 0.125) {};
		\node [style=none] (407) at (-4.25, 0.45) {};
		\node [style=none] (408) at (-3.75, 0.875) {};
		\node [style=none] (409) at (-3.75, -0.875) {};
		\node [style=none] (410) at (-4.75, -0.875) {};
		\node [style=none] (411) at (-4.75, 0.875) {};
		\node [style=none] (412) at (-2.25, 0.875) {};
		\node [style=none] (413) at (-3.75, 0.875) {};
		\node [style=none] (414) at (-3.75, -0.875) {};
		\node [style=none] (415) at (-2.25, -0.875) {};
		\node [style=none] (421) at (-4.5, -0.05) {};
		\node [style=none] (428) at (-2.75, 0.875) {};
		\node [style=none] (429) at (-1, -0.5) {};
		\node [style=none] (430) at (-1, -2.25) {};
		\node [style=none] (431) at (0.5, -0.5) {};
		\node [style=none] (432) at (0.5, -2.25) {};
		\node [style=none] (433) at (-0.75, -0.25) {};
		\node [style=none] (434) at (-0.75, -2.475) {};
		\node [style=none] (435) at (-0.75, -0.5) {};
		\node [style=none] (436) at (-0.75, -2.25) {};
		\node [style=none] (437) at (0.25, -0.75) {};
		\node [style=none] (438) at (-0.5, -0.75) {};
		\node [style=none] (439) at (-0.5, -1.25) {};
		\node [style=none] (440) at (-0.75, -0.75) {};
		\node [style=none] (441) at (-0.75, -1.25) {};
		\node [style=none] (442) at (0.25, -1.25) {};
		\node [style=none] (443) at (0.75, -1.75) {};
		\node [style=none] (444) at (0.25, -1.75) {};
		\node [style=none] (445) at (0.25, -1) {};
		\node [style=none] (446) at (0.75, -1) {};
		\node [style={black_dot}] (447) at (-0.5, -1.75) {};
		\node [style={white_dot}] (448) at (-0.25, -1.75) {};
		\node [style=X] (449) at (0, -1.75) {};
		\node [style=none] (450) at (1, -1.2) {};
		\node [style=none] (451) at (1, -1.425) {};
		\node [style=none] (452) at (0.9, -1.725) {};
		\node [style=none] (453) at (1.1, -1.725) {};
		\node [style=none] (454) at (0.75, -1.425) {};
		\node [style=none] (455) at (1.25, -1.425) {};
		\node [style=none] (456) at (1, -1.25) {};
		\node [style=none] (457) at (1, -0.925) {};
		\node [style=none] (458) at (0.5, -0.5) {};
		\node [style=none] (459) at (0.5, -2.25) {};
		\node [style=none] (460) at (1.5, -2.25) {};
		\node [style=none] (461) at (1.5, -0.5) {};
		\node [style=none] (462) at (-1, -0.5) {};
		\node [style=none] (463) at (0.5, -0.5) {};
		\node [style=none] (464) at (0.5, -2.25) {};
		\node [style=none] (465) at (-1, -2.25) {};
		\node [style=none] (466) at (0.75, -1) {};
		\node [style=none] (467) at (0.75, -2.5) {};
		\node [style=none] (468) at (-1, 2.25) {};
		\node [style=none] (469) at (-1, 0.5) {};
		\node [style=none] (470) at (0.5, 2.25) {};
		\node [style=none] (471) at (0.5, 0.5) {};
		\node [style=none] (472) at (-0.75, 2.5) {};
		\node [style=none] (473) at (-0.75, 0.275) {};
		\node [style=none] (474) at (-0.75, 2.25) {};
		\node [style=none] (475) at (-0.75, 0.5) {};
		\node [style=none] (476) at (0.25, 2) {};
		\node [style=none] (477) at (-0.5, 2) {};
		\node [style=none] (478) at (-0.5, 1.5) {};
		\node [style=none] (479) at (-0.75, 2) {};
		\node [style=none] (480) at (-0.75, 1.5) {};
		\node [style=none] (481) at (0.25, 1.5) {};
		\node [style=none] (482) at (0.75, 1) {};
		\node [style=none] (483) at (0.25, 1) {};
		\node [style=none] (484) at (0.25, 1.75) {};
		\node [style=none] (485) at (0.75, 1.75) {};
		\node [style={black_dot}] (486) at (-0.5, 1) {};
		\node [style={white_dot}] (487) at (-0.25, 1) {};
		\node [style=X] (488) at (0, 1) {};
		\node [style=none] (489) at (1, 1.55) {};
		\node [style=none] (490) at (1, 1.325) {};
		\node [style=none] (491) at (0.9, 1.025) {};
		\node [style=none] (492) at (1.1, 1.025) {};
		\node [style=none] (493) at (0.75, 1.325) {};
		\node [style=none] (494) at (1.25, 1.325) {};
		\node [style=none] (495) at (1, 1.5) {};
		\node [style=none] (496) at (1, 1.825) {};
		\node [style=none] (497) at (0.5, 2.25) {};
		\node [style=none] (498) at (0.5, 0.5) {};
		\node [style=none] (499) at (1.5, 0.5) {};
		\node [style=none] (500) at (1.5, 2.25) {};
		\node [style=none] (501) at (-1, 2.25) {};
		\node [style=none] (502) at (0.5, 2.25) {};
		\node [style=none] (503) at (0.5, 0.5) {};
		\node [style=none] (504) at (-1, 0.5) {};
		\node [style=none] (505) at (0.75, 1.75) {};
		\node [style=none] (506) at (0.75, 2.5) {};
		\node [style=none] (507) at (4.75, -0.375) {};
		\node [style=none] (508) at (6.75, -0.375) {};
		\node [style=none] (509) at (4.75, -1.625) {};
		\node [style=none] (510) at (6.75, -1.625) {};
		\node [style=none] (511) at (5.75, -1.625) {};
		\node [style=none] (512) at (4.75, 0.375) {};
		\node [style=none] (513) at (6.75, 0.375) {};
		\node [style=none] (514) at (4.75, 1.625) {};
		\node [style=none] (515) at (6.75, 1.625) {};
		\node [style=none] (516) at (5.75, 2.375) {};
		\node [style=none] (517) at (5.75, 1.625) {};
		\node [style=none] (518) at (3, 0.875) {};
		\node [style=none] (519) at (3, -0.875) {};
		\node [style=none] (520) at (4.5, 0.875) {};
		\node [style=none] (521) at (4.5, -0.875) {};
		\node [style=none] (522) at (3.25, 1.125) {};
		\node [style=none] (523) at (3.25, -1.1) {};
		\node [style=none] (524) at (3.25, 0.875) {};
		\node [style=none] (525) at (3.25, -0.875) {};
		\node [style=none] (526) at (4.25, 0.625) {};
		\node [style=none] (527) at (3.5, 0.625) {};
		\node [style=none] (528) at (3.5, 0.125) {};
		\node [style=none] (529) at (3.25, 0.625) {};
		\node [style=none] (530) at (3.25, 0.125) {};
		\node [style=none] (531) at (4.25, 0.125) {};
		\node [style=none] (532) at (4.75, -0.375) {};
		\node [style=none] (533) at (4.25, -0.375) {};
		\node [style=none] (534) at (4.25, 0.375) {};
		\node [style=none] (535) at (4.75, 0.375) {};
		\node [style={black_dot}] (536) at (3.5, -0.375) {};
		\node [style={white_dot}] (537) at (3.75, -0.375) {};
		\node [style=X] (538) at (4, -0.375) {};
		\node [style=none] (539) at (5, 0.175) {};
		\node [style=none] (540) at (5, -0.05) {};
		\node [style=none] (541) at (4.9, -0.35) {};
		\node [style=none] (542) at (5.1, -0.35) {};
		\node [style=none] (543) at (4.75, -0.05) {};
		\node [style=none] (544) at (5.25, -0.05) {};
		\node [style=none] (545) at (5, 0.125) {};
		\node [style=none] (546) at (5, 0.45) {};
		\node [style=none] (547) at (4.5, 0.875) {};
		\node [style=none] (548) at (4.5, -0.875) {};
		\node [style=none] (549) at (5.5, -0.875) {};
		\node [style=none] (550) at (5.5, 0.875) {};
		\node [style=none] (551) at (3, 0.875) {};
		\node [style=none] (552) at (4.5, 0.875) {};
		\node [style=none] (553) at (4.5, -0.875) {};
		\node [style=none] (554) at (3, -0.875) {};
		\node [style=none] (555) at (4.75, 0.375) {};
		\node [style=none] (556) at (4.75, 0.375) {};
		\node [style=none] (557) at (8.5, 0.875) {};
		\node [style=none] (558) at (8.5, -0.875) {};
		\node [style=none] (559) at (7, 0.875) {};
		\node [style=none] (560) at (7, -0.875) {};
		\node [style=none] (561) at (8.25, 1.125) {};
		\node [style=none] (562) at (8.25, -1.1) {};
		\node [style=none] (563) at (8.25, 0.875) {};
		\node [style=none] (564) at (8.25, -0.875) {};
		\node [style=none] (565) at (7.25, 0.625) {};
		\node [style=none] (566) at (8, 0.625) {};
		\node [style=none] (567) at (8, 0.125) {};
		\node [style=none] (568) at (8.25, 0.625) {};
		\node [style=none] (569) at (8.25, 0.125) {};
		\node [style=none] (570) at (7.25, 0.125) {};
		\node [style=none] (571) at (6.75, -0.375) {};
		\node [style=none] (572) at (7.25, -0.375) {};
		\node [style=none] (573) at (7.25, 0.375) {};
		\node [style=none] (574) at (6.75, 0.375) {};
		\node [style={black_dot}] (575) at (8, -0.375) {};
		\node [style={white_dot}] (576) at (7.75, -0.375) {};
		\node [style=X] (577) at (7.5, -0.375) {};
		\node [style=none] (578) at (6.5, 0.175) {};
		\node [style=none] (579) at (6.5, -0.05) {};
		\node [style=none] (580) at (6.6, -0.35) {};
		\node [style=none] (581) at (6.4, -0.35) {};
		\node [style=none] (582) at (6.75, -0.05) {};
		\node [style=none] (583) at (6.25, -0.05) {};
		\node [style=none] (584) at (6.5, 0.125) {};
		\node [style=none] (585) at (6.5, 0.45) {};
		\node [style=none] (586) at (7, 0.875) {};
		\node [style=none] (587) at (7, -0.875) {};
		\node [style=none] (588) at (6, -0.875) {};
		\node [style=none] (589) at (6, 0.875) {};
		\node [style=none] (590) at (8.5, 0.875) {};
		\node [style=none] (591) at (7, 0.875) {};
		\node [style=none] (592) at (7, -0.875) {};
		\node [style=none] (593) at (8.5, -0.875) {};
		\node [style=none] (594) at (6.25, -0.05) {};
		\node [style=none] (595) at (6.75, 0.375) {};
		\node [style=none] (596) at (8, 0.875) {};
		\node [style=none] (597) at (5.75, -2.375) {};
		\node [style=none] (598) at (-5, -3) {{\large Tensor $\otimes$}};
		\node [style=none] (599) at (0.2, -3) {{\large Seq $\seq$}};
		\node [style=none] (600) at (5.725, -3) {{\large Par $\parr$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style={morphism_shade}] (429.center)
			 to (431.center)
			 to (432.center)
			 to (430.center)
			 to cycle;
		\draw (435.center) to (433.center);
		\draw (436.center) to (434.center);
		\draw [style={hole_shade}] (442.center)
			 to (441.center)
			 to (440.center)
			 to (437.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (444.center) to (443.center);
		\draw [style=new edge style 0] (446.center) to (445.center);
		\draw (451.center) to (452.center);
		\draw (451.center) to (453.center);
		\draw (451.center) to (450.center);
		\draw (454.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw [bend left=90, looseness=1.75] (450.center) to (457.center);
		\draw [bend right=90, looseness=1.75] (450.center) to (457.center);
		\draw [style=dottededge] (458.center) to (461.center);
		\draw [style=dottededge] (460.center) to (461.center);
		\draw [style=dottededge] (458.center) to (459.center);
		\draw [style=dottededge] (459.center) to (460.center);
		\draw [style=double edge] (462.center) to (463.center);
		\draw [style=double edge] (463.center) to (464.center);
		\draw [style=double edge] (464.center) to (465.center);
		\draw [style=double edge] (465.center) to (462.center);
		\draw [style=new edge style 0] (443.center) to (467.center);
		\draw [style={morphism_shade}] (468.center)
			 to (470.center)
			 to (471.center)
			 to (469.center)
			 to cycle;
		\draw (474.center) to (472.center);
		\draw (475.center) to (473.center);
		\draw [style={hole_shade}] (481.center)
			 to (480.center)
			 to (479.center)
			 to (476.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (483.center) to (482.center);
		\draw [style=new edge style 0] (485.center) to (484.center);
		\draw (490.center) to (491.center);
		\draw (490.center) to (492.center);
		\draw (490.center) to (489.center);
		\draw (493.center) to (495.center);
		\draw (495.center) to (494.center);
		\draw [bend left=90, looseness=1.75] (489.center) to (496.center);
		\draw [bend right=90, looseness=1.75] (489.center) to (496.center);
		\draw [style=dottededge] (497.center) to (500.center);
		\draw [style=dottededge] (499.center) to (500.center);
		\draw [style=dottededge] (497.center) to (498.center);
		\draw [style=dottededge] (498.center) to (499.center);
		\draw [style=double edge] (501.center) to (502.center);
		\draw [style=double edge] (502.center) to (503.center);
		\draw [style=double edge] (503.center) to (504.center);
		\draw [style=double edge] (504.center) to (501.center);
		\draw [style=new edge style 4] (506.center) to (505.center);
		\draw [style=new edge style 0] (466.center) to (482.center);
		\draw [style=new edge style 0, in=90, out=-90] (508.center) to (510.center);
		\draw [style=new edge style 0, in=90, out=-90] (507.center) to (509.center);
		\draw [style=new edge style 0] (509.center) to (511.center);
		\draw [style=new edge style 0] (510.center) to (511.center);
		\draw [style=new edge style 0, in=90, out=-90] (515.center) to (513.center);
		\draw [style=new edge style 0, in=90, out=-90] (514.center) to (512.center);
		\draw [style=new edge style 4] (516.center) to (517.center);
		\draw [style=new edge style 0] (517.center) to (514.center);
		\draw [style=new edge style 0] (517.center) to (515.center);
		\draw [style={morphism_shade}] (518.center)
			 to (520.center)
			 to (521.center)
			 to (519.center)
			 to cycle;
		\draw (524.center) to (522.center);
		\draw (525.center) to (523.center);
		\draw [style={hole_shade}] (531.center)
			 to (530.center)
			 to (529.center)
			 to (526.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (533.center) to (532.center);
		\draw [style=new edge style 0] (535.center) to (534.center);
		\draw (540.center) to (541.center);
		\draw (540.center) to (542.center);
		\draw (540.center) to (539.center);
		\draw (543.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw [bend left=90, looseness=1.75] (539.center) to (546.center);
		\draw [bend right=90, looseness=1.75] (539.center) to (546.center);
		\draw [style=dottededge] (547.center) to (550.center);
		\draw [style=dottededge] (549.center) to (550.center);
		\draw [style=dottededge] (547.center) to (548.center);
		\draw [style=dottededge] (548.center) to (549.center);
		\draw [style=double edge] (551.center) to (552.center);
		\draw [style=double edge] (552.center) to (553.center);
		\draw [style=double edge] (553.center) to (554.center);
		\draw [style=double edge] (554.center) to (551.center);
		\draw [style={morphism_shade}] (557.center)
			 to (559.center)
			 to (560.center)
			 to (558.center)
			 to cycle;
		\draw (563.center) to (561.center);
		\draw (564.center) to (562.center);
		\draw [style={hole_shade}] (570.center)
			 to (569.center)
			 to (568.center)
			 to (565.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (572.center) to (571.center);
		\draw [style=new edge style 0] (574.center) to (573.center);
		\draw (579.center) to (580.center);
		\draw (579.center) to (581.center);
		\draw (579.center) to (578.center);
		\draw (582.center) to (584.center);
		\draw (584.center) to (583.center);
		\draw [bend right=90, looseness=1.75] (578.center) to (585.center);
		\draw [bend left=90, looseness=1.75] (578.center) to (585.center);
		\draw [style=dottededge] (586.center) to (589.center);
		\draw [style=dottededge] (588.center) to (589.center);
		\draw [style=dottededge] (586.center) to (587.center);
		\draw [style=dottededge] (587.center) to (588.center);
		\draw [style=double edge] (590.center) to (591.center);
		\draw [style=double edge] (591.center) to (592.center);
		\draw [style=double edge] (592.center) to (593.center);
		\draw [style=double edge] (593.center) to (590.center);
		\draw [style=new edge style 0, in=0, out=-180] (571.center) to (556.center);
		\draw [style=new edge style 0, in=-180, out=0] (532.center) to (595.center);
		\draw [style=new edge style 0] (597.center) to (511.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/form_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (-1.225, 0.5) {$f$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-0.250001, 0) {};
		\node [style=none] (10) at (-0.250001, -0.5) {};
		\node [style=none] (11) at (0.999999, 0) {};
		\node [style=none] (12) at (0.999999, -0.5) {};
		\node [style=none] (14) at (0.399999, -0.975) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0.399999, -0.5) {};
		\node [style=none] (17) at (0.374999, -0.25) {$E$};
		\node [style=none] (18) at (-0.575, 1) {};
		\node [style=none] (19) at (-0.575, -1.5) {};
		\node [style=none] (20) at (0.4, 0.5) {};
		\node [style=none] (22) at (0.4, 0) {};
		\node [style=none] (23) at (0.65, -0.5) {};
		\node [style=none] (24) at (0.4, 1.5) {};
		\node [style=none] (25) at (0.4, 1) {};
		\node [style=none] (28) at (0.4, 1) {};
		\node [style=none] (30) at (0.4, 0) {};
		\node [style=none] (31) at (0.4, 0) {};
		\node [style=none] (38) at (0.4, 0.5) {};
		\node [style=none] (39) at (0.4, 0) {};
		\node [style=none] (41) at (0.65, -0.5) {};
		\node [style=none] (42) at (-1.5, 1.5) {};
		\node [style=none] (43) at (-1.5, 1) {};
		\node [style=none] (44) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0, in=270, out=90] (25.center) to (24.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0] (39.center) to (38.center);
		\draw [style=new edge style 0, in=270, out=90] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/form_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (-1.225, 0.5) {$f$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-0.250001, 2) {};
		\node [style=none] (10) at (-0.250001, 1.5) {};
		\node [style=none] (11) at (0.999999, 2) {};
		\node [style=none] (12) at (0.999999, 1.5) {};
		\node [style=none] (14) at (0.399999, -0.975) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0.399999, -0.5) {};
		\node [style=none] (17) at (0.374999, 1.75) {$E$};
		\node [style=none] (18) at (-0.575, 1) {};
		\node [style=none] (19) at (-0.575, -1.5) {};
		\node [style=none] (20) at (0.4, 2.5) {};
		\node [style=none] (22) at (0.4, 2) {};
		\node [style=none] (23) at (0.65, 1.5) {};
		\node [style=none] (30) at (0.4, 2) {};
		\node [style=none] (31) at (0.4, 2) {};
		\node [style=none] (38) at (0.4, 2.5) {};
		\node [style=none] (39) at (0.4, 2) {};
		\node [style=none] (41) at (0.65, 1.5) {};
		\node [style=none] (42) at (-1.5, 1.75) {};
		\node [style=none] (43) at (-1.5, 1) {};
		\node [style=none] (44) at (-1.5, 1) {};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (0.75, -0.5) {};
		\node [style=none] (49) at (1e-06, 0) {};
		\node [style=none] (50) at (0.375, -0.25) {$\leq$};
		\node [style=none] (52) at (0.650001, -0.5) {};
		\node [style=none] (56) at (0.650001, -0.5) {};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=none] (58) at (0.25, 0) {};
		\node [style=none] (59) at (0.25, 1.5) {};
		\node [style=none] (60) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0] (39.center) to (38.center);
		\draw [style=new edge style 0, in=270, out=90] (43.center) to (42.center);
		\draw [style={morphism_shade}] (45.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
		\draw [style=new edge style 0] (59.center) to (58.center);
		\draw [style=new edge style 0] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fr_product.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.425, 1.5) {};
		\node [style=none] (51) at (-0.425, -1.25) {};
		\node [style=none] (60) at (-0.925, 0.525) {};
		\node [style=none] (61) at (-0.925, -0.525) {};
		\node [style=none] (117) at (-2.225, -2.5) {$A$};
		\node [style=none] (118) at (-2.175, 2.75) {$A'$};
		\node [style=none] (123) at (-2.25, 0.5) {};
		\node [style=none] (124) at (-2.25, -0.5) {};
		\node [style=none] (125) at (-0.75, 0.5) {};
		\node [style=none] (126) at (-0.75, -0.5) {};
		\node [style=none] (127) at (-2, 2.75) {};
		\node [style=none] (128) at (-2, -2.475) {};
		\node [style=none] (129) at (-2, 0.5) {};
		\node [style=none] (130) at (-2, -0.5) {};
		\node [style=none] (131) at (-1.5, 0) {$M$};
		\node [style=none] (132) at (0.25, 2.75) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (134) at (-0.5, 1.5) {};
		\node [style=none] (135) at (-1, 0.525) {};
		\node [style=none] (136) at (-0.5, -1.25) {};
		\node [style=none] (137) at (-1, -0.525) {};
		\node [style=none] (139) at (0.175, -2.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (140) at (0.425, 1.5) {};
		\node [style=none] (141) at (0.425, -1.25) {};
		\node [style=none] (142) at (0.925, 0.525) {};
		\node [style=none] (143) at (0.925, -0.525) {};
		\node [style=none] (144) at (2.225, -2.5) {$A$};
		\node [style=none] (145) at (2.175, 2.75) {$A'$};
		\node [style=none] (146) at (2.25, 0.5) {};
		\node [style=none] (147) at (2.25, -0.5) {};
		\node [style=none] (148) at (0.75, 0.5) {};
		\node [style=none] (149) at (0.75, -0.5) {};
		\node [style=none] (150) at (2, 2.75) {};
		\node [style=none] (151) at (2, -2.475) {};
		\node [style=none] (152) at (2, 0.5) {};
		\node [style=none] (153) at (2, -0.5) {};
		\node [style=none] (154) at (1.5, 0) {$N$};
		\node [style=none] (155) at (0.5, 1.5) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (0.5, -1.25) {};
		\node [style=none] (158) at (1, -0.525) {};
		\node [style=none] (165) at (-0.75, -1.25) {};
		\node [style=none] (166) at (-0.75, -1.75) {};
		\node [style=none] (167) at (0.75, -1.25) {};
		\node [style=none] (168) at (0.75, -1.75) {};
		\node [style=none] (173) at (0, -1.5) {$\rho$};
		\node [style=none] (174) at (0, -1.75) {};
		\node [style=none] (175) at (0, -2.475) {};
		\node [style=none] (176) at (0.575, 2.025) {};
		\node [style=none] (177) at (0.575, 1.475) {};
		\node [style=none] (178) at (-0.75, 2) {};
		\node [style=none] (179) at (-0.75, 1.5) {};
		\node [style=none] (180) at (0.75, 2) {};
		\node [style=none] (181) at (0.75, 1.5) {};
		\node [style=none] (182) at (-0.5, 2) {};
		\node [style=none] (183) at (-0.5, 1.5) {};
		\node [style=none] (184) at (0, 1.75) {$\sigma$};
		\node [style=none] (185) at (0.5, 2.025) {};
		\node [style=none] (186) at (0.5, 1.475) {};
		\node [style=none] (187) at (0, 2.75) {};
		\node [style=none] (188) at (0, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=90, out=-90] (134.center) to (135.center);
		\draw [style=new edge style 0, in=90, out=-90] (137.center) to (136.center);
		\draw [style=new edge style 0, in=90, out=-90] (140.center) to (142.center);
		\draw [style=new edge style 0, in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (155.center) to (156.center);
		\draw [style=new edge style 0, in=90, out=-90] (158.center) to (157.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style={morphism_shade}] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.5) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1, -2.225) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (208) at (2, -2.225) {};
		\node [style=none] (209) at (2, -2.775) {};
		\node [style=none] (210) at (0.75, -2.225) {};
		\node [style=none] (211) at (0.75, -2.775) {};
		\node [style=none] (212) at (1.75, -2.225) {};
		\node [style=none] (213) at (1.75, -2.775) {};
		\node [style=none] (214) at (1.375, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3) {};
		\node [style=none] (217) at (1, -2.775) {};
		\node [style=none] (218) at (2.25, -3) {};
		\node [style=none] (219) at (2.25, 1.5) {};
		\node [style=none] (220) at (1.75, 2.5) {};
		\node [style=none] (221) at (1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 3.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -4.5) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (1.25, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.5, -2.225) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (208) at (1.5, -2.225) {};
		\node [style=none] (209) at (1.5, -2.775) {};
		\node [style=none] (210) at (0.25, -2.225) {};
		\node [style=none] (211) at (0.25, -2.775) {};
		\node [style=none] (212) at (1.25, -2.225) {};
		\node [style=none] (213) at (1.25, -2.775) {};
		\node [style=none] (214) at (0.875, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3.975) {};
		\node [style=none] (217) at (0.5, -2.775) {};
		\node [style=none] (218) at (1.5, -3.975) {};
		\node [style=none] (219) at (2, 1.975) {};
		\node [style=none] (220) at (3, 0) {};
		\node [style=none] (221) at (3, -4.5) {};
		\node [style=none] (224) at (2.25, 2.525) {};
		\node [style=none] (225) at (2.25, 1.975) {};
		\node [style=none] (226) at (1, 2.525) {};
		\node [style=none] (227) at (1, 1.975) {};
		\node [style=none] (229) at (2, 1.975) {};
		\node [style=none] (230) at (1.625, 2.25) {$Ca$};
		\node [style=none] (231) at (1.25, 1.975) {};
		\node [style=none] (232) at (1, -3.975) {};
		\node [style=none] (234) at (2, -3.975) {};
		\node [style=none] (235) at (2, -4.525) {};
		\node [style=none] (236) at (0.75, -3.975) {};
		\node [style=none] (237) at (0.75, -4.525) {};
		\node [style=none] (239) at (1.75, -4.525) {};
		\node [style=none] (240) at (1.375, -4.25) {$Cu$};
		\node [style=none] (241) at (1, -4.525) {};
		\node [style=none] (242) at (0.5, 2.5) {$\frac{1}{\alpha}$};
		\node [style=none] (243) at (0.25, -4) {$\frac{1}{\beta}$};
		\node [style=none] (244) at (1.9, 3.25) {};
		\node [style=none] (245) at (1.9, 2.525) {};
		\node [style=none] (246) at (1.5, 3.25) {};
		\node [style=none] (247) at (2.325, 3.25) {};
		\node [style=none] (248) at (1.925, 3.5) {$a$};
		\node [style=none] (250) at (2.65, -3.25) {};
		\node [style=none] (251) at (1.8, -3.975) {};
		\node [style=none] (252) at (2.25, -3.25) {};
		\node [style=none] (253) at (3.075, -3.25) {};
		\node [style=none] (254) at (2.675, -3) {$u$};
		\node [style=none] (255) at (3, 3.75) {};
		\node [style=none] (256) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (245.center) to (244.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (247.center) to (246.center);
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style=new edge style 0] (252.center) to (253.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (253.center) to (252.center);
		\draw (220.center) to (255.center);
		\draw [in=-90, out=90, looseness=1.25] (218.center) to (256.center);
		\draw [in=270, out=90] (256.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-0.75, 3) {};
		\node [style=none] (9) at (-0.75, -3) {};
		\node [style=none] (10) at (-7.25, -3) {};
		\node [style=none] (11) at (-7, 0) {$S$};
		\node [style=none] (49) at (-1.25, 2.5) {};
		\node [style=none] (52) at (-6.75, 2.5) {};
		\node [style=none] (53) at (-6.75, -2.5) {};
		\node [style=none] (54) at (-1.25, -2.5) {};
		\node [style=none] (188) at (-6.25, 2.5) {};
		\node [style=none] (193) at (-6.825, 4.25) {};
		\node [style=none] (194) at (-6.825, 3) {};
		\node [style=none] (195) at (-6.825, -3) {};
		\node [style=none] (196) at (-6.825, -4.25) {};
		\node [style=none] (200) at (-6.25, 2.5) {};
		\node [style=none] (201) at (-3.5, 1.225) {};
		\node [style=none] (202) at (-6.25, -2.5) {};
		\node [style=none] (203) at (-6.25, 2.5) {};
		\node [style=none] (204) at (-5.75, 1.525) {};
		\node [style=none] (208) at (-4.75, 1.525) {};
		\node [style=none] (209) at (-4.75, 0.975) {};
		\node [style=none] (210) at (-6, 1.525) {};
		\node [style=none] (211) at (-6, 0.975) {};
		\node [style=none] (212) at (-5, 1.525) {};
		\node [style=none] (213) at (-5, 0.975) {};
		\node [style=none] (214) at (-5.375, 1.25) {$\phi$};
		\node [style=none] (215) at (-3, -1.225) {};
		\node [style=none] (217) at (-5.75, 0.975) {};
		\node [style=none] (218) at (-2.5, -1.225) {};
		\node [style=none] (219) at (-2.75, 1.225) {};
		\node [style=none] (220) at (-5, 2.5) {};
		\node [style=none] (221) at (-4, -2.5) {};
		\node [style=none] (224) at (-2.5, 1.775) {};
		\node [style=none] (225) at (-2.5, 1.225) {};
		\node [style=none] (226) at (-3.75, 1.775) {};
		\node [style=none] (227) at (-3.75, 1.225) {};
		\node [style=none] (230) at (-3.125, 1.5) {$Ca$};
		\node [style=none] (234) at (-2, -1.225) {};
		\node [style=none] (235) at (-2, -1.775) {};
		\node [style=none] (236) at (-3.25, -1.225) {};
		\node [style=none] (237) at (-3.25, -1.775) {};
		\node [style=none] (239) at (-2.25, -1.775) {};
		\node [style=none] (240) at (-2.625, -1.5) {$Cu$};
		\node [style=none] (241) at (-3, -1.775) {};
		\node [style=none] (242) at (-4, 3.75) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (244) at (-2.85, 4) {};
		\node [style=none] (245) at (-2.85, 1.775) {};
		\node [style=none] (246) at (-3.25, 4) {};
		\node [style=none] (247) at (-2.425, 4) {};
		\node [style=none] (248) at (-2.825, 4.25) {$a$};
		\node [style=none] (250) at (-1.7, 4) {};
		\node [style=none] (251) at (-2.2, -1.225) {};
		\node [style=none] (252) at (-2.1, 4) {};
		\node [style=none] (253) at (-1.275, 4) {};
		\node [style=none] (254) at (-1.675, 4.25) {$u$};
		\node [style=none] (255) at (-5, 3) {};
		\node [style=none] (256) at (-5, 4.25) {};
		\node [style=none] (257) at (-4, -2.5) {};
		\node [style=none] (258) at (-4, -3) {};
		\node [style=none] (259) at (-4, -4.25) {};
		\node [style=none] (260) at (-2.85, 2.5) {};
		\node [style=none] (261) at (-2.85, 3) {};
		\node [style=none] (262) at (-1.7, 2.5) {};
		\node [style=none] (263) at (-1.7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (247.center) to (246.center);
		\draw [style=new edge style 0] (252.center) to (253.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (253.center) to (252.center);
		\draw (256.center) to (255.center);
		\draw [style=dottededge] (255.center) to (220.center);
		\draw (259.center) to (258.center);
		\draw [style=dottededge] (258.center) to (257.center);
		\draw [style=new edge style 0] (245.center) to (260.center);
		\draw [style=new edge style 0] (261.center) to (244.center);
		\draw [style={green_dotted}] (260.center) to (261.center);
		\draw [style=new edge style 0, in=-90, out=90] (251.center) to (262.center);
		\draw [style=new edge style 0, in=270, out=90] (263.center) to (250.center);
		\draw [style={green_dotted}, in=270, out=90] (262.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.525) {};
		\node [style=none] (2) at (1.75, 1.525) {};
		\node [style=none] (9) at (1.75, -1.525) {};
		\node [style=none] (10) at (-1.5, -1.525) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (1.25, 1.025) {};
		\node [style=none] (52) at (-1, 1.025) {};
		\node [style=none] (53) at (-1, -1.025) {};
		\node [style=none] (54) at (1.25, -1.025) {};
		\node [style=none] (193) at (-1.075, 2.025) {};
		\node [style=none] (194) at (-1.075, 1.525) {};
		\node [style=none] (195) at (-1.075, -1.525) {};
		\node [style=none] (196) at (-1.075, -2.025) {};
		\node [style=none] (203) at (-0.25, 1.025) {};
		\node [style=none] (204) at (-0.25, 0.275) {};
		\node [style=none] (208) at (0.75, 0.275) {};
		\node [style=none] (209) at (0.75, -0.275) {};
		\node [style=none] (210) at (-0.5, 0.275) {};
		\node [style=none] (211) at (-0.5, -0.275) {};
		\node [style=none] (212) at (0.5, 0.275) {};
		\node [style=none] (213) at (0.5, -0.275) {};
		\node [style=none] (214) at (0.125, 0) {$\phi$};
		\node [style=none] (220) at (0.5, 1.025) {};
		\node [style=none] (221) at (0.5, -1.025) {};
		\node [style=none] (255) at (0.5, 1.525) {};
		\node [style=none] (256) at (0.5, 2.025) {};
		\node [style=none] (257) at (0.5, -1.025) {};
		\node [style=none] (258) at (0.5, -1.525) {};
		\node [style=none] (259) at (0.5, -2.025) {};
		\node [style=none] (262) at (-0.25, -1.025) {};
		\node [style=none] (263) at (-0.25, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (256.center) to (255.center);
		\draw [style=dottededge] (255.center) to (220.center);
		\draw (259.center) to (258.center);
		\draw [style=dottededge] (258.center) to (257.center);
		\draw [in=-270, out=-90] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/horizontal_physics_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.575, 1.25) {};
		\node [style=none] (2) at (1.075, 1.25) {};
		\node [style=none] (9) at (1.075, -1.25) {};
		\node [style=none] (10) at (-2.575, -1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$S_{\vb*{x}}$};
		\node [style=none] (12) at (-2.125, 1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (37) at (-2.125, -1.25) {};
		\node [style=none] (38) at (-2.125, -1.75) {};
		\node [style=none] (49) at (-0.925, 0.75) {};
		\node [style=none] (50) at (-1.425, 0.75) {};
		\node [style=none] (51) at (-1.425, -0.75) {};
		\node [style=none] (52) at (-1.925, 0.75) {};
		\node [style=none] (53) at (-1.925, -0.75) {};
		\node [style=none] (54) at (-0.925, -0.75) {};
		\node [style=none] (60) at (-1.425, 0.275) {};
		\node [style=none] (61) at (-1.425, -0.275) {};
		\node [style=none] (106) at (0.575, 0.75) {};
		\node [style=none] (107) at (0.075, 0.75) {};
		\node [style=none] (108) at (0.075, -0.75) {};
		\node [style=none] (109) at (-0.425, 0.75) {};
		\node [style=none] (110) at (-0.425, -0.75) {};
		\node [style=none] (111) at (0.575, -0.75) {};
		\node [style=none] (115) at (0.075, 0.275) {};
		\node [style=none] (116) at (0.075, -0.275) {};
		\node [style=none] (117) at (-1.225, -0.25) {$a$};
		\node [style=none] (118) at (-1.175, 0.25) {$a'$};
		\node [style=none] (119) at (0.275, -0.25) {$b$};
		\node [style=none] (120) at (0.325, 0.25) {$b'$};
		\node [style=none] (121) at (-1.8, -1.75) {$c$};
		\node [style=none] (122) at (-1.75, 1.75) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/in_instrument_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188) at (-1.75, 1.75) {};
		\node [style=none] (189) at (0.999999, -1.975) {};
		\node [style=none] (190) at (-1.75, -0.75) {};
		\node [style=none] (191) at (1, 0.5) {};
		\node [style=none] (245) at (-1.25, -1.25) {};
		\node [style=none] (253) at (-2, -0.75) {};
		\node [style=none] (254) at (-2, -1.25) {};
		\node [style=none] (255) at (-0.250001, -0.75) {};
		\node [style=none] (256) at (-0.250001, -1.25) {};
		\node [style=none] (258) at (-1.125, -1) {$F$};
		\node [style=none] (259) at (-0.5, -0.75) {};
		\node [style=none] (267) at (-1.1, -0.725) {};
		\node [style=none] (312) at (-1.5, -0.75) {};
		\node [style=none] (315) at (0.5, 1) {};
		\node [style=none] (316) at (0.5, 0.5) {};
		\node [style=none] (318) at (1, 0.5) {};
		\node [style=none] (319) at (0.25, 1) {};
		\node [style=none] (320) at (0.25, 0.5) {};
		\node [style=none] (321) at (2, 1) {};
		\node [style=none] (322) at (2, 0.5) {};
		\node [style=none] (323) at (1.125, 0.75) {$E$};
		\node [style=none] (324) at (1.75, 1) {};
		\node [style=none] (325) at (1.75, 0.5) {};
		\node [style=none] (327) at (1.65, 1.025) {};
		\node [style=none] (328) at (1.725, -1.975) {};
		\node [style=none] (329) at (1.725, 0.5) {};
		\node [style=none] (330) at (0.75, 1) {};
		\node [style=none] (331) at (0.5, 0.5) {};
		\node [style=none] (332) at (-0.5, -0.75) {};
		\node [style=none] (334) at (1.125, 1.025) {};
		\node [style=none] (335) at (1.125, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style={morphism_shade}] (319.center)
			 to (321.center)
			 to (322.center)
			 to (320.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (329.center) to (328.center);
		\draw [in=270, out=90] (332.center) to (331.center);
		\draw [style=new edge style 0, in=90, out=-90] (335.center) to (334.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intervention_tiny.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.25, -0.875) {};
		\node [style=none] (396) at (0.25, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_compare.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.3, 1.25) {};
		\node [style=none] (2) at (2.225, 1.25) {};
		\node [style=none] (9) at (2.225, -1.25) {};
		\node [style=none] (10) at (-2.3, -1.25) {};
		\node [style=none] (52) at (-2.3, 0.75) {};
		\node [style=none] (53) at (-2.3, -0.75) {};
		\node [style=none] (188) at (-0.05, 0) {$S$};
		\node [style=none] (191) at (-0.55, 0.75) {};
		\node [style=none] (193) at (-1.8, 0.75) {};
		\node [style=none] (194) at (-1.8, -0.75) {};
		\node [style=none] (195) at (-0.55, -0.75) {};
		\node [style=none] (196) at (-3.075, 0.275) {};
		\node [style=none] (197) at (-3.075, -0.275) {};
		\node [style=none] (198) at (-0.8, 0.275) {};
		\node [style=none] (199) at (-0.8, -0.275) {};
		\node [style=none] (200) at (-2.825, 1.75) {};
		\node [style=none] (201) at (-2.825, -1.75) {};
		\node [style=none] (202) at (-2.825, 0.275) {};
		\node [style=none] (203) at (-2.825, -0.275) {};
		\node [style=none] (210) at (-1.975, 0) {$\phi_1$};
		\node [style=none] (211) at (-1.05, 0.75) {};
		\node [style=none] (212) at (-1.05, 0.275) {};
		\node [style=none] (213) at (-1.05, -0.275) {};
		\node [style=none] (214) at (-1.05, -0.75) {};
		\node [style=none] (215) at (1.725, 0.75) {};
		\node [style=none] (216) at (0.475, 0.75) {};
		\node [style=none] (217) at (0.475, -0.75) {};
		\node [style=none] (218) at (1.725, -0.75) {};
		\node [style=none] (219) at (0.85, 0.275) {};
		\node [style=none] (220) at (0.85, -0.275) {};
		\node [style=none] (221) at (2.975, 0.275) {};
		\node [style=none] (222) at (2.975, -0.275) {};
		\node [style=none] (223) at (1.1, 0.75) {};
		\node [style=none] (224) at (1.1, -0.75) {};
		\node [style=none] (225) at (1.1, 0.275) {};
		\node [style=none] (226) at (1.1, -0.275) {};
		\node [style=none] (227) at (1.9, 0) {$\phi_2$};
		\node [style=none] (228) at (2.725, 1.75) {};
		\node [style=none] (229) at (2.725, 0.275) {};
		\node [style=none] (230) at (2.725, -0.275) {};
		\node [style=none] (231) at (2.725, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_compare_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (237) at (-3.05, 1.5) {};
		\node [style=none] (238) at (2.975, 1.5) {};
		\node [style=none] (239) at (2.975, -1.5) {};
		\node [style=none] (240) at (-3.05, -1.5) {};
		\node [style=none] (241) at (-3.05, 1) {};
		\node [style=none] (242) at (-3.05, -1) {};
		\node [style=none] (243) at (-0.05, 0) {$W$};
		\node [style=none] (244) at (-0.55, 1) {};
		\node [style=none] (245) at (-2.55, 1) {};
		\node [style=none] (246) at (-2.55, -1) {};
		\node [style=none] (247) at (-0.55, -1) {};
		\node [style=none] (248) at (2.475, 1) {};
		\node [style=none] (249) at (0.475, 1) {};
		\node [style=none] (250) at (0.475, -1) {};
		\node [style=none] (251) at (2.475, -1) {};
		\node [style=none] (252) at (0.85, 0.525) {};
		\node [style=none] (253) at (0.85, -0.525) {};
		\node [style=none] (254) at (2.225, 0.525) {};
		\node [style=none] (255) at (2.225, -0.525) {};
		\node [style=none] (256) at (1.1, 1) {};
		\node [style=none] (257) at (1.1, -1) {};
		\node [style=none] (258) at (1.1, 0.525) {};
		\node [style=none] (259) at (1.1, -0.525) {};
		\node [style=none] (260) at (1.55, 0) {$\phi_2$};
		\node [style=none] (261) at (3.725, 0.75) {};
		\node [style=none] (262) at (2.225, 0.275) {};
		\node [style=none] (263) at (-2.275, 0.525) {};
		\node [style=none] (264) at (-2.275, -0.525) {};
		\node [style=none] (265) at (-0.9, 0.525) {};
		\node [style=none] (266) at (-0.9, -0.525) {};
		\node [style=none] (267) at (-1.275, 1) {};
		\node [style=none] (268) at (-1.275, -1) {};
		\node [style=none] (269) at (-1.275, 0.525) {};
		\node [style=none] (270) at (-1.275, -0.525) {};
		\node [style=none] (271) at (-1.575, 0) {$\phi_1$};
		\node [style=none] (272) at (2.225, -0.25) {};
		\node [style=none] (273) at (3.725, -0.725) {};
		\node [style=none] (274) at (-3.775, 0.75) {};
		\node [style=none] (275) at (-2.275, 0.275) {};
		\node [style=none] (276) at (-2.275, -0.25) {};
		\node [style=none] (277) at (-3.775, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (237.center)
			 to (240.center)
			 to (239.center)
			 to (238.center)
			 to cycle;
		\draw [style={hole_shade}] (242.center) to (241.center);
		\draw [style={hole_shade}] (247.center)
			 to (246.center)
			 to (245.center)
			 to (244.center)
			 to cycle;
		\draw [style={hole_shade}] (251.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw (258.center) to (256.center);
		\draw (257.center) to (259.center);
		\draw [style=new edge style 4, in=60, out=-120] (261.center) to (262.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (269.center) to (267.center);
		\draw (268.center) to (270.center);
		\draw [style=new edge style 4, in=120, out=-60] (272.center) to (273.center);
		\draw [style=new edge style 4, in=120, out=-60] (274.center) to (275.center);
		\draw [style=new edge style 4, in=60, out=-120] (276.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_compare_2_easy.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (237) at (-4.05, 2.5) {};
		\node [style=none] (238) at (3.975, 2.5) {};
		\node [style=none] (239) at (3.975, -2.5) {};
		\node [style=none] (240) at (-4.05, -2.5) {};
		\node [style=none] (241) at (-4.05, 1) {};
		\node [style=none] (242) at (-4.05, -1) {};
		\node [style=none] (243) at (-0.05, -1.75) {(\textit{Environment})};
		\node [style=none] (244) at (-0.55, 1) {};
		\node [style=none] (245) at (-3.55, 1) {};
		\node [style=none] (246) at (-3.55, -1) {};
		\node [style=none] (247) at (-0.55, -1) {};
		\node [style=none] (248) at (3.475, 1) {};
		\node [style=none] (249) at (0.475, 1) {};
		\node [style=none] (250) at (0.475, -1) {};
		\node [style=none] (251) at (3.475, -1) {};
		\node [style=none] (252) at (0.85, 0.525) {};
		\node [style=none] (253) at (0.85, -0.525) {};
		\node [style=none] (254) at (3.225, 0.525) {};
		\node [style=none] (255) at (3.225, -0.525) {};
		\node [style=none] (256) at (1.1, 1) {};
		\node [style=none] (257) at (1.1, -1) {};
		\node [style=none] (258) at (1.1, 0.525) {};
		\node [style=none] (259) at (1.1, -0.525) {};
		\node [style=none] (260) at (2.05, 0) {\textbf{Agent 2}};
		\node [style=none] (261) at (5.225, 0.75) {};
		\node [style=none] (262) at (3.225, 0.275) {};
		\node [style=none] (263) at (-3.275, 0.525) {};
		\node [style=none] (264) at (-3.275, -0.525) {};
		\node [style=none] (265) at (-0.9, 0.525) {};
		\node [style=none] (266) at (-0.9, -0.525) {};
		\node [style=none] (267) at (-1.275, 1) {};
		\node [style=none] (268) at (-1.275, -1) {};
		\node [style=none] (269) at (-1.275, 0.525) {};
		\node [style=none] (270) at (-1.275, -0.525) {};
		\node [style=none] (271) at (-2.075, 0) {\textbf{Agent 1}};
		\node [style=none] (272) at (3.225, -0.25) {};
		\node [style=none] (273) at (5.225, -0.725) {};
		\node [style=none] (274) at (-5.275, 0.75) {};
		\node [style=none] (275) at (-3.275, 0.275) {};
		\node [style=none] (276) at (-3.275, -0.25) {};
		\node [style=none] (277) at (-5.275, -0.725) {};
		\node [style=none] (278) at (-5.75, -1) {action};
		\node [style=none] (279) at (5.725, -1) {action};
		\node [style=none] (280) at (5.725, 1) {observation};
		\node [style=none] (281) at (-5.775, 1) {observation};
		\node [style=none] (282) at (-0.025, 1.75) {\textbf{Higher-order transformation}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (237.center)
			 to (240.center)
			 to (239.center)
			 to (238.center)
			 to cycle;
		\draw [style={hole_shade}] (242.center) to (241.center);
		\draw [style={hole_shade}] (247.center)
			 to (246.center)
			 to (245.center)
			 to (244.center)
			 to cycle;
		\draw [style={hole_shade}] (251.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw (258.center) to (256.center);
		\draw (257.center) to (259.center);
		\draw [style=new edge style 4, in=60, out=-120] (261.center) to (262.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (269.center) to (267.center);
		\draw (268.center) to (270.center);
		\draw [style=new edge style 4, in=120, out=-60] (272.center) to (273.center);
		\draw [style=new edge style 4, in=120, out=-60] (274.center) to (275.center);
		\draw [style=new edge style 4, in=60, out=-120] (276.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_compare_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.3, 1.25) {};
		\node [style=none] (2) at (-1.775, 1.25) {};
		\node [style=none] (9) at (-1.775, -1.25) {};
		\node [style=none] (10) at (-6.3, -1.25) {};
		\node [style=none] (52) at (-6.3, 0.75) {};
		\node [style=none] (53) at (-6.3, -0.75) {};
		\node [style=none] (188) at (-4.05, 0) {$S$};
		\node [style=none] (191) at (-4.55, 0.75) {};
		\node [style=none] (193) at (-5.8, 0.75) {};
		\node [style=none] (194) at (-5.8, -0.75) {};
		\node [style=none] (195) at (-4.55, -0.75) {};
		\node [style=none] (196) at (-7.075, 0.275) {};
		\node [style=none] (197) at (-7.075, -0.275) {};
		\node [style=none] (198) at (-4.8, 0.275) {};
		\node [style=none] (199) at (-4.8, -0.275) {};
		\node [style=none] (200) at (-6.825, 1.75) {};
		\node [style=none] (201) at (-6.825, -1.75) {};
		\node [style=none] (202) at (-6.825, 0.275) {};
		\node [style=none] (203) at (-6.825, -0.275) {};
		\node [style=none] (210) at (-5.975, 0) {$\phi_1$};
		\node [style=none] (211) at (-5.05, 0.75) {};
		\node [style=none] (212) at (-5.05, 0.275) {};
		\node [style=none] (213) at (-5.05, -0.275) {};
		\node [style=none] (214) at (-5.05, -0.75) {};
		\node [style=none] (215) at (-2.275, 0.75) {};
		\node [style=none] (216) at (-3.525, 0.75) {};
		\node [style=none] (217) at (-3.525, -0.75) {};
		\node [style=none] (218) at (-2.275, -0.75) {};
		\node [style=none] (219) at (-3.15, 0.275) {};
		\node [style=none] (220) at (-3.15, -0.275) {};
		\node [style=none] (221) at (-1.025, 0.275) {};
		\node [style=none] (222) at (-1.025, -0.275) {};
		\node [style=none] (223) at (-2.9, 0.75) {};
		\node [style=none] (224) at (-2.9, -0.75) {};
		\node [style=none] (225) at (-2.9, 0.275) {};
		\node [style=none] (226) at (-2.9, -0.275) {};
		\node [style=none] (227) at (-2.1, 0) {$\phi_2$};
		\node [style=none] (228) at (-1.275, 1.75) {};
		\node [style=none] (229) at (-1.275, 0.275) {};
		\node [style=none] (230) at (-1.275, -0.275) {};
		\node [style=none] (231) at (-1.275, -1.75) {};
		\node [style=none] (233) at (-4, 1.25) {};
		\node [style=none] (234) at (-4, 1.75) {};
		\node [style=none] (235) at (-4, -1.25) {};
		\node [style=none] (236) at (-4, -1.75) {};
		\node [style=none] (237) at (1.45, 1.5) {};
		\node [style=none] (238) at (7.475, 1.5) {};
		\node [style=none] (239) at (7.475, -1.5) {};
		\node [style=none] (240) at (1.45, -1.5) {};
		\node [style=none] (241) at (1.45, 1) {};
		\node [style=none] (242) at (1.45, -1) {};
		\node [style=none] (243) at (4.45, 0) {$W$};
		\node [style=none] (244) at (3.95, 1) {};
		\node [style=none] (245) at (1.95, 1) {};
		\node [style=none] (246) at (1.95, -1) {};
		\node [style=none] (247) at (3.95, -1) {};
		\node [style=none] (248) at (6.975, 1) {};
		\node [style=none] (249) at (4.975, 1) {};
		\node [style=none] (250) at (4.975, -1) {};
		\node [style=none] (251) at (6.975, -1) {};
		\node [style=none] (252) at (5.35, 0.525) {};
		\node [style=none] (253) at (5.35, -0.525) {};
		\node [style=none] (254) at (6.725, 0.525) {};
		\node [style=none] (255) at (6.725, -0.525) {};
		\node [style=none] (256) at (5.6, 1) {};
		\node [style=none] (257) at (5.6, -1) {};
		\node [style=none] (258) at (5.6, 0.525) {};
		\node [style=none] (259) at (5.6, -0.525) {};
		\node [style=none] (260) at (6.05, 0) {$\phi_2$};
		\node [style=none] (261) at (8.225, 0.75) {};
		\node [style=none] (262) at (6.725, 0.275) {};
		\node [style=none] (263) at (2.225, 0.525) {};
		\node [style=none] (264) at (2.225, -0.525) {};
		\node [style=none] (265) at (3.6, 0.525) {};
		\node [style=none] (266) at (3.6, -0.525) {};
		\node [style=none] (267) at (3.225, 1) {};
		\node [style=none] (268) at (3.225, -1) {};
		\node [style=none] (269) at (3.225, 0.525) {};
		\node [style=none] (270) at (3.225, -0.525) {};
		\node [style=none] (271) at (2.925, 0) {$\phi_1$};
		\node [style=none] (272) at (6.725, -0.25) {};
		\node [style=none] (273) at (8.225, -0.725) {};
		\node [style=none] (274) at (0.725, 0.75) {};
		\node [style=none] (275) at (2.225, 0.275) {};
		\node [style=none] (276) at (2.225, -0.25) {};
		\node [style=none] (277) at (0.725, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw [style={supermap_shade}] (237.center)
			 to (240.center)
			 to (239.center)
			 to (238.center)
			 to cycle;
		\draw [style={hole_shade}] (242.center) to (241.center);
		\draw [style={hole_shade}] (247.center)
			 to (246.center)
			 to (245.center)
			 to (244.center)
			 to cycle;
		\draw [style={hole_shade}] (251.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw (258.center) to (256.center);
		\draw (257.center) to (259.center);
		\draw [style=new edge style 4, in=60, out=-120] (261.center) to (262.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (269.center) to (267.center);
		\draw (268.center) to (270.center);
		\draw [style=new edge style 4, in=120, out=-60] (272.center) to (273.center);
		\draw [style=new edge style 4, in=120, out=-60] (274.center) to (275.center);
		\draw [style=new edge style 4, in=60, out=-120] (276.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_compare_easy.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (1.725, -0.725) {};
		\node [style=none] (197) at (1.725, -1.775) {};
		\node [style=none] (198) at (-0.55, -0.725) {};
		\node [style=none] (199) at (-0.55, -1.775) {};
		\node [style=none] (200) at (1.475, 2) {};
		\node [style=none] (201) at (1.475, -2.25) {};
		\node [style=none] (202) at (1.475, -0.725) {};
		\node [style=none] (203) at (1.475, -1.775) {};
		\node [style=none] (210) at (0.625, -1.25) {Gate 1};
		\node [style=none] (213) at (-0.3, -1.775) {};
		\node [style=none] (214) at (-0.3, -2.25) {};
		\node [style=none] (219) at (0.05, 1.525) {};
		\node [style=none] (220) at (0.05, 0.475) {};
		\node [style=none] (221) at (-2.075, 1.525) {};
		\node [style=none] (222) at (-2.075, 0.475) {};
		\node [style=none] (223) at (-0.2, 2) {};
		\node [style=none] (224) at (-0.2, -0.75) {};
		\node [style=none] (225) at (-0.2, 1.525) {};
		\node [style=none] (226) at (-0.2, 0.475) {};
		\node [style=none] (227) at (-1, 1) {Gate 2};
		\node [style=none] (228) at (-1.825, 2) {};
		\node [style=none] (229) at (-1.825, 1.525) {};
		\node [style=none] (230) at (-1.825, 0.475) {};
		\node [style=none] (231) at (-1.825, -2.25) {};
		\node [style=none] (232) at (-2.5, -2.75) {};
		\node [style=none] (233) at (2.25, -2.75) {};
		\node [style=none] (234) at (-2.5, 2.5) {};
		\node [style=none] (235) at (-2.5, 3) {{\color{blue} Time}};
		\node [style=none] (236) at (2.25, -3.25) {{\color{blue} Space}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (213.center) to (214.center);
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw [style=arrow] (232.center) to (234.center);
		\draw [style=arrow] (232.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1_inside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (9) at (2, -2.5) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (-1.75, 0) {$S$};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (1.5, -2) {};
		\node [style=none] (184) at (-1.25, 0.275) {};
		\node [style=none] (185) at (-1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -2) {};
		\node [style=none] (190) at (-1, 0.275) {};
		\node [style=none] (191) at (-1, -0.275) {};
		\node [style=none] (192) at (-0.625001, 0) {$\phi$};
		\node [style=none] (193) at (-1.575, 3) {};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -2.5) {};
		\node [style=none] (196) at (-1.575, -3) {};
		\node [style=none] (199) at (-0.25, 0.25) {};
		\node [style=none] (201) at (0.25, 1) {};
		\node [style=none] (202) at (-0.25, 0.275) {};
		\node [style=none] (203) at (-0.25, -0.275) {};
		\node [style=none] (204) at (0.25, -1) {};
		\node [style=none] (206) at (0, -0.975) {};
		\node [style=none] (207) at (0, -1.525) {};
		\node [style=none] (208) at (1.25, -0.975) {};
		\node [style=none] (209) at (1.25, -1.525) {};
		\node [style=none] (210) at (0.25, -0.975) {};
		\node [style=none] (211) at (0.25, -1.525) {};
		\node [style=none] (212) at (0.625, -1.25) {$f$};
		\node [style=none] (213) at (1, -0.975) {};
		\node [style=none] (214) at (1, -1.525) {};
		\node [style=none] (215) at (0, 1.525) {};
		\node [style=none] (216) at (0, 0.975) {};
		\node [style=none] (217) at (1.25, 1.525) {};
		\node [style=none] (218) at (1.25, 0.975) {};
		\node [style=none] (219) at (0.25, 1.525) {};
		\node [style=none] (220) at (0.25, 0.975) {};
		\node [style=none] (221) at (0.625, 1.25) {$g$};
		\node [style=none] (222) at (1, 1.525) {};
		\node [style=none] (223) at (1, 0.975) {};
		\node [style=none] (224) at (1, 2) {};
		\node [style=none] (225) at (1, -2) {};
		\node [style=none] (226) at (1, 2.5) {};
		\node [style=none] (227) at (1, 3) {};
		\node [style=none] (228) at (1, -2.5) {};
		\node [style=none] (229) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1_outside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.75, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, -1.975) {};
		\node [style=none] (207) at (0.5, -2.525) {};
		\node [style=none] (208) at (1.75, -1.975) {};
		\node [style=none] (209) at (1.75, -2.525) {};
		\node [style=none] (210) at (0.75, -1.975) {};
		\node [style=none] (211) at (0.75, -2.525) {};
		\node [style=none] (212) at (1.125, -2.25) {$f$};
		\node [style=none] (213) at (1.5, -1.975) {};
		\node [style=none] (214) at (1.5, -2.525) {};
		\node [style=none] (215) at (0.5, 2.525) {};
		\node [style=none] (216) at (0.5, 1.975) {};
		\node [style=none] (217) at (1.75, 2.525) {};
		\node [style=none] (218) at (1.75, 1.975) {};
		\node [style=none] (219) at (0.75, 2.525) {};
		\node [style=none] (220) at (0.75, 1.975) {};
		\node [style=none] (221) at (1.125, 2.25) {$g$};
		\node [style=none] (222) at (1.5, 2.525) {};
		\node [style=none] (223) at (1.5, 1.975) {};
		\node [style=none] (224) at (1.5, 3) {};
		\node [style=none] (225) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.5) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1, -2.225) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (208) at (2, -2.225) {};
		\node [style=none] (209) at (2, -2.775) {};
		\node [style=none] (210) at (0.75, -2.225) {};
		\node [style=none] (211) at (0.75, -2.775) {};
		\node [style=none] (212) at (1.75, -2.225) {};
		\node [style=none] (213) at (1.75, -2.775) {};
		\node [style=none] (214) at (1.375, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3) {};
		\node [style=none] (217) at (1, -2.775) {};
		\node [style=none] (218) at (2.25, -3) {};
		\node [style=none] (219) at (2.25, 1.5) {};
		\node [style=none] (220) at (1.75, 2.5) {};
		\node [style=none] (221) at (1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (2.75, 2.25) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (-2, 0) {$S$};
		\node [style=none] (49) at (2.25, 1.75) {};
		\node [style=none] (52) at (-1.75, 1.75) {};
		\node [style=none] (53) at (-1.75, -1.5) {};
		\node [style=none] (54) at (2.25, -1.5) {};
		\node [style=none] (188) at (-1.25, 1.75) {};
		\node [style=none] (193) at (-1.825, 2.75) {};
		\node [style=none] (194) at (-1.825, 2.25) {};
		\node [style=none] (195) at (-1.825, -2) {};
		\node [style=none] (196) at (-1.825, -2.5) {};
		\node [style=none] (197) at (-0.5, 0.75) {};
		\node [style=none] (198) at (0.5, 0.025) {};
		\node [style=none] (199) at (-1.25, -1.5) {};
		\node [style=none] (200) at (-1.25, 1.75) {};
		\node [style=none] (208) at (1.5, 0.025) {};
		\node [style=none] (209) at (1.5, -0.525) {};
		\node [style=none] (210) at (0.25, 0.025) {};
		\node [style=none] (211) at (0.25, -0.525) {};
		\node [style=none] (212) at (1.25, 0.025) {};
		\node [style=none] (213) at (1.25, -0.525) {};
		\node [style=none] (214) at (0.875, -0.25) {$\phi$};
		\node [style=none] (215) at (0.5, -0.75) {};
		\node [style=none] (217) at (0.5, -0.525) {};
		\node [style=none] (218) at (1.75, -0.75) {};
		\node [style=none] (219) at (1.75, 0.75) {};
		\node [style=none] (220) at (1.25, 1.75) {};
		\node [style=none] (221) at (1.25, -1.5) {};
		\node [style=none] (222) at (1.25, -2) {};
		\node [style=none] (223) at (1.25, -2.5) {};
		\node [style=none] (224) at (1.25, 2.25) {};
		\node [style=none] (225) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw [bend left=90] (197.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw [style=dottededge] (224.center) to (220.center);
		\draw [style=dottededge] (221.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.425, 1.25) {};
		\node [style=none] (2) at (2.575, 1.25) {};
		\node [style=none] (9) at (2.575, -1.25) {};
		\node [style=none] (10) at (-2.425, -1.25) {};
		\node [style=none] (11) at (-2.15, 1) {$S$};
		\node [style=none] (49) at (-0.175, 0.75) {};
		\node [style=none] (52) at (-1.925, 0.75) {};
		\node [style=none] (53) at (-1.925, -0.75) {};
		\node [style=none] (54) at (-0.175, -0.75) {};
		\node [style=none] (106) at (2.075, 0.75) {};
		\node [style=none] (107) at (0.825, 0.75) {};
		\node [style=none] (108) at (0.825, -0.75) {};
		\node [style=none] (109) at (0.325, 0.75) {};
		\node [style=none] (110) at (0.325, -0.75) {};
		\node [style=none] (111) at (2.075, -0.75) {};
		\node [style=none] (115) at (0.825, 0.275) {};
		\node [style=none] (116) at (0.825, -0.275) {};
		\node [style=none] (151) at (1.9, 0.25) {};
		\node [style=none] (152) at (1.9, -0.25) {};
		\node [style=none] (153) at (0.65, 0.25) {};
		\node [style=none] (154) at (0.65, -0.25) {};
		\node [style=none] (155) at (1.65, 0.75) {};
		\node [style=none] (156) at (1.65, -0.725) {};
		\node [style=none] (157) at (1.65, 0.25) {};
		\node [style=none] (158) at (1.65, -0.25) {};
		\node [style=none] (163) at (1.275, 0) {$\phi_2$};
		\node [style=none] (164) at (1.65, 1.75) {};
		\node [style=none] (165) at (1.65, 1.25) {};
		\node [style=none] (166) at (1.65, -1.25) {};
		\node [style=none] (167) at (1.65, -1.75) {};
		\node [style=none] (172) at (1.65, 1.25) {};
		\node [style=none] (184) at (-1.75, 0.25) {};
		\node [style=none] (185) at (-1.75, -0.25) {};
		\node [style=none] (186) at (-0.500001, 0.25) {};
		\node [style=none] (187) at (-0.500001, -0.25) {};
		\node [style=none] (188) at (-1.5, 0.75) {};
		\node [style=none] (189) at (-1.5, -0.725) {};
		\node [style=none] (190) at (-1.5, 0.25) {};
		\node [style=none] (191) at (-1.5, -0.25) {};
		\node [style=none] (192) at (-1.125, 0) {$\phi_1$};
		\node [style=none] (193) at (-2, 1.75) {};
		\node [style=none] (194) at (-2, 1.25) {};
		\node [style=none] (195) at (-2, -1.25) {};
		\node [style=none] (196) at (-2, -1.75) {};
		\node [style=none] (197) at (-0.75, 0.75) {};
		\node [style=none] (198) at (-0.75, -0.725) {};
		\node [style=none] (199) at (-0.75, 0.25) {};
		\node [style=none] (200) at (-0.75, -0.25) {};
		\node [style=none] (201) at (-0.75, 1.75) {};
		\node [style=none] (202) at (-0.75, 1.25) {};
		\node [style=none] (203) at (-0.75, -1.25) {};
		\node [style=none] (204) at (-0.75, -1.75) {};
		\node [style=none] (205) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [style=dottededge] (172.center) to (155.center);
		\draw [style=dottededge] (156.center) to (166.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_basic.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi_1$};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (210) at (0.25, -1.75) {};
		\node [style=none] (220) at (0.25, 1.75) {};
		\node [style=none] (228) at (3.825, 0.75) {};
		\node [style=none] (229) at (2.075, 0.75) {};
		\node [style=none] (230) at (2.075, -0.75) {};
		\node [style=none] (231) at (3.825, -0.75) {};
		\node [style=none] (232) at (2.325, 0.275) {};
		\node [style=none] (233) at (2.325, -0.275) {};
		\node [style=none] (234) at (3.575, 0.275) {};
		\node [style=none] (235) at (3.575, -0.275) {};
		\node [style=none] (236) at (2.575, 0.75) {};
		\node [style=none] (237) at (2.575, -0.75) {};
		\node [style=none] (238) at (2.575, 0.275) {};
		\node [style=none] (239) at (2.575, -0.275) {};
		\node [style=none] (240) at (2.95, 0) {$\phi_2$};
		\node [style=none] (245) at (3.325, 0.75) {};
		\node [style=none] (246) at (3.325, -0.75) {};
		\node [style=none] (247) at (3.325, 0.275) {};
		\node [style=none] (248) at (3.325, -0.275) {};
		\node [style=none] (249) at (3.325, 1.75) {};
		\node [style=none] (250) at (3.325, 1.25) {};
		\node [style=none] (251) at (3.325, -1.25) {};
		\node [style=none] (252) at (3.325, -1.75) {};
		\node [style=none] (253) at (3.325, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_inside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (3.825, 2.5) {};
		\node [style=none] (9) at (3.825, -2.5) {};
		\node [style=none] (10) at (-4.25, -2.5) {};
		\node [style=none] (11) at (-4, 0) {$S$};
		\node [style=none] (49) at (-0.75, 2) {};
		\node [style=none] (52) at (-3.75, 2) {};
		\node [style=none] (53) at (-3.75, -2) {};
		\node [style=none] (54) at (-0.75, -2) {};
		\node [style=none] (184) at (-3.5, 0.275) {};
		\node [style=none] (185) at (-3.5, -0.275) {};
		\node [style=none] (186) at (-2.25, 0.275) {};
		\node [style=none] (187) at (-2.25, -0.275) {};
		\node [style=none] (188) at (-3.25, 2) {};
		\node [style=none] (189) at (-3.25, -2) {};
		\node [style=none] (190) at (-3.25, 0.275) {};
		\node [style=none] (191) at (-3.25, -0.275) {};
		\node [style=none] (192) at (-2.875, 0) {$\phi_1$};
		\node [style=none] (193) at (-3.825, 3) {};
		\node [style=none] (194) at (-3.825, 2.5) {};
		\node [style=none] (195) at (-3.825, -2.5) {};
		\node [style=none] (196) at (-3.825, -3) {};
		\node [style=none] (201) at (-2, 0.975) {};
		\node [style=none] (202) at (-2.5, 0.275) {};
		\node [style=none] (203) at (-2.5, -0.275) {};
		\node [style=none] (204) at (-2, -0.975) {};
		\node [style=none] (206) at (-2.25, -0.975) {};
		\node [style=none] (207) at (-2.25, -1.525) {};
		\node [style=none] (208) at (-1, -0.975) {};
		\node [style=none] (209) at (-1, -1.525) {};
		\node [style=none] (211) at (-2, -1.525) {};
		\node [style=none] (212) at (-1.625, -1.25) {$f_1$};
		\node [style=none] (213) at (-1.25, -0.975) {};
		\node [style=none] (214) at (-1.25, -1.525) {};
		\node [style=none] (215) at (-2.25, 1.525) {};
		\node [style=none] (216) at (-2.25, 0.975) {};
		\node [style=none] (217) at (-1, 1.525) {};
		\node [style=none] (218) at (-1, 0.975) {};
		\node [style=none] (219) at (-2, 1.525) {};
		\node [style=none] (221) at (-1.625, 1.25) {$g_1$};
		\node [style=none] (222) at (-1.25, 1.525) {};
		\node [style=none] (223) at (-1.25, 0.975) {};
		\node [style=none] (224) at (-1.25, 2) {};
		\node [style=none] (225) at (-1.25, -2) {};
		\node [style=none] (226) at (-1.25, 2.5) {};
		\node [style=none] (227) at (-1.25, 3) {};
		\node [style=none] (228) at (-1.25, -2.5) {};
		\node [style=none] (229) at (-1.25, -3) {};
		\node [style=none] (230) at (3.325, 2) {};
		\node [style=none] (231) at (0.325, 2) {};
		\node [style=none] (232) at (0.325, -2) {};
		\node [style=none] (233) at (3.325, -2) {};
		\node [style=none] (234) at (0.575, 0.275) {};
		\node [style=none] (235) at (0.575, -0.275) {};
		\node [style=none] (236) at (1.825, 0.275) {};
		\node [style=none] (237) at (1.825, -0.275) {};
		\node [style=none] (238) at (0.825, 2) {};
		\node [style=none] (239) at (0.825, -2) {};
		\node [style=none] (240) at (0.825, 0.275) {};
		\node [style=none] (241) at (0.825, -0.275) {};
		\node [style=none] (242) at (1.2, 0) {$\phi_2$};
		\node [style=none] (249) at (2.075, 0.975) {};
		\node [style=none] (250) at (1.575, 0.275) {};
		\node [style=none] (251) at (1.575, -0.275) {};
		\node [style=none] (252) at (2.075, -0.975) {};
		\node [style=none] (254) at (1.825, -0.975) {};
		\node [style=none] (255) at (1.825, -1.525) {};
		\node [style=none] (256) at (3.075, -0.975) {};
		\node [style=none] (257) at (3.075, -1.525) {};
		\node [style=none] (259) at (2.075, -1.525) {};
		\node [style=none] (260) at (2.45, -1.25) {$f_2$};
		\node [style=none] (261) at (2.825, -0.975) {};
		\node [style=none] (262) at (2.825, -1.525) {};
		\node [style=none] (263) at (1.825, 1.525) {};
		\node [style=none] (264) at (1.825, 0.975) {};
		\node [style=none] (265) at (3.075, 1.525) {};
		\node [style=none] (266) at (3.075, 0.975) {};
		\node [style=none] (267) at (2.075, 1.525) {};
		\node [style=none] (269) at (2.45, 1.25) {$g_2$};
		\node [style=none] (270) at (2.825, 1.525) {};
		\node [style=none] (271) at (2.825, 0.975) {};
		\node [style=none] (272) at (2.825, 2) {};
		\node [style=none] (273) at (2.825, -2) {};
		\node [style=none] (274) at (2.825, 2.5) {};
		\node [style=none] (275) at (2.825, 3) {};
		\node [style=none] (276) at (2.825, -2.5) {};
		\node [style=none] (277) at (2.825, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
		\draw [style={hole_shade}] (233.center)
			 to (232.center)
			 to (231.center)
			 to (230.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw (240.center) to (238.center);
		\draw (241.center) to (239.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style={morphism_shade}] (254.center)
			 to (256.center)
			 to (257.center)
			 to (255.center)
			 to cycle;
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (271.center) to (261.center);
		\draw (272.center) to (270.center);
		\draw (273.center) to (262.center);
		\draw (277.center) to (276.center);
		\draw (275.center) to (274.center);
		\draw [style=dottededge] (274.center) to (272.center);
		\draw [style=dottededge] (273.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_outside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi_1$};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.75, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, -1.975) {};
		\node [style=none] (207) at (0.5, -2.525) {};
		\node [style=none] (208) at (1.75, -1.975) {};
		\node [style=none] (209) at (1.75, -2.525) {};
		\node [style=none] (210) at (0.75, -1.975) {};
		\node [style=none] (211) at (0.75, -2.525) {};
		\node [style=none] (212) at (1.125, -2.25) {$f_1$};
		\node [style=none] (213) at (1.5, -1.975) {};
		\node [style=none] (214) at (1.5, -2.525) {};
		\node [style=none] (215) at (0.5, 2.525) {};
		\node [style=none] (216) at (0.5, 1.975) {};
		\node [style=none] (217) at (1.75, 2.525) {};
		\node [style=none] (218) at (1.75, 1.975) {};
		\node [style=none] (219) at (0.75, 2.525) {};
		\node [style=none] (220) at (0.75, 1.975) {};
		\node [style=none] (221) at (1.125, 2.25) {$g_1$};
		\node [style=none] (222) at (1.5, 2.525) {};
		\node [style=none] (223) at (1.5, 1.975) {};
		\node [style=none] (224) at (1.5, 3) {};
		\node [style=none] (225) at (1.5, -3) {};
		\node [style=none] (227) at (4.325, -1.25) {};
		\node [style=none] (228) at (3.825, 0.75) {};
		\node [style=none] (229) at (2.075, 0.75) {};
		\node [style=none] (230) at (2.075, -0.75) {};
		\node [style=none] (231) at (3.825, -0.75) {};
		\node [style=none] (232) at (2.325, 0.275) {};
		\node [style=none] (233) at (2.325, -0.275) {};
		\node [style=none] (234) at (3.575, 0.275) {};
		\node [style=none] (235) at (3.575, -0.275) {};
		\node [style=none] (236) at (2.575, 0.75) {};
		\node [style=none] (237) at (2.575, -0.75) {};
		\node [style=none] (238) at (2.575, 0.275) {};
		\node [style=none] (239) at (2.575, -0.275) {};
		\node [style=none] (240) at (2.95, 0) {$\phi_2$};
		\node [style=none] (245) at (3.325, 0.75) {};
		\node [style=none] (246) at (3.325, -0.75) {};
		\node [style=none] (247) at (3.325, 0.275) {};
		\node [style=none] (248) at (3.325, -0.275) {};
		\node [style=none] (249) at (3.825, 1.975) {};
		\node [style=none] (250) at (3.325, 1.25) {};
		\node [style=none] (251) at (3.325, -1.25) {};
		\node [style=none] (252) at (3.825, -1.975) {};
		\node [style=none] (253) at (3.325, 1.25) {};
		\node [style=none] (254) at (3.575, -1.975) {};
		\node [style=none] (255) at (3.575, -2.525) {};
		\node [style=none] (256) at (4.825, -1.975) {};
		\node [style=none] (257) at (4.825, -2.525) {};
		\node [style=none] (258) at (3.825, -1.975) {};
		\node [style=none] (259) at (3.825, -2.525) {};
		\node [style=none] (260) at (4.2, -2.25) {$f_2$};
		\node [style=none] (261) at (4.575, -1.975) {};
		\node [style=none] (262) at (4.575, -2.525) {};
		\node [style=none] (263) at (3.575, 2.525) {};
		\node [style=none] (264) at (3.575, 1.975) {};
		\node [style=none] (265) at (4.825, 2.525) {};
		\node [style=none] (266) at (4.825, 1.975) {};
		\node [style=none] (267) at (3.825, 2.525) {};
		\node [style=none] (268) at (3.825, 1.975) {};
		\node [style=none] (269) at (4.2, 2.25) {$g_2$};
		\node [style=none] (270) at (4.575, 2.525) {};
		\node [style=none] (271) at (4.575, 1.975) {};
		\node [style=none] (272) at (4.575, 3) {};
		\node [style=none] (273) at (4.575, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
		\draw [style={morphism_shade}] (254.center)
			 to (256.center)
			 to (257.center)
			 to (255.center)
			 to cycle;
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (271.center) to (261.center);
		\draw (272.center) to (270.center);
		\draw (273.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_outside_abs.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (3, -1.25) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=none] (4) at (-3.25, 0) {$S$};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-2.75, 0.275) {};
		\node [style=none] (10) at (-2.75, -0.275) {};
		\node [style=none] (11) at (-1.5, 0.275) {};
		\node [style=none] (12) at (-1.5, -0.275) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, 0.275) {};
		\node [style=none] (16) at (-2.5, -0.275) {};
		\node [style=none] (17) at (-2.125, 0) {$\phi_1$};
		\node [style=none] (18) at (-3.075, 3) {};
		\node [style=none] (19) at (-3.075, 1.25) {};
		\node [style=none] (20) at (-3.075, -1.25) {};
		\node [style=none] (21) at (-3.075, -3) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=none] (24) at (-1.75, 0.275) {};
		\node [style=none] (25) at (-1.75, -0.275) {};
		\node [style=none] (26) at (-1.25, 1.975) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (-1.75, -1.25) {};
		\node [style=none] (29) at (-1.25, -1.975) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=none] (31) at (-1.5, -1.975) {};
		\node [style=none] (32) at (-1.5, -2.525) {};
		\node [style=none] (33) at (-0.25, -1.975) {};
		\node [style=none] (34) at (-0.25, -2.525) {};
		\node [style=none] (35) at (-1.25, -1.975) {};
		\node [style=none] (36) at (-1.25, -2.525) {};
		\node [style=none] (37) at (-0.875, -2.25) {$f_1$};
		\node [style=none] (38) at (-0.5, -1.975) {};
		\node [style=none] (39) at (-0.5, -2.525) {};
		\node [style=none] (40) at (-1.5, 2.525) {};
		\node [style=none] (41) at (-1.5, 1.975) {};
		\node [style=none] (42) at (-0.25, 2.525) {};
		\node [style=none] (43) at (-0.25, 1.975) {};
		\node [style=none] (44) at (-1.25, 2.525) {};
		\node [style=none] (45) at (-1.25, 1.975) {};
		\node [style=none] (46) at (-0.875, 2.25) {$g_1$};
		\node [style=none] (47) at (-0.5, 2.525) {};
		\node [style=none] (48) at (-0.5, 1.975) {};
		\node [style=none] (49) at (-0.5, 3) {};
		\node [style=none] (50) at (-0.5, -3) {};
		\node [style=none] (51) at (3.075, -1.25) {};
		\node [style=none] (52) at (2.575, 0.75) {};
		\node [style=none] (53) at (0.825, 0.75) {};
		\node [style=none] (54) at (0.825, -0.75) {};
		\node [style=none] (55) at (2.575, -0.75) {};
		\node [style=none] (56) at (1.075, 0.275) {};
		\node [style=none] (57) at (1.075, -0.275) {};
		\node [style=none] (58) at (2.325, 0.275) {};
		\node [style=none] (59) at (2.325, -0.275) {};
		\node [style=none] (60) at (1.325, 0.75) {};
		\node [style=none] (61) at (1.325, -0.75) {};
		\node [style=none] (62) at (1.325, 0.275) {};
		\node [style=none] (63) at (1.325, -0.275) {};
		\node [style=none] (64) at (1.7, 0) {$\phi_n$};
		\node [style=none] (65) at (2.075, 0.75) {};
		\node [style=none] (66) at (2.075, -0.75) {};
		\node [style=none] (67) at (2.075, 0.275) {};
		\node [style=none] (68) at (2.075, -0.275) {};
		\node [style=none] (69) at (2.575, 1.975) {};
		\node [style=none] (70) at (2.075, 1.25) {};
		\node [style=none] (71) at (2.075, -1.25) {};
		\node [style=none] (72) at (2.575, -1.975) {};
		\node [style=none] (73) at (2.075, 1.25) {};
		\node [style=none] (74) at (2.325, -1.975) {};
		\node [style=none] (75) at (2.325, -2.525) {};
		\node [style=none] (76) at (3.575, -1.975) {};
		\node [style=none] (77) at (3.575, -2.525) {};
		\node [style=none] (78) at (2.575, -1.975) {};
		\node [style=none] (79) at (2.575, -2.525) {};
		\node [style=none] (80) at (2.95, -2.25) {$f_n$};
		\node [style=none] (81) at (3.325, -1.975) {};
		\node [style=none] (82) at (3.325, -2.525) {};
		\node [style=none] (83) at (2.325, 2.525) {};
		\node [style=none] (84) at (2.325, 1.975) {};
		\node [style=none] (85) at (3.575, 2.525) {};
		\node [style=none] (86) at (3.575, 1.975) {};
		\node [style=none] (87) at (2.575, 2.525) {};
		\node [style=none] (88) at (2.575, 1.975) {};
		\node [style=none] (89) at (2.95, 2.25) {$g_n$};
		\node [style=none] (90) at (3.325, 2.525) {};
		\node [style=none] (91) at (3.325, 1.975) {};
		\node [style=none] (92) at (3.325, 3) {};
		\node [style=none] (93) at (3.325, -3) {};
		\node [style=none] (94) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw [in=270, out=90] (27.center) to (26.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [style=dottededge] (30.center) to (22.center);
		\draw [style=dottededge] (23.center) to (28.center);
		\draw [style={morphism_shade}] (31.center)
			 to (33.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
		\draw [style={morphism_shade}] (40.center)
			 to (42.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw (48.center) to (38.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (39.center);
		\draw [style={hole_shade}] (55.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style={morphism_shade}] (56.center)
			 to (58.center)
			 to (59.center)
			 to (57.center)
			 to cycle;
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (67.center) to (65.center);
		\draw (68.center) to (66.center);
		\draw [in=270, out=90] (70.center) to (69.center);
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [style=dottededge] (73.center) to (65.center);
		\draw [style=dottededge] (66.center) to (71.center);
		\draw [style={morphism_shade}] (74.center)
			 to (76.center)
			 to (77.center)
			 to (75.center)
			 to cycle;
		\draw [style={morphism_shade}] (83.center)
			 to (85.center)
			 to (86.center)
			 to (84.center)
			 to cycle;
		\draw (91.center) to (81.center);
		\draw (92.center) to (90.center);
		\draw (93.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_swap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_fund_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.85, 1.625) {};
		\node [style=none] (2) at (2.75, 1.625) {};
		\node [style=none] (9) at (2.75, -0.875) {};
		\node [style=none] (10) at (-2.85, -0.875) {};
		\node [style=none] (11) at (-2.6, 0.375) {$S$};
		\node [style=none] (49) at (2.25, 1.125) {};
		\node [style=none] (52) at (0.5, 1.125) {};
		\node [style=none] (53) at (0.5, -0.375) {};
		\node [style=none] (54) at (2.25, -0.375) {};
		\node [style=none] (184) at (0.749999, 0.65) {};
		\node [style=none] (185) at (0.749999, 0.1) {};
		\node [style=none] (186) at (2, 0.65) {};
		\node [style=none] (187) at (2, 0.1) {};
		\node [style=none] (188) at (0.999999, 1.125) {};
		\node [style=none] (189) at (0.999999, -0.375) {};
		\node [style=none] (190) at (0.999999, 0.65) {};
		\node [style=none] (191) at (0.999999, 0.1) {};
		\node [style=none] (192) at (1.375, 0.375) {$\phi_2$};
		\node [style=none] (193) at (-2.425, 2.875) {};
		\node [style=none] (194) at (-2.425, 1.625) {};
		\node [style=none] (195) at (-2.425, -0.875) {};
		\node [style=none] (196) at (-2.425, -3.375) {};
		\node [style=none] (197) at (1.75, 1.125) {};
		\node [style=none] (198) at (1.75, -0.35) {};
		\node [style=none] (199) at (1.75, 0.65) {};
		\node [style=none] (200) at (1.75, 0.1) {};
		\node [style=none] (201) at (1.75, 2.875) {};
		\node [style=none] (202) at (1.75, 1.625) {};
		\node [style=none] (203) at (1.75, -0.875) {};
		\node [style=none] (204) at (1.75, -3.375) {};
		\node [style=none] (205) at (1.75, 1.625) {};
		\node [style=none] (228) at (-0.6, 1.125) {};
		\node [style=none] (229) at (-2.35, 1.125) {};
		\node [style=none] (230) at (-2.35, -0.375) {};
		\node [style=none] (231) at (-0.6, -0.375) {};
		\node [style=none] (232) at (-1.85, 1.125) {};
		\node [style=none] (238) at (-1.1, 1.125) {};
		\node [style=none] (239) at (-1.1, -0.375) {};
		\node [style=none] (240) at (-1.85, -0.375) {};
		\node [style=none] (241) at (-1.85, 1.125) {};
		\node [style=none] (242) at (-1.1, 1.875) {};
		\node [style=none] (243) at (-1.1, 1.625) {};
		\node [style=none] (244) at (-1.1, -0.875) {};
		\node [style=none] (245) at (-1.1, -1.85) {};
		\node [style=none] (246) at (-1.1, 1.625) {};
		\node [style=none] (248) at (-0.1, -1.85) {};
		\node [style=none] (249) at (-0.1, -2.4) {};
		\node [style=none] (250) at (-1.35, -1.85) {};
		\node [style=none] (251) at (-1.35, -2.4) {};
		\node [style=none] (252) at (-0.35, -1.85) {};
		\node [style=none] (253) at (-0.35, -2.4) {};
		\node [style=none] (254) at (-0.725, -2.125) {$\phi_1$};
		\node [style=none] (255) at (-1.1, -2.625) {};
		\node [style=none] (256) at (-1.1, -2.4) {};
		\node [style=none] (257) at (0.15, -2.625) {};
		\node [style=none] (258) at (0.15, 1.875) {};
		\node [style=none] (259) at (-0.35, 2.875) {};
		\node [style=none] (260) at (-0.35, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [in=270, out=90] (240.center) to (238.center);
		\draw [in=90, out=-90] (241.center) to (239.center);
		\draw (243.center) to (242.center);
		\draw [in=270, out=90] (245.center) to (244.center);
		\draw [style=dottededge] (246.center) to (238.center);
		\draw [style=dottededge] (239.center) to (244.center);
		\draw [style={morphism_shade}] (248.center)
			 to (250.center)
			 to (251.center)
			 to (249.center)
			 to cycle;
		\draw (256.center) to (255.center);
		\draw [bend left=90, looseness=1.25] (242.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left=90] (257.center) to (255.center);
		\draw (253.center) to (260.center);
		\draw [in=270, out=90] (252.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_yoneda_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-3.75, -1) {};
		\node [style=none] (11) at (-3.5, 0.25) {$S$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=none] (53) at (-3.25, -0.5) {};
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (188) at (-2.75, 1) {};
		\node [style=none] (193) at (-3.325, 2.75) {};
		\node [style=none] (194) at (-3.325, 1.5) {};
		\node [style=none] (195) at (-3.325, -1) {};
		\node [style=none] (196) at (-3.325, -3.5) {};
		\node [style=none] (197) at (-2, 1) {};
		\node [style=none] (198) at (-2, -0.5) {};
		\node [style=none] (199) at (-2.75, -0.5) {};
		\node [style=none] (200) at (-2.75, 1) {};
		\node [style=none] (201) at (-2, 1.75) {};
		\node [style=none] (202) at (-2, 1.5) {};
		\node [style=none] (203) at (-2, -1) {};
		\node [style=none] (204) at (-1.25, -1.975) {};
		\node [style=none] (205) at (-2, 1.5) {};
		\node [style=none] (208) at (-0.25, -1.975) {};
		\node [style=none] (209) at (-0.25, -2.525) {};
		\node [style=none] (210) at (-1.5, -1.975) {};
		\node [style=none] (211) at (-1.5, -2.525) {};
		\node [style=none] (212) at (-0.5, -1.975) {};
		\node [style=none] (213) at (-0.5, -2.525) {};
		\node [style=none] (214) at (-0.875, -2.25) {$\phi_1$};
		\node [style=none] (215) at (-1.25, -2.75) {};
		\node [style=none] (217) at (-1.25, -2.525) {};
		\node [style=none] (218) at (0, -2.75) {};
		\node [style=none] (219) at (0, 1.75) {};
		\node [style=none] (220) at (-0.5, 2.75) {};
		\node [style=none] (221) at (-0.5, -3.5) {};
		\node [style=none] (222) at (2.5, 1) {};
		\node [style=none] (223) at (0.75, 1) {};
		\node [style=none] (224) at (0.75, -0.5) {};
		\node [style=none] (225) at (2.5, -0.5) {};
		\node [style=none] (226) at (1.25, 1) {};
		\node [style=none] (228) at (2, 1) {};
		\node [style=none] (229) at (2, -0.5) {};
		\node [style=none] (230) at (1.25, -0.5) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (2, 1.75) {};
		\node [style=none] (233) at (2, 1.5) {};
		\node [style=none] (234) at (2, -1) {};
		\node [style=none] (235) at (2.75, -1.975) {};
		\node [style=none] (236) at (2, 1.5) {};
		\node [style=none] (238) at (3.75, -1.975) {};
		\node [style=none] (239) at (3.75, -2.525) {};
		\node [style=none] (240) at (2.5, -1.975) {};
		\node [style=none] (241) at (2.5, -2.525) {};
		\node [style=none] (242) at (3.5, -1.975) {};
		\node [style=none] (243) at (3.5, -2.525) {};
		\node [style=none] (244) at (3.125, -2.25) {$\phi_2$};
		\node [style=none] (245) at (2.75, -2.75) {};
		\node [style=none] (246) at (2.75, -2.525) {};
		\node [style=none] (247) at (4, -2.75) {};
		\node [style=none] (248) at (4, 1.75) {};
		\node [style=none] (249) at (3.5, 2.75) {};
		\node [style=none] (250) at (3.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90, looseness=0.75] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw [style={hole_shade}] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw (233.center) to (232.center);
		\draw [in=270, out=90] (235.center) to (234.center);
		\draw [style=dottededge] (236.center) to (228.center);
		\draw [style=dottededge] (229.center) to (234.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw (246.center) to (245.center);
		\draw [bend left=90] (232.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw [bend left=90, looseness=0.75] (247.center) to (245.center);
		\draw (243.center) to (250.center);
		\draw (242.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_yoneda_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (2) at (5, 3) {};
		\node [style=none] (9) at (5, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-3.5, 0.625) {$S$};
		\node [style=none] (49) at (-1.5, 1.5) {};
		\node [style=none] (52) at (-3.25, 1.5) {};
		\node [style=none] (53) at (-3.25, -0.25) {};
		\node [style=none] (54) at (-1.5, -0.25) {};
		\node [style=none] (188) at (-2.75, 1.5) {};
		\node [style=none] (193) at (-3.325, 4.25) {};
		\node [style=none] (194) at (-3.325, 3) {};
		\node [style=none] (195) at (-3.325, -1.75) {};
		\node [style=none] (196) at (-3.325, -4.25) {};
		\node [style=none] (197) at (-2, 1.5) {};
		\node [style=none] (198) at (-2, -0.25) {};
		\node [style=none] (199) at (-2.75, -0.25) {};
		\node [style=none] (200) at (-2.75, 1.5) {};
		\node [style=none] (201) at (-2, 3.25) {};
		\node [style=none] (202) at (-2, 3) {};
		\node [style=none] (203) at (-2, -1.75) {};
		\node [style=none] (204) at (-1.25, -2.725) {};
		\node [style=none] (205) at (-2, 3) {};
		\node [style=none] (208) at (-0.25, -2.725) {};
		\node [style=none] (209) at (-0.25, -3.275) {};
		\node [style=none] (210) at (-1.5, -2.725) {};
		\node [style=none] (211) at (-1.5, -3.275) {};
		\node [style=none] (212) at (-0.5, -2.725) {};
		\node [style=none] (213) at (-0.5, -3.275) {};
		\node [style=none] (214) at (-0.875, -3) {$\phi_1$};
		\node [style=none] (215) at (-1.25, -3.5) {};
		\node [style=none] (217) at (-1.25, -3.275) {};
		\node [style=none] (218) at (0, -3.5) {};
		\node [style=none] (219) at (0, 3.25) {};
		\node [style=none] (220) at (-0.5, 4.25) {};
		\node [style=none] (221) at (-0.5, -4.25) {};
		\node [style=none] (222) at (4.5, 2.5) {};
		\node [style=none] (223) at (0.75, 2.5) {};
		\node [style=none] (224) at (0.75, -1.25) {};
		\node [style=none] (225) at (4.5, -1.25) {};
		\node [style=none] (226) at (1.25, 2.5) {};
		\node [style=none] (229) at (2.75, 0.275) {};
		\node [style=none] (231) at (1.25, 2.5) {};
		\node [style=none] (232) at (2, 1.25) {};
		\node [style=none] (233) at (1.25, -1.25) {};
		\node [style=none] (238) at (3.75, 0.275) {};
		\node [style=none] (239) at (3.75, -0.275) {};
		\node [style=none] (240) at (2.5, 0.275) {};
		\node [style=none] (241) at (2.5, -0.275) {};
		\node [style=none] (242) at (3.5, 0.275) {};
		\node [style=none] (243) at (3.5, -0.275) {};
		\node [style=none] (244) at (3.125, 0) {$\phi_2$};
		\node [style=none] (245) at (2.75, -0.5) {};
		\node [style=none] (246) at (2.75, -0.275) {};
		\node [style=none] (247) at (4, -0.5) {};
		\node [style=none] (248) at (4, 1.25) {};
		\node [style=none] (249) at (3.5, 2.5) {};
		\node [style=none] (250) at (3.5, -1.25) {};
		\node [style=none] (251) at (3.5, 2.5) {};
		\node [style=none] (252) at (3.5, 4.25) {};
		\node [style=none] (253) at (3.5, 3) {};
		\node [style=none] (254) at (3.5, 3) {};
		\node [style=none] (255) at (3.5, -1.25) {};
		\node [style=none] (256) at (3.5, -4.25) {};
		\node [style=none] (257) at (3.5, -1.75) {};
		\node [style=none] (258) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw [style={hole_shade}] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [in=270, out=90] (233.center) to (232.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw (246.center) to (245.center);
		\draw [bend left=90] (232.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw [bend left=90] (247.center) to (245.center);
		\draw (243.center) to (250.center);
		\draw (242.center) to (249.center);
		\draw (253.center) to (252.center);
		\draw [style=dottededge] (254.center) to (251.center);
		\draw (257.center) to (256.center);
		\draw [style=dottededge] (258.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_yoneda_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 2.375) {};
		\node [style=none] (2) at (5.25, 2.375) {};
		\node [style=none] (9) at (5.25, -2.375) {};
		\node [style=none] (10) at (-3.75, -2.375) {};
		\node [style=none] (11) at (-3.5, 0) {$S$};
		\node [style=none] (49) at (0.5, 1.875) {};
		\node [style=none] (52) at (-3.25, 1.875) {};
		\node [style=none] (53) at (-3.25, -1.875) {};
		\node [style=none] (54) at (0.5, -1.875) {};
		\node [style=none] (188) at (-2.75, 1.875) {};
		\node [style=none] (193) at (-3.325, 2.875) {};
		\node [style=none] (194) at (-3.325, 2.375) {};
		\node [style=none] (195) at (-3.325, -2.375) {};
		\node [style=none] (196) at (-3.325, -2.875) {};
		\node [style=none] (208) at (-0.25, -0.35) {};
		\node [style=none] (209) at (-0.25, -0.9) {};
		\node [style=none] (210) at (-1.5, -0.35) {};
		\node [style=none] (211) at (-1.5, -0.9) {};
		\node [style=none] (212) at (-0.5, -0.375) {};
		\node [style=none] (214) at (-0.875, -0.625) {$\phi_1$};
		\node [style=none] (222) at (4.75, 1.875) {};
		\node [style=none] (223) at (1, 1.875) {};
		\node [style=none] (224) at (1, -1.875) {};
		\node [style=none] (225) at (4.75, -1.875) {};
		\node [style=none] (226) at (1.5, 1.875) {};
		\node [style=none] (229) at (3, -0.35) {};
		\node [style=none] (231) at (1.5, 1.875) {};
		\node [style=none] (232) at (2.25, 0.625) {};
		\node [style=none] (233) at (1.5, -1.875) {};
		\node [style=none] (238) at (4, -0.35) {};
		\node [style=none] (239) at (4, -0.9) {};
		\node [style=none] (240) at (2.75, -0.35) {};
		\node [style=none] (241) at (2.75, -0.9) {};
		\node [style=none] (242) at (3.75, -0.35) {};
		\node [style=none] (243) at (3.75, -0.9) {};
		\node [style=none] (244) at (3.375, -0.625) {$\phi_2$};
		\node [style=none] (245) at (3, -1.125) {};
		\node [style=none] (246) at (3, -0.9) {};
		\node [style=none] (247) at (4.25, -1.125) {};
		\node [style=none] (248) at (4.25, 0.625) {};
		\node [style=none] (249) at (3.75, 1.875) {};
		\node [style=none] (250) at (3.75, -1.875) {};
		\node [style=none] (251) at (3.75, 1.875) {};
		\node [style=none] (252) at (3.75, 2.875) {};
		\node [style=none] (253) at (3.75, 2.375) {};
		\node [style=none] (254) at (3.75, 2.375) {};
		\node [style=none] (255) at (3.75, -1.875) {};
		\node [style=none] (256) at (3.75, -2.875) {};
		\node [style=none] (257) at (3.75, -2.375) {};
		\node [style=none] (258) at (3.75, -2.375) {};
		\node [style=none] (263) at (-2.75, 1.875) {};
		\node [style=none] (265) at (-1.25, -0.35) {};
		\node [style=none] (267) at (-2.75, 1.875) {};
		\node [style=none] (268) at (-2, 0.625) {};
		\node [style=none] (269) at (-2.75, -1.875) {};
		\node [style=none] (276) at (-0.5, -0.35) {};
		\node [style=none] (277) at (-0.5, -0.9) {};
		\node [style=none] (279) at (-1.25, -1.125) {};
		\node [style=none] (280) at (-1.25, -0.9) {};
		\node [style=none] (281) at (0, -1.125) {};
		\node [style=none] (282) at (0, 0.625) {};
		\node [style=none] (283) at (-0.5, 1.875) {};
		\node [style=none] (284) at (-0.5, -1.875) {};
		\node [style=none] (285) at (-0.5, 1.875) {};
		\node [style=none] (286) at (-0.5, 2.875) {};
		\node [style=none] (287) at (-0.5, 2.375) {};
		\node [style=none] (288) at (-0.5, 2.375) {};
		\node [style=none] (289) at (-0.5, -1.875) {};
		\node [style=none] (290) at (-0.5, -2.875) {};
		\node [style=none] (291) at (-0.5, -2.375) {};
		\node [style=none] (292) at (-0.5, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [style={hole_shade}] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [in=270, out=90] (233.center) to (232.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw (246.center) to (245.center);
		\draw [bend left=90] (232.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw [bend left=90] (247.center) to (245.center);
		\draw (243.center) to (250.center);
		\draw (242.center) to (249.center);
		\draw (253.center) to (252.center);
		\draw [style=dottededge] (254.center) to (251.center);
		\draw (257.center) to (256.center);
		\draw [style=dottededge] (258.center) to (255.center);
		\draw [in=90, out=-90] (267.center) to (265.center);
		\draw [in=270, out=90] (269.center) to (268.center);
		\draw (280.center) to (279.center);
		\draw [bend left=90] (268.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw [bend left=90] (281.center) to (279.center);
		\draw (277.center) to (284.center);
		\draw (276.center) to (283.center);
		\draw (287.center) to (286.center);
		\draw [style=dottededge] (288.center) to (285.center);
		\draw (291.center) to (290.center);
		\draw [style=dottededge] (292.center) to (289.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.425, 1.25) {};
		\node [style=none] (2) at (0.825, 1.25) {};
		\node [style=none] (9) at (0.825, -1.25) {};
		\node [style=none] (10) at (-1.425, -1.25) {};
		\node [style=none] (52) at (-1.425, 0.75) {};
		\node [style=none] (53) at (-1.425, -0.75) {};
		\node [style=none] (106) at (0.325, 0.75) {};
		\node [style=none] (109) at (-0.925, 0.75) {};
		\node [style=none] (110) at (-0.925, -0.75) {};
		\node [style=none] (111) at (0.325, -0.75) {};
		\node [style=none] (142) at (-0.55, 0.275) {};
		\node [style=none] (143) at (-0.55, -0.275) {};
		\node [style=none] (144) at (1.575, 0.275) {};
		\node [style=none] (145) at (1.575, -0.275) {};
		\node [style=none] (146) at (-0.3, 0.75) {};
		\node [style=none] (147) at (-0.3, -0.75) {};
		\node [style=none] (148) at (-0.3, 0.275) {};
		\node [style=none] (149) at (-0.3, -0.275) {};
		\node [style=none] (179) at (0.5, 0) {$\phi$};
		\node [style=none] (180) at (1.325, 1.75) {};
		\node [style=none] (181) at (1.325, 0.275) {};
		\node [style=none] (182) at (1.325, -0.275) {};
		\node [style=none] (183) at (1.325, -1.75) {};
		\node [style=none] (184) at (-1, 1.75) {};
		\node [style=none] (185) at (-1, 1.25) {};
		\node [style=none] (186) at (-1, -1.25) {};
		\node [style=none] (187) at (-1, -1.75) {};
		\node [style=none] (188) at (-1.175, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (148.center) to (146.center);
		\draw (147.center) to (149.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.425, 1.25) {};
		\node [style=none] (2) at (0.825, 1.25) {};
		\node [style=none] (9) at (0.825, -1.25) {};
		\node [style=none] (10) at (-1.425, -1.25) {};
		\node [style=none] (52) at (-1.425, 0.75) {};
		\node [style=none] (53) at (-1.425, -0.75) {};
		\node [style=none] (106) at (0.325, 0.75) {};
		\node [style=none] (109) at (-0.925, 0.75) {};
		\node [style=none] (110) at (-0.925, -0.75) {};
		\node [style=none] (111) at (0.325, -0.75) {};
		\node [style=none] (142) at (-0.55, 0.275) {};
		\node [style=none] (143) at (-0.55, -0.275) {};
		\node [style=none] (144) at (1.575, 0.275) {};
		\node [style=none] (145) at (1.575, -0.275) {};
		\node [style=none] (146) at (-0.3, 0.75) {};
		\node [style=none] (147) at (-0.3, -0.75) {};
		\node [style=none] (148) at (-0.3, 0.275) {};
		\node [style=none] (149) at (-0.3, -0.275) {};
		\node [style=none] (179) at (0.5, 0) {$\mathcal{E}$};
		\node [style=none] (180) at (1.325, 1.75) {};
		\node [style=none] (181) at (1.325, 0.275) {};
		\node [style=none] (182) at (1.325, -0.275) {};
		\node [style=none] (183) at (1.325, -1.75) {};
		\node [style=none] (184) at (-1, 1.75) {};
		\node [style=none] (185) at (-1, 1.25) {};
		\node [style=none] (186) at (-1, -1.25) {};
		\node [style=none] (187) at (-1, -1.75) {};
		\node [style=none] (188) at (-1.175, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (148.center) to (146.center);
		\draw (147.center) to (149.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.3, 1.25) {};
		\node [style=none] (2) at (2.975, 1.25) {};
		\node [style=none] (9) at (2.975, -1.25) {};
		\node [style=none] (10) at (-2.3, -1.25) {};
		\node [style=none] (52) at (-2.3, 0.75) {};
		\node [style=none] (53) at (-2.3, -0.75) {};
		\node [style=none] (184) at (-1.975, 1.75) {};
		\node [style=none] (185) at (-1.975, 1.25) {};
		\node [style=none] (186) at (-1.975, -1.25) {};
		\node [style=none] (187) at (-1.975, -1.75) {};
		\node [style=none] (188) at (-2.05, 0) {$S$};
		\node [style=none] (191) at (-0.55, 0.75) {};
		\node [style=none] (193) at (-1.8, 0.75) {};
		\node [style=none] (194) at (-1.8, -0.75) {};
		\node [style=none] (195) at (-0.55, -0.75) {};
		\node [style=none] (196) at (-1.425, 0.275) {};
		\node [style=none] (197) at (-1.425, -0.275) {};
		\node [style=none] (198) at (0.7, 0.275) {};
		\node [style=none] (199) at (0.7, -0.275) {};
		\node [style=none] (200) at (-1.175, 0.75) {};
		\node [style=none] (201) at (-1.175, -0.75) {};
		\node [style=none] (202) at (-1.175, 0.275) {};
		\node [style=none] (203) at (-1.175, -0.275) {};
		\node [style=none] (210) at (-0.375, 0) {$\phi_1$};
		\node [style=none] (211) at (0.45, 1.75) {};
		\node [style=none] (212) at (0.45, 0.275) {};
		\node [style=none] (213) at (0.45, -0.275) {};
		\node [style=none] (214) at (0.45, -1.75) {};
		\node [style=none] (215) at (2.475, 0.75) {};
		\node [style=none] (216) at (1.225, 0.75) {};
		\node [style=none] (217) at (1.225, -0.75) {};
		\node [style=none] (218) at (2.475, -0.75) {};
		\node [style=none] (219) at (1.6, 0.275) {};
		\node [style=none] (220) at (1.6, -0.275) {};
		\node [style=none] (221) at (3.725, 0.275) {};
		\node [style=none] (222) at (3.725, -0.275) {};
		\node [style=none] (223) at (1.85, 0.75) {};
		\node [style=none] (224) at (1.85, -0.75) {};
		\node [style=none] (225) at (1.85, 0.275) {};
		\node [style=none] (226) at (1.85, -0.275) {};
		\node [style=none] (227) at (2.65, 0) {$\phi_2$};
		\node [style=none] (228) at (3.475, 1.75) {};
		\node [style=none] (229) at (3.475, 0.275) {};
		\node [style=none] (230) at (3.475, -0.275) {};
		\node [style=none] (231) at (3.475, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.05, 1.25) {};
		\node [style=none] (2) at (2.725, 1.25) {};
		\node [style=none] (9) at (2.725, -1.25) {};
		\node [style=none] (10) at (-3.05, -1.25) {};
		\node [style=none] (52) at (-3.05, 0.75) {};
		\node [style=none] (53) at (-3.05, -0.75) {};
		\node [style=none] (184) at (-2.725, 1.75) {};
		\node [style=none] (185) at (-2.725, 1.25) {};
		\node [style=none] (186) at (-2.725, -1.25) {};
		\node [style=none] (187) at (-2.725, -1.75) {};
		\node [style=none] (188) at (-2.8, 0) {$S$};
		\node [style=none] (191) at (-1.3, 0.75) {};
		\node [style=none] (193) at (-2.55, 0.75) {};
		\node [style=none] (194) at (-2.55, -0.75) {};
		\node [style=none] (195) at (-1.3, -0.75) {};
		\node [style=none] (196) at (-2.175, 0.275) {};
		\node [style=none] (197) at (-2.175, -0.275) {};
		\node [style=none] (198) at (-0.05, 0.275) {};
		\node [style=none] (199) at (-0.05, -0.275) {};
		\node [style=none] (200) at (-1.925, 0.75) {};
		\node [style=none] (201) at (-1.925, -0.75) {};
		\node [style=none] (202) at (-1.925, 0.275) {};
		\node [style=none] (203) at (-1.925, -0.275) {};
		\node [style=none] (210) at (-1.125, 0) {$\mathcal{E}_1$};
		\node [style=none] (211) at (-0.3, 1.75) {};
		\node [style=none] (212) at (-0.3, 0.275) {};
		\node [style=none] (213) at (-0.3, -0.275) {};
		\node [style=none] (214) at (-0.3, -1.75) {};
		\node [style=none] (215) at (2.225, 0.75) {};
		\node [style=none] (216) at (0.975, 0.75) {};
		\node [style=none] (217) at (0.975, -0.75) {};
		\node [style=none] (218) at (2.225, -0.75) {};
		\node [style=none] (219) at (1.35, 0.275) {};
		\node [style=none] (220) at (1.35, -0.275) {};
		\node [style=none] (221) at (3.475, 0.275) {};
		\node [style=none] (222) at (3.475, -0.275) {};
		\node [style=none] (223) at (1.6, 0.75) {};
		\node [style=none] (224) at (1.6, -0.75) {};
		\node [style=none] (225) at (1.6, 0.275) {};
		\node [style=none] (226) at (1.6, -0.275) {};
		\node [style=none] (227) at (2.4, 0) {$\mathcal{E}_2$};
		\node [style=none] (228) at (3.225, 1.75) {};
		\node [style=none] (229) at (3.225, 0.275) {};
		\node [style=none] (230) at (3.225, -0.275) {};
		\node [style=none] (231) at (3.225, -1.75) {};
		\node [style=none] (232) at (0.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.825, 1.25) {};
		\node [style=none] (2) at (0.7, 1.25) {};
		\node [style=none] (9) at (0.725, -1.25) {};
		\node [style=none] (10) at (-1.825, -1.25) {};
		\node [style=none] (52) at (-1.825, 0.75) {};
		\node [style=none] (53) at (-1.825, -0.75) {};
		\node [style=none] (106) at (0.2, 0.75) {};
		\node [style=none] (108) at (0.2, -0.75) {};
		\node [style=none] (109) at (-0.925, 0.75) {};
		\node [style=none] (110) at (-0.925, -0.75) {};
		\node [style=none] (111) at (0.225, -0.75) {};
		\node [style=none] (142) at (-0.55, 0.25) {};
		\node [style=none] (143) at (-0.55, -0.25) {};
		\node [style=none] (144) at (1.45, 0.25) {};
		\node [style=none] (145) at (1.45, -0.25) {};
		\node [style=none] (146) at (-0.3, 0.75) {};
		\node [style=none] (147) at (-0.3, -0.725) {};
		\node [style=none] (148) at (-0.3, 0.25) {};
		\node [style=none] (149) at (-0.3, -0.25) {};
		\node [style=none] (171) at (1.45, 0.25) {};
		\node [style=none] (172) at (1.45, -0.25) {};
		\node [style=none] (175) at (-0.55, 0.25) {};
		\node [style=none] (176) at (1.45, 0.25) {};
		\node [style=none] (177) at (1.45, -0.25) {};
		\node [style=none] (178) at (-0.55, -0.25) {};
		\node [style=none] (179) at (0.5, 0) {$M$};
		\node [style=none] (180) at (1.2, 1.75) {};
		\node [style=none] (181) at (1.2, 0.25) {};
		\node [style=none] (182) at (1.2, -0.25) {};
		\node [style=none] (183) at (1.2, -1.75) {};
		\node [style=none] (184) at (-1, 1.75) {};
		\node [style=none] (185) at (-1, 1.25) {};
		\node [style=none] (186) at (-1, -1.25) {};
		\node [style=none] (187) at (-1, -1.75) {};
		\node [style=none] (188) at (-1.5, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (148.center) to (146.center);
		\draw (147.center) to (149.center);
		\draw [style=dottededge] (171.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw [in=360, out=180] (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style=new edge style 0] (180.center) to (181.center);
		\draw [style=new edge style 0] (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.575, 1.25) {};
		\node [style=none] (2) at (2.7, 1.25) {};
		\node [style=none] (9) at (2.725, -1.25) {};
		\node [style=none] (10) at (-2.575, -1.25) {};
		\node [style=none] (52) at (-2.575, 0.75) {};
		\node [style=none] (53) at (-2.575, -0.75) {};
		\node [style=none] (106) at (2.2, 0.75) {};
		\node [style=none] (108) at (2.2, -0.75) {};
		\node [style=none] (109) at (1.075, 0.75) {};
		\node [style=none] (110) at (1.075, -0.75) {};
		\node [style=none] (111) at (2.225, -0.75) {};
		\node [style=none] (142) at (1.45, 0.25) {};
		\node [style=none] (143) at (1.45, -0.25) {};
		\node [style=none] (144) at (3.45, 0.25) {};
		\node [style=none] (145) at (3.45, -0.25) {};
		\node [style=none] (146) at (1.7, 0.75) {};
		\node [style=none] (147) at (1.7, -0.725) {};
		\node [style=none] (148) at (1.7, 0.25) {};
		\node [style=none] (149) at (1.7, -0.25) {};
		\node [style=none] (171) at (3.45, 0.25) {};
		\node [style=none] (172) at (3.45, -0.25) {};
		\node [style=none] (175) at (1.45, 0.25) {};
		\node [style=none] (176) at (3.45, 0.25) {};
		\node [style=none] (177) at (3.45, -0.25) {};
		\node [style=none] (178) at (1.45, -0.25) {};
		\node [style=none] (179) at (2.5, 0) {$M_2$};
		\node [style=none] (180) at (3.2, 1.75) {};
		\node [style=none] (181) at (3.2, 0.25) {};
		\node [style=none] (182) at (3.2, -0.25) {};
		\node [style=none] (183) at (3.2, -1.75) {};
		\node [style=none] (184) at (-2.25, 1.75) {};
		\node [style=none] (185) at (-2.25, 1.25) {};
		\node [style=none] (186) at (-2.25, -1.25) {};
		\node [style=none] (187) at (-2.25, -1.75) {};
		\node [style=none] (188) at (-2.25, 0.75) {$S$};
		\node [style=none] (191) at (-0.675, 0.75) {};
		\node [style=none] (192) at (-0.675, -0.75) {};
		\node [style=none] (193) at (-1.8, 0.75) {};
		\node [style=none] (194) at (-1.8, -0.75) {};
		\node [style=none] (195) at (-0.65, -0.75) {};
		\node [style=none] (196) at (-1.425, 0.25) {};
		\node [style=none] (197) at (-1.425, -0.25) {};
		\node [style=none] (198) at (0.575, 0.25) {};
		\node [style=none] (199) at (0.575, -0.25) {};
		\node [style=none] (200) at (-1.175, 0.75) {};
		\node [style=none] (201) at (-1.175, -0.725) {};
		\node [style=none] (202) at (-1.175, 0.25) {};
		\node [style=none] (203) at (-1.175, -0.25) {};
		\node [style=none] (204) at (0.575, 0.25) {};
		\node [style=none] (205) at (0.575, -0.25) {};
		\node [style=none] (206) at (-1.425, 0.25) {};
		\node [style=none] (207) at (0.575, 0.25) {};
		\node [style=none] (208) at (0.575, -0.25) {};
		\node [style=none] (209) at (-1.425, -0.25) {};
		\node [style=none] (210) at (-0.375, 0) {$M_1$};
		\node [style=none] (211) at (0.325, 1.75) {};
		\node [style=none] (212) at (0.325, 0.25) {};
		\node [style=none] (213) at (0.325, -0.25) {};
		\node [style=none] (214) at (0.325, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (148.center) to (146.center);
		\draw (147.center) to (149.center);
		\draw [style=dottededge] (171.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw [in=360, out=180] (177.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style=new edge style 0] (180.center) to (181.center);
		\draw [style=new edge style 0] (182.center) to (183.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw [style=dottededge] (204.center) to (205.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [in=360, out=180] (208.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw [style=new edge style 0] (211.center) to (212.center);
		\draw [style=new edge style 0] (213.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.725, 1) {$CuW$};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (194) at (-2.075, 1.5) {};
		\node [style=none] (195) at (-2.075, -1.5) {};
		\node [style=none] (197) at (0.249999, -0.975) {};
		\node [style=none] (199) at (0.25, -0.25) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, -0.25) {};
		\node [style=none] (213) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-1.25, -0.25) {};
		\node [style=none] (215) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, -0.25) {};
		\node [style=none] (217) at (-0.375, 0) {$E$};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (220) at (0.15, 0.275) {};
		\node [style=none] (223) at (-0.75, 0.25) {};
		\node [style=none] (224) at (-1, -0.25) {};
		\node [style=none] (225) at (-1, -1) {};
		\node [style=none] (226) at (-0.375, 0.275) {};
		\node [style=none] (227) at (-0.375, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_0p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (5.25, 1.5) {};
		\node [style=none] (9) at (5.25, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.725, 1) {$CuW$};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (194) at (-2.075, 1.5) {};
		\node [style=none] (195) at (-2.075, -1.5) {};
		\node [style=none] (197) at (0.249999, -0.975) {};
		\node [style=none] (199) at (0.25, -0.25) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, -0.25) {};
		\node [style=none] (213) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-1.25, -0.25) {};
		\node [style=none] (215) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, -0.25) {};
		\node [style=none] (217) at (-0.375, 0) {$E_1$};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (220) at (0.15, 0.275) {};
		\node [style=none] (223) at (-0.75, 0.25) {};
		\node [style=none] (224) at (-1, -0.25) {};
		\node [style=none] (225) at (-1, -1) {};
		\node [style=none] (226) at (-0.375, 0.275) {};
		\node [style=none] (227) at (-0.375, 2.25) {};
		\node [style=none] (228) at (4.825, 1) {};
		\node [style=none] (229) at (1.575, 1) {};
		\node [style=none] (230) at (1.575, -1) {};
		\node [style=none] (231) at (4.825, -1) {};
		\node [style=none] (232) at (1.5, 1.5) {};
		\node [style=none] (233) at (1.5, -1.5) {};
		\node [style=none] (234) at (3.825, -0.975) {};
		\node [style=none] (235) at (3.825, -0.25) {};
		\node [style=none] (236) at (2.575, 0.25) {};
		\node [style=none] (237) at (2.575, -0.25) {};
		\node [style=none] (238) at (2.325, 0.25) {};
		\node [style=none] (239) at (2.325, -0.25) {};
		\node [style=none] (240) at (4.075, 0.25) {};
		\node [style=none] (241) at (4.075, -0.25) {};
		\node [style=none] (242) at (3.2, 0) {$E_2$};
		\node [style=none] (243) at (3.825, 0.25) {};
		\node [style=none] (244) at (3.725, 0.275) {};
		\node [style=none] (245) at (2.825, 0.25) {};
		\node [style=none] (246) at (2.575, -0.25) {};
		\node [style=none] (247) at (2.575, -1) {};
		\node [style=none] (248) at (3.2, 0.275) {};
		\node [style=none] (249) at (3.2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [in=90, out=-90] (235.center) to (234.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw [in=270, out=90] (247.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (249.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (2.25, 2.5) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-4.25, -2.25) {};
		\node [style=none] (11) at (-3.475, 2) {$W$};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, -1.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (194) at (-2.825, 2.5) {};
		\node [style=none] (195) at (-2.825, -2.25) {};
		\node [style=none] (196) at (-1.75, 2) {};
		\node [style=none] (197) at (0, -1.725) {};
		\node [style=none] (198) at (-1.75, -0.5) {};
		\node [style=none] (199) at (1, 0.75) {};
		\node [style=none] (200) at (-1.25, -1) {};
		\node [style=none] (201) at (-2, -0.5) {};
		\node [style=none] (202) at (-2, -1) {};
		\node [style=none] (203) at (-0.250001, -0.5) {};
		\node [style=none] (204) at (-0.250001, -1) {};
		\node [style=none] (205) at (-1.125, -0.75) {$Cu$};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-1.1, 3.25) {};
		\node [style=none] (208) at (-1.1, -0.475) {};
		\node [style=none] (209) at (-1.5, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.25) {};
		\node [style=none] (211) at (-0.25, 0.75) {};
		\node [style=none] (213) at (-0.5, 1.25) {};
		\node [style=none] (214) at (-0.5, 0.75) {};
		\node [style=none] (215) at (1.25, 1.25) {};
		\node [style=none] (216) at (1.25, 0.75) {};
		\node [style=none] (217) at (0.375, 1) {$E$};
		\node [style=none] (218) at (1, 1.25) {};
		\node [style=none] (220) at (0.9, 1.275) {};
		\node [style=none] (223) at (0, 1.25) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.375, 1.275) {};
		\node [style=none] (227) at (0.375, 3.25) {};
		\node [style=none] (228) at (-2.5, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (229) at (-1.1, 3.25) {};
		\node [style=none] (230) at (-1.5, 3.25) {};
		\node [style=none] (231) at (-0.675, 3.25) {};
		\node [style=none] (232) at (-1.075, 3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (198.center) to (196.center);
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (208.center) to (207.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style=new edge style 0] (230.center) to (231.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_1p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (8, 2.5) {};
		\node [style=none] (9) at (8, -2.25) {};
		\node [style=none] (10) at (-4.25, -2.25) {};
		\node [style=none] (11) at (-3.475, 2) {$W$};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, -1.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (194) at (-2.825, 2.5) {};
		\node [style=none] (195) at (-2.825, -2.25) {};
		\node [style=none] (196) at (-1.75, 2) {};
		\node [style=none] (197) at (0, -1.725) {};
		\node [style=none] (198) at (-1.75, -0.5) {};
		\node [style=none] (199) at (1, 0.75) {};
		\node [style=none] (200) at (-1.25, -1) {};
		\node [style=none] (201) at (-2, -0.5) {};
		\node [style=none] (202) at (-2, -1) {};
		\node [style=none] (203) at (-0.250001, -0.5) {};
		\node [style=none] (204) at (-0.250001, -1) {};
		\node [style=none] (205) at (-1.125, -0.75) {$Cu$};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-1.1, 3.25) {};
		\node [style=none] (208) at (-1.1, -0.475) {};
		\node [style=none] (209) at (-1.5, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.25) {};
		\node [style=none] (211) at (-0.25, 0.75) {};
		\node [style=none] (213) at (-0.5, 1.25) {};
		\node [style=none] (214) at (-0.5, 0.75) {};
		\node [style=none] (215) at (1.25, 1.25) {};
		\node [style=none] (216) at (1.25, 0.75) {};
		\node [style=none] (217) at (0.375, 1) {$E_1$};
		\node [style=none] (218) at (1, 1.25) {};
		\node [style=none] (220) at (0.9, 1.275) {};
		\node [style=none] (223) at (0, 1.25) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.375, 1.275) {};
		\node [style=none] (227) at (0.375, 3.25) {};
		\node [style=none] (228) at (-2.5, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (229) at (-1.1, 3.25) {};
		\node [style=none] (230) at (-1.5, 3.25) {};
		\node [style=none] (231) at (-0.675, 3.25) {};
		\node [style=none] (232) at (-1.075, 3.5) {$u$};
		\node [style=none] (233) at (7.075, 2) {};
		\node [style=none] (234) at (2.575, 2) {};
		\node [style=none] (235) at (2.575, -1.75) {};
		\node [style=none] (236) at (7.075, -1.75) {};
		\node [style=none] (237) at (2.5, 2.5) {};
		\node [style=none] (238) at (2.5, -2.25) {};
		\node [style=none] (239) at (3.575, 2) {};
		\node [style=none] (240) at (5.325, -1.725) {};
		\node [style=none] (241) at (3.575, -0.5) {};
		\node [style=none] (242) at (6.325, 0.75) {};
		\node [style=none] (243) at (4.075, -1) {};
		\node [style=none] (244) at (3.325, -0.5) {};
		\node [style=none] (245) at (3.325, -1) {};
		\node [style=none] (246) at (5.075, -0.5) {};
		\node [style=none] (247) at (5.075, -1) {};
		\node [style=none] (248) at (4.2, -0.75) {$Cu$};
		\node [style=none] (249) at (4.825, -0.5) {};
		\node [style=none] (250) at (4.225, 3.25) {};
		\node [style=none] (251) at (4.225, -0.475) {};
		\node [style=none] (252) at (3.825, -0.5) {};
		\node [style=none] (253) at (5.075, 1.25) {};
		\node [style=none] (254) at (5.075, 0.75) {};
		\node [style=none] (255) at (4.825, 1.25) {};
		\node [style=none] (256) at (4.825, 0.75) {};
		\node [style=none] (257) at (6.575, 1.25) {};
		\node [style=none] (258) at (6.575, 0.75) {};
		\node [style=none] (259) at (5.7, 1) {$E_2$};
		\node [style=none] (260) at (6.325, 1.25) {};
		\node [style=none] (261) at (6.225, 1.275) {};
		\node [style=none] (262) at (5.325, 1.25) {};
		\node [style=none] (263) at (5.075, 0.75) {};
		\node [style=none] (264) at (4.825, -0.5) {};
		\node [style=none] (265) at (5.7, 1.275) {};
		\node [style=none] (266) at (5.7, 3.25) {};
		\node [style=none] (267) at (2.825, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (268) at (4.225, 3.25) {};
		\node [style=none] (269) at (3.825, 3.25) {};
		\node [style=none] (270) at (4.65, 3.25) {};
		\node [style=none] (271) at (4.25, 3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (198.center) to (196.center);
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (208.center) to (207.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style=new edge style 0] (230.center) to (231.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (231.center) to (230.center);
		\draw [style={hole_shade}] (236.center)
			 to (235.center)
			 to (234.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (241.center) to (239.center);
		\draw [in=90, out=-90] (242.center) to (240.center);
		\draw [style={morphism_shade}] (244.center)
			 to (246.center)
			 to (247.center)
			 to (245.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (255.center)
			 to (257.center)
			 to (258.center)
			 to (256.center)
			 to cycle;
		\draw [in=270, out=90] (264.center) to (263.center);
		\draw [style=new edge style 0, in=90, out=-90] (266.center) to (265.center);
		\draw [style=new edge style 0] (269.center) to (270.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (270.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (2.25, 2.5) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-4.25, -2.25) {};
		\node [style=none] (11) at (-3.475, 2) {$W$};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, -1.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (194) at (-2.825, 2.5) {};
		\node [style=none] (195) at (-2.825, -2.25) {};
		\node [style=none] (196) at (-1.75, 2) {};
		\node [style=none] (197) at (0, -1.725) {};
		\node [style=none] (198) at (-1.75, -0.5) {};
		\node [style=none] (199) at (1, 0.75) {};
		\node [style=none] (200) at (-1.25, -1) {};
		\node [style=none] (201) at (-2, -0.5) {};
		\node [style=none] (202) at (-2, -1) {};
		\node [style=none] (203) at (-0.250001, -0.5) {};
		\node [style=none] (204) at (-0.250001, -1) {};
		\node [style=none] (205) at (-1.125, -0.75) {$Cu$};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-1.1, 3.25) {};
		\node [style=none] (208) at (-1.1, -0.475) {};
		\node [style=none] (209) at (-1.5, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.25) {};
		\node [style=none] (211) at (-0.25, 0.75) {};
		\node [style=none] (213) at (-0.5, 1.25) {};
		\node [style=none] (214) at (-0.5, 0.75) {};
		\node [style=none] (215) at (1.25, 1.25) {};
		\node [style=none] (216) at (1.25, 0.75) {};
		\node [style=none] (217) at (0.375, 1) {$E$};
		\node [style=none] (218) at (1, 1.25) {};
		\node [style=none] (220) at (0.9, 1.275) {};
		\node [style=none] (223) at (0, 1.25) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.375, 1.275) {};
		\node [style={qblack_dot}] (227) at (0.375, 3.25) {};
		\node [style=none] (228) at (-2.5, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (229) at (-1.1, 3.25) {};
		\node [style=none] (230) at (-1.5, 3.25) {};
		\node [style=none] (231) at (-0.675, 3.25) {};
		\node [style=none] (232) at (-1.075, 3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (198.center) to (196.center);
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (208.center) to (207.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227) to (226.center);
		\draw [style=new edge style 0] (230.center) to (231.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_2p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (8, 2.5) {};
		\node [style=none] (9) at (8, -2.25) {};
		\node [style=none] (10) at (-4.25, -2.25) {};
		\node [style=none] (11) at (-3.475, 2) {$W$};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, -1.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (194) at (-2.825, 2.5) {};
		\node [style=none] (195) at (-2.825, -2.25) {};
		\node [style=none] (196) at (-1.75, 2) {};
		\node [style=none] (197) at (0, -1.725) {};
		\node [style=none] (198) at (-1.75, -0.5) {};
		\node [style=none] (199) at (1, 0.75) {};
		\node [style=none] (200) at (-1.25, -1) {};
		\node [style=none] (201) at (-2, -0.5) {};
		\node [style=none] (202) at (-2, -1) {};
		\node [style=none] (203) at (-0.250001, -0.5) {};
		\node [style=none] (204) at (-0.250001, -1) {};
		\node [style=none] (205) at (-1.125, -0.75) {$Cu$};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-1.1, 3.25) {};
		\node [style=none] (208) at (-1.1, -0.475) {};
		\node [style=none] (209) at (-1.5, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.25) {};
		\node [style=none] (211) at (-0.25, 0.75) {};
		\node [style=none] (213) at (-0.5, 1.25) {};
		\node [style=none] (214) at (-0.5, 0.75) {};
		\node [style=none] (215) at (1.25, 1.25) {};
		\node [style=none] (216) at (1.25, 0.75) {};
		\node [style=none] (217) at (0.375, 1) {$E_1$};
		\node [style=none] (218) at (1, 1.25) {};
		\node [style=none] (220) at (0.9, 1.275) {};
		\node [style=none] (223) at (0, 1.25) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.375, 1.275) {};
		\node [style={qblack_dot}] (227) at (0.375, 3.25) {};
		\node [style=none] (228) at (-2.5, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (229) at (-1.1, 3.25) {};
		\node [style=none] (230) at (-1.5, 3.25) {};
		\node [style=none] (231) at (-0.675, 3.25) {};
		\node [style=none] (232) at (-1.075, 3.5) {$u$};
		\node [style=none] (233) at (7.075, 2) {};
		\node [style=none] (234) at (2.575, 2) {};
		\node [style=none] (235) at (2.575, -1.75) {};
		\node [style=none] (236) at (7.075, -1.75) {};
		\node [style=none] (237) at (2.5, 2.5) {};
		\node [style=none] (238) at (2.5, -2.25) {};
		\node [style=none] (239) at (3.575, 2) {};
		\node [style=none] (240) at (5.325, -1.725) {};
		\node [style=none] (241) at (3.575, -0.5) {};
		\node [style=none] (242) at (6.325, 0.75) {};
		\node [style=none] (243) at (4.075, -1) {};
		\node [style=none] (244) at (3.325, -0.5) {};
		\node [style=none] (245) at (3.325, -1) {};
		\node [style=none] (246) at (5.075, -0.5) {};
		\node [style=none] (247) at (5.075, -1) {};
		\node [style=none] (248) at (4.2, -0.75) {$Cu$};
		\node [style=none] (249) at (4.825, -0.5) {};
		\node [style=none] (250) at (4.225, 3.25) {};
		\node [style=none] (251) at (4.225, -0.475) {};
		\node [style=none] (252) at (3.825, -0.5) {};
		\node [style=none] (253) at (5.075, 1.25) {};
		\node [style=none] (254) at (5.075, 0.75) {};
		\node [style=none] (255) at (4.825, 1.25) {};
		\node [style=none] (256) at (4.825, 0.75) {};
		\node [style=none] (257) at (6.575, 1.25) {};
		\node [style=none] (258) at (6.575, 0.75) {};
		\node [style=none] (259) at (5.7, 1) {$E_2$};
		\node [style=none] (260) at (6.325, 1.25) {};
		\node [style=none] (261) at (6.225, 1.275) {};
		\node [style=none] (262) at (5.325, 1.25) {};
		\node [style=none] (263) at (5.075, 0.75) {};
		\node [style=none] (264) at (4.825, -0.5) {};
		\node [style=none] (265) at (5.7, 1.275) {};
		\node [style={qblack_dot}] (266) at (5.7, 3.25) {};
		\node [style=none] (267) at (2.825, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (268) at (4.225, 3.25) {};
		\node [style=none] (269) at (3.825, 3.25) {};
		\node [style=none] (270) at (4.65, 3.25) {};
		\node [style=none] (271) at (4.25, 3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (198.center) to (196.center);
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (208.center) to (207.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227) to (226.center);
		\draw [style=new edge style 0] (230.center) to (231.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (231.center) to (230.center);
		\draw [style={hole_shade}] (236.center)
			 to (235.center)
			 to (234.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (241.center) to (239.center);
		\draw [in=90, out=-90] (242.center) to (240.center);
		\draw [style={morphism_shade}] (244.center)
			 to (246.center)
			 to (247.center)
			 to (245.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (255.center)
			 to (257.center)
			 to (258.center)
			 to (256.center)
			 to cycle;
		\draw [in=270, out=90] (264.center) to (263.center);
		\draw [style=new edge style 0, in=90, out=-90] (266) to (265.center);
		\draw [style=new edge style 0] (269.center) to (270.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (270.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.725, 1.75) {$CuW$};
		\node [style=none] (49) at (1.25, 1.75) {};
		\node [style=none] (52) at (-2, 1.75) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (194) at (-2.075, 2.25) {};
		\node [style=none] (195) at (-2.075, -1.5) {};
		\node [style=none] (197) at (0.249999, -0.975) {};
		\node [style=none] (199) at (0.25, -0.25) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, -0.25) {};
		\node [style=none] (213) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-1.25, -0.25) {};
		\node [style=none] (215) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, -0.25) {};
		\node [style=none] (217) at (-0.375, 0) {$E$};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (220) at (0.15, 0.275) {};
		\node [style=none] (223) at (-0.75, 0.25) {};
		\node [style=none] (224) at (-1, -0.25) {};
		\node [style=none] (225) at (-1, -1) {};
		\node [style=none] (226) at (-0.375, 0.275) {};
		\node [style=none] (227) at (-0.375, 0.75) {};
		\node [style=none] (232) at (-0.6, 0.75) {};
		\node [style=none] (233) at (-0.6, 1.25) {};
		\node [style=none] (234) at (-0.6, 0.75) {};
		\node [style=none] (235) at (-0.1, 0.75) {};
		\node [style=none] (236) at (-0.1, 1.25) {};
		\node [style=none] (237) at (-0.35, 1) {$g$};
		\node [style=none] (238) at (-0.35, 0.75) {};
		\node [style=none] (239) at (-0.35, 2.75) {};
		\node [style=none] (240) at (-0.35, 1.25) {};
		\node [style=none] (241) at (-0.35, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to [bend left=360] cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style=new edge style 0] (233.center) to (236.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (234.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_3p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (5.75, 2.25) {};
		\node [style=none] (9) at (5.75, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.725, 1.75) {$CuW$};
		\node [style=none] (49) at (1.25, 1.75) {};
		\node [style=none] (52) at (-2, 1.75) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (194) at (-2.075, 2.25) {};
		\node [style=none] (195) at (-2.075, -1.5) {};
		\node [style=none] (197) at (0.249999, -0.975) {};
		\node [style=none] (199) at (0.25, -0.25) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, -0.25) {};
		\node [style=none] (213) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-1.25, -0.25) {};
		\node [style=none] (215) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, -0.25) {};
		\node [style=none] (217) at (-0.375, 0) {$E_1$};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (220) at (0.15, 0.275) {};
		\node [style=none] (223) at (-0.75, 0.25) {};
		\node [style=none] (224) at (-1, -0.25) {};
		\node [style=none] (225) at (-1, -1) {};
		\node [style=none] (226) at (-0.375, 0.275) {};
		\node [style=none] (227) at (-0.375, 0.75) {};
		\node [style=none] (232) at (-0.6, 0.75) {};
		\node [style=none] (233) at (-0.6, 1.25) {};
		\node [style=none] (234) at (-0.6, 0.75) {};
		\node [style=none] (235) at (-0.1, 0.75) {};
		\node [style=none] (236) at (-0.1, 1.25) {};
		\node [style=none] (237) at (-0.35, 1) {$g_1$};
		\node [style=none] (238) at (-0.35, 0.75) {};
		\node [style=none] (239) at (-0.35, 2.75) {};
		\node [style=none] (240) at (-0.35, 1.25) {};
		\node [style=none] (241) at (-0.35, 1.25) {};
		\node [style=none] (242) at (5.075, 1.75) {};
		\node [style=none] (243) at (1.825, 1.75) {};
		\node [style=none] (244) at (1.825, -1) {};
		\node [style=none] (245) at (5.075, -1) {};
		\node [style=none] (246) at (1.75, 2.25) {};
		\node [style=none] (247) at (1.75, -1.5) {};
		\node [style=none] (248) at (4.075, -0.975) {};
		\node [style=none] (249) at (4.075, -0.25) {};
		\node [style=none] (250) at (2.825, 0.25) {};
		\node [style=none] (251) at (2.825, -0.25) {};
		\node [style=none] (252) at (2.575, 0.25) {};
		\node [style=none] (253) at (2.575, -0.25) {};
		\node [style=none] (254) at (4.325, 0.25) {};
		\node [style=none] (255) at (4.325, -0.25) {};
		\node [style=none] (256) at (3.45, 0) {$E_2$};
		\node [style=none] (257) at (4.075, 0.25) {};
		\node [style=none] (258) at (3.975, 0.275) {};
		\node [style=none] (259) at (3.075, 0.25) {};
		\node [style=none] (260) at (2.825, -0.25) {};
		\node [style=none] (261) at (2.825, -1) {};
		\node [style=none] (262) at (3.45, 0.275) {};
		\node [style=none] (263) at (3.45, 0.75) {};
		\node [style=none] (264) at (3.225, 0.75) {};
		\node [style=none] (265) at (3.225, 1.25) {};
		\node [style=none] (266) at (3.225, 0.75) {};
		\node [style=none] (267) at (3.725, 0.75) {};
		\node [style=none] (268) at (3.725, 1.25) {};
		\node [style=none] (269) at (3.475, 1) {$g_2$};
		\node [style=none] (270) at (3.475, 0.75) {};
		\node [style=none] (271) at (3.475, 2.75) {};
		\node [style=none] (272) at (3.475, 1.25) {};
		\node [style=none] (273) at (3.475, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to [bend left=360] cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style=new edge style 0] (233.center) to (236.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (234.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
		\draw [style={hole_shade}] (245.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [in=90, out=-90] (249.center) to (248.center);
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw [in=270, out=90] (261.center) to (260.center);
		\draw [style=new edge style 0, in=90, out=-90] (263.center) to (262.center);
		\draw [style=new edge style 0] (265.center) to (268.center);
		\draw [style=new edge style 0] (268.center) to (267.center);
		\draw [style=new edge style 0] (267.center) to (266.center);
		\draw [style=new edge style 0] (266.center) to (265.center);
		\draw [style=new edge style 0] (272.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 4) {};
		\node [style=none] (2) at (3.25, 4) {};
		\node [style=none] (9) at (3.25, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 3.5) {$W$};
		\node [style=none] (49) at (2.75, 3.5) {};
		\node [style=none] (52) at (-2.25, 3.5) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 4) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 3.5) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 4.5) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 2) {};
		\node [style=none] (260) at (-0.85, 4.5) {};
		\node [style=none] (261) at (-1.25, 4.5) {};
		\node [style=none] (262) at (-0.425, 4.5) {};
		\node [style=none] (263) at (-0.825, 4.75) {$u$};
		\node [style=none] (264) at (-2, 4.75) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 2) {};
		\node [style=none] (267) at (1.15, 2) {};
		\node [style=none] (268) at (1.15, 2.5) {};
		\node [style=none] (269) at (1.15, 2) {};
		\node [style=none] (270) at (1.65, 2) {};
		\node [style=none] (271) at (1.65, 2.5) {};
		\node [style=none] (272) at (1.4, 2.25) {$g$};
		\node [style=none] (273) at (1.4, 2) {};
		\node [style=none] (274) at (1.4, 4.75) {};
		\node [style=none] (275) at (1.4, 2.5) {};
		\node [style=none] (276) at (1.4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 2.75) {};
		\node [style=none] (2) at (3.25, 2.75) {};
		\node [style=none] (9) at (3.25, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 2.25) {$W$};
		\node [style=none] (49) at (2.75, 2.25) {};
		\node [style=none] (52) at (-2.25, 2.25) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 2.75) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 2.25) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 3.25) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 3.25) {};
		\node [style=none] (260) at (-0.85, 3.25) {};
		\node [style=none] (261) at (-1.25, 3.25) {};
		\node [style=none] (262) at (-0.425, 3.25) {};
		\node [style=none] (263) at (-0.825, 3.5) {$u$};
		\node [style=none] (264) at (-2, 3.5) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 3.25) {};
		\node [style=none] (267) at (1.15, 3.25) {};
		\node [style=none] (268) at (1.15, 3.75) {};
		\node [style=none] (269) at (1.15, 3.25) {};
		\node [style=none] (270) at (1.65, 3.25) {};
		\node [style=none] (271) at (1.65, 3.75) {};
		\node [style=none] (272) at (1.4, 3.5) {$g$};
		\node [style=none] (273) at (1.4, 3.25) {};
		\node [style=none] (274) at (1.4, 4.25) {};
		\node [style=none] (275) at (1.4, 3.75) {};
		\node [style=none] (276) at (1.4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_4bp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (2) at (9.75, 3) {};
		\node [style=none] (9) at (9.75, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 2.5) {$W$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-2.25, 2.5) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 3) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 2.5) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 3.5) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E_1$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 3.5) {};
		\node [style=none] (260) at (-0.85, 3.5) {};
		\node [style=none] (261) at (-1.25, 3.5) {};
		\node [style=none] (262) at (-0.425, 3.5) {};
		\node [style=none] (263) at (-0.825, 3.75) {$u$};
		\node [style=none] (264) at (-2, 3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 3.5) {};
		\node [style=none] (267) at (1.15, 3.5) {};
		\node [style=none] (268) at (1.15, 4) {};
		\node [style=none] (269) at (1.15, 3.5) {};
		\node [style=none] (270) at (1.65, 3.5) {};
		\node [style=none] (271) at (1.65, 4) {};
		\node [style=none] (272) at (1.4, 3.75) {$g_1$};
		\node [style=none] (273) at (1.4, 3.5) {};
		\node [style=none] (274) at (1.4, 4.75) {};
		\node [style=none] (275) at (1.4, 4) {};
		\node [style=none] (276) at (1.4, 4) {};
		\node [style=none] (277) at (8.825, 2.5) {};
		\node [style=none] (278) at (3.825, 2.5) {};
		\node [style=none] (279) at (3.825, -2.25) {};
		\node [style=none] (280) at (8.825, -2.25) {};
		\node [style=none] (281) at (3.75, 3) {};
		\node [style=none] (282) at (3.75, -2.75) {};
		\node [style=none] (283) at (4.575, 2.5) {};
		\node [style=none] (284) at (6.075, -2.225) {};
		\node [style=none] (285) at (4.575, -0.25) {};
		\node [style=none] (286) at (7.325, 1) {};
		\node [style=none] (287) at (5.075, -0.75) {};
		\node [style=none] (288) at (4.325, -0.25) {};
		\node [style=none] (289) at (4.325, -0.75) {};
		\node [style=none] (290) at (6.075, -0.25) {};
		\node [style=none] (291) at (6.075, -0.75) {};
		\node [style=none] (292) at (5.2, -0.5) {$Cu$};
		\node [style=none] (293) at (5.825, -0.25) {};
		\node [style=none] (294) at (5.225, 3.5) {};
		\node [style=none] (295) at (5.225, -0.225) {};
		\node [style=none] (296) at (4.825, -0.25) {};
		\node [style=none] (297) at (6.825, 1.5) {};
		\node [style=none] (298) at (6.825, 1) {};
		\node [style=none] (299) at (7.325, 1) {};
		\node [style=none] (300) at (6.575, 1.5) {};
		\node [style=none] (301) at (6.575, 1) {};
		\node [style=none] (302) at (8.325, 1.5) {};
		\node [style=none] (303) at (8.325, 1) {};
		\node [style=none] (304) at (7.45, 1.25) {$E_2$};
		\node [style=none] (305) at (8.075, 1.5) {};
		\node [style=none] (306) at (8.075, 1) {};
		\node [style=none] (307) at (7.975, 1.525) {};
		\node [style=none] (308) at (8.05, 1) {};
		\node [style=none] (309) at (7.075, 1.5) {};
		\node [style=none] (310) at (6.825, 1) {};
		\node [style=none] (311) at (5.825, -0.25) {};
		\node [style=none] (312) at (7.45, 1.525) {};
		\node [style=none] (313) at (7.45, 3.5) {};
		\node [style=none] (314) at (5.225, 3.5) {};
		\node [style=none] (315) at (4.825, 3.5) {};
		\node [style=none] (316) at (5.65, 3.5) {};
		\node [style=none] (317) at (5.25, 3.75) {$u$};
		\node [style=none] (318) at (4.075, 3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (319) at (7.45, 3.5) {};
		\node [style=none] (320) at (7.225, 3.5) {};
		\node [style=none] (321) at (7.225, 4) {};
		\node [style=none] (322) at (7.225, 3.5) {};
		\node [style=none] (323) at (7.725, 3.5) {};
		\node [style=none] (324) at (7.725, 4) {};
		\node [style=none] (325) at (7.475, 3.75) {$g_2$};
		\node [style=none] (326) at (7.475, 3.5) {};
		\node [style=none] (327) at (7.475, 4.75) {};
		\node [style=none] (328) at (7.475, 4) {};
		\node [style=none] (329) at (7.475, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274.center);
		\draw [style={hole_shade}] (280.center)
			 to (279.center)
			 to (278.center)
			 to (277.center)
			 to cycle;
		\draw [in=270, out=90] (285.center) to (283.center);
		\draw [in=90, out=-90] (286.center) to (284.center);
		\draw [style={morphism_shade}] (288.center)
			 to (290.center)
			 to (291.center)
			 to (289.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (295.center) to (294.center);
		\draw [style={morphism_shade}] (300.center)
			 to (302.center)
			 to (303.center)
			 to (301.center)
			 to cycle;
		\draw [in=270, out=90] (311.center) to (310.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (312.center);
		\draw [style=new edge style 0] (315.center) to (316.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (316.center) to (315.center);
		\draw [style=new edge style 0] (321.center) to (324.center);
		\draw [style=new edge style 0] (324.center) to (323.center);
		\draw [style=new edge style 0] (323.center) to (322.center);
		\draw [style=new edge style 0] (322.center) to (321.center);
		\draw [style=new edge style 0] (328.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_4p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 4) {};
		\node [style=none] (2) at (9.75, 4) {};
		\node [style=none] (9) at (9.75, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 3.5) {$W$};
		\node [style=none] (49) at (2.75, 3.5) {};
		\node [style=none] (52) at (-2.25, 3.5) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 4) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 3.5) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 4.5) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E_1$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 2) {};
		\node [style=none] (260) at (-0.85, 4.5) {};
		\node [style=none] (261) at (-1.25, 4.5) {};
		\node [style=none] (262) at (-0.425, 4.5) {};
		\node [style=none] (263) at (-0.825, 4.75) {$u$};
		\node [style=none] (264) at (-2, 4.75) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 2) {};
		\node [style=none] (267) at (1.15, 2) {};
		\node [style=none] (268) at (1.15, 2.5) {};
		\node [style=none] (269) at (1.15, 2) {};
		\node [style=none] (270) at (1.65, 2) {};
		\node [style=none] (271) at (1.65, 2.5) {};
		\node [style=none] (272) at (1.4, 2.25) {$g_1$};
		\node [style=none] (273) at (1.4, 2) {};
		\node [style=none] (274) at (1.4, 4.75) {};
		\node [style=none] (275) at (1.4, 2.5) {};
		\node [style=none] (276) at (1.4, 2.5) {};
		\node [style=none] (277) at (8.825, 3.5) {};
		\node [style=none] (278) at (3.825, 3.5) {};
		\node [style=none] (279) at (3.825, -2.25) {};
		\node [style=none] (280) at (8.825, -2.25) {};
		\node [style=none] (281) at (3.75, 4) {};
		\node [style=none] (282) at (3.75, -2.75) {};
		\node [style=none] (283) at (4.575, 3.5) {};
		\node [style=none] (284) at (6.075, -2.225) {};
		\node [style=none] (285) at (4.575, -0.25) {};
		\node [style=none] (286) at (7.325, 1) {};
		\node [style=none] (287) at (5.075, -0.75) {};
		\node [style=none] (288) at (4.325, -0.25) {};
		\node [style=none] (289) at (4.325, -0.75) {};
		\node [style=none] (290) at (6.075, -0.25) {};
		\node [style=none] (291) at (6.075, -0.75) {};
		\node [style=none] (292) at (5.2, -0.5) {$Cu$};
		\node [style=none] (293) at (5.825, -0.25) {};
		\node [style=none] (294) at (5.225, 4.5) {};
		\node [style=none] (295) at (5.225, -0.225) {};
		\node [style=none] (296) at (4.825, -0.25) {};
		\node [style=none] (297) at (6.825, 1.5) {};
		\node [style=none] (298) at (6.825, 1) {};
		\node [style=none] (299) at (7.325, 1) {};
		\node [style=none] (300) at (6.575, 1.5) {};
		\node [style=none] (301) at (6.575, 1) {};
		\node [style=none] (302) at (8.325, 1.5) {};
		\node [style=none] (303) at (8.325, 1) {};
		\node [style=none] (304) at (7.45, 1.25) {$E_2$};
		\node [style=none] (305) at (8.075, 1.5) {};
		\node [style=none] (306) at (8.075, 1) {};
		\node [style=none] (307) at (7.975, 1.525) {};
		\node [style=none] (308) at (8.05, 1) {};
		\node [style=none] (309) at (7.075, 1.5) {};
		\node [style=none] (310) at (6.825, 1) {};
		\node [style=none] (311) at (5.825, -0.25) {};
		\node [style=none] (312) at (7.45, 1.525) {};
		\node [style=none] (313) at (7.45, 2) {};
		\node [style=none] (314) at (5.225, 4.5) {};
		\node [style=none] (315) at (4.825, 4.5) {};
		\node [style=none] (316) at (5.65, 4.5) {};
		\node [style=none] (317) at (5.25, 4.75) {$u$};
		\node [style=none] (318) at (4.075, 4.75) {$\frac{1}{\alpha}$};
		\node [style=none] (319) at (7.45, 2) {};
		\node [style=none] (320) at (7.225, 2) {};
		\node [style=none] (321) at (7.225, 2.5) {};
		\node [style=none] (322) at (7.225, 2) {};
		\node [style=none] (323) at (7.725, 2) {};
		\node [style=none] (324) at (7.725, 2.5) {};
		\node [style=none] (325) at (7.475, 2.25) {$g_2$};
		\node [style=none] (326) at (7.475, 2) {};
		\node [style=none] (327) at (7.475, 4.75) {};
		\node [style=none] (328) at (7.475, 2.5) {};
		\node [style=none] (329) at (7.475, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274.center);
		\draw [style={hole_shade}] (280.center)
			 to (279.center)
			 to (278.center)
			 to (277.center)
			 to cycle;
		\draw [in=270, out=90] (285.center) to (283.center);
		\draw [in=90, out=-90] (286.center) to (284.center);
		\draw [style={morphism_shade}] (288.center)
			 to (290.center)
			 to (291.center)
			 to (289.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (295.center) to (294.center);
		\draw [style={morphism_shade}] (300.center)
			 to (302.center)
			 to (303.center)
			 to (301.center)
			 to cycle;
		\draw [in=270, out=90] (311.center) to (310.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (312.center);
		\draw [style=new edge style 0] (315.center) to (316.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (316.center) to (315.center);
		\draw [style=new edge style 0] (321.center) to (324.center);
		\draw [style=new edge style 0] (324.center) to (323.center);
		\draw [style=new edge style 0] (323.center) to (322.center);
		\draw [style=new edge style 0] (322.center) to (321.center);
		\draw [style=new edge style 0] (328.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_5a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3.75) {};
		\node [style=none] (2) at (3.25, 3.75) {};
		\node [style=none] (9) at (3.25, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 3.25) {$W$};
		\node [style=none] (49) at (2.75, 3.25) {};
		\node [style=none] (52) at (-2.25, 3.25) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 3.75) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 3.25) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 4.25) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 2.25) {};
		\node [style=none] (260) at (-0.85, 4.25) {};
		\node [style=none] (261) at (-1.25, 4.25) {};
		\node [style=none] (262) at (-0.425, 4.25) {};
		\node [style=none] (263) at (-0.825, 4.5) {$u$};
		\node [style=none] (264) at (-2, 4.5) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 2.25) {};
		\node [style=none] (267) at (1.15, 2.25) {};
		\node [style=none] (268) at (1.15, 2.75) {};
		\node [style=none] (269) at (1.15, 2.25) {};
		\node [style=none] (270) at (1.65, 2.25) {};
		\node [style=none] (271) at (1.65, 2.75) {};
		\node [style=none] (272) at (1.4, 2.5) {$g$};
		\node [style=none] (273) at (1.4, 2.25) {};
		\node [style={qblack_dot}] (274) at (1.4, 4.5) {};
		\node [style=none] (275) at (1.4, 2.75) {};
		\node [style=none] (276) at (1.4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_5ap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3.75) {};
		\node [style=none] (2) at (10, 3.75) {};
		\node [style=none] (9) at (10, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 3.25) {$W$};
		\node [style=none] (49) at (2.75, 3.25) {};
		\node [style=none] (52) at (-2.25, 3.25) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 3.75) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 3.25) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 4.25) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E_1$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 2.25) {};
		\node [style=none] (260) at (-0.85, 4.25) {};
		\node [style=none] (261) at (-1.25, 4.25) {};
		\node [style=none] (262) at (-0.425, 4.25) {};
		\node [style=none] (263) at (-0.825, 4.5) {$u$};
		\node [style=none] (264) at (-2, 4.5) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 2.25) {};
		\node [style=none] (267) at (1.15, 2.25) {};
		\node [style=none] (268) at (1.15, 2.75) {};
		\node [style=none] (269) at (1.15, 2.25) {};
		\node [style=none] (270) at (1.65, 2.25) {};
		\node [style=none] (271) at (1.65, 2.75) {};
		\node [style=none] (272) at (1.4, 2.5) {$g_1$};
		\node [style=none] (273) at (1.4, 2.25) {};
		\node [style={qblack_dot}] (274) at (1.4, 4.5) {};
		\node [style=none] (275) at (1.4, 2.75) {};
		\node [style=none] (276) at (1.4, 2.75) {};
		\node [style=none] (277) at (8.825, 3.25) {};
		\node [style=none] (278) at (3.825, 3.25) {};
		\node [style=none] (279) at (3.825, -2.25) {};
		\node [style=none] (280) at (8.825, -2.25) {};
		\node [style=none] (281) at (3.75, 3.75) {};
		\node [style=none] (282) at (3.75, -2.75) {};
		\node [style=none] (283) at (4.575, 3.25) {};
		\node [style=none] (284) at (6.075, -2.225) {};
		\node [style=none] (285) at (4.575, -0.25) {};
		\node [style=none] (286) at (7.325, 1) {};
		\node [style=none] (287) at (5.075, -0.75) {};
		\node [style=none] (288) at (4.325, -0.25) {};
		\node [style=none] (289) at (4.325, -0.75) {};
		\node [style=none] (290) at (6.075, -0.25) {};
		\node [style=none] (291) at (6.075, -0.75) {};
		\node [style=none] (292) at (5.2, -0.5) {$Cu$};
		\node [style=none] (293) at (5.825, -0.25) {};
		\node [style=none] (294) at (5.225, 4.25) {};
		\node [style=none] (295) at (5.225, -0.225) {};
		\node [style=none] (296) at (4.825, -0.25) {};
		\node [style=none] (297) at (6.825, 1.5) {};
		\node [style=none] (298) at (6.825, 1) {};
		\node [style=none] (299) at (7.325, 1) {};
		\node [style=none] (300) at (6.575, 1.5) {};
		\node [style=none] (301) at (6.575, 1) {};
		\node [style=none] (302) at (8.325, 1.5) {};
		\node [style=none] (303) at (8.325, 1) {};
		\node [style=none] (304) at (7.45, 1.25) {$E_2$};
		\node [style=none] (305) at (8.075, 1.5) {};
		\node [style=none] (306) at (8.075, 1) {};
		\node [style=none] (307) at (7.975, 1.525) {};
		\node [style=none] (308) at (8.05, 1) {};
		\node [style=none] (309) at (7.075, 1.5) {};
		\node [style=none] (310) at (6.825, 1) {};
		\node [style=none] (311) at (5.825, -0.25) {};
		\node [style=none] (312) at (7.45, 1.525) {};
		\node [style=none] (313) at (7.45, 2.25) {};
		\node [style=none] (314) at (5.225, 4.25) {};
		\node [style=none] (315) at (4.825, 4.25) {};
		\node [style=none] (316) at (5.65, 4.25) {};
		\node [style=none] (317) at (5.25, 4.5) {$u$};
		\node [style=none] (318) at (4.075, 4.5) {$\frac{1}{\alpha}$};
		\node [style=none] (319) at (7.45, 2.25) {};
		\node [style=none] (320) at (7.225, 2.25) {};
		\node [style=none] (321) at (7.225, 2.75) {};
		\node [style=none] (322) at (7.225, 2.25) {};
		\node [style=none] (323) at (7.725, 2.25) {};
		\node [style=none] (324) at (7.725, 2.75) {};
		\node [style=none] (325) at (7.475, 2.5) {$g_2$};
		\node [style=none] (326) at (7.475, 2.25) {};
		\node [style={qblack_dot}] (327) at (7.475, 4.5) {};
		\node [style=none] (328) at (7.475, 2.75) {};
		\node [style=none] (329) at (7.475, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274);
		\draw [style={hole_shade}] (280.center)
			 to (279.center)
			 to (278.center)
			 to (277.center)
			 to cycle;
		\draw [in=270, out=90] (285.center) to (283.center);
		\draw [in=90, out=-90] (286.center) to (284.center);
		\draw [style={morphism_shade}] (288.center)
			 to (290.center)
			 to (291.center)
			 to (289.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (295.center) to (294.center);
		\draw [style={morphism_shade}] (300.center)
			 to (302.center)
			 to (303.center)
			 to (301.center)
			 to cycle;
		\draw [in=270, out=90] (311.center) to (310.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (312.center);
		\draw [style=new edge style 0] (315.center) to (316.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (316.center) to (315.center);
		\draw [style=new edge style 0] (321.center) to (324.center);
		\draw [style=new edge style 0] (324.center) to (323.center);
		\draw [style=new edge style 0] (323.center) to (322.center);
		\draw [style=new edge style 0] (322.center) to (321.center);
		\draw [style=new edge style 0] (328.center) to (327);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 2.75) {};
		\node [style=none] (2) at (3.25, 2.75) {};
		\node [style=none] (9) at (3.25, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 2.25) {$W$};
		\node [style=none] (49) at (2.75, 2.25) {};
		\node [style=none] (52) at (-2.25, 2.25) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 2.75) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 2.25) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 3.25) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 3.25) {};
		\node [style=none] (260) at (-0.85, 3.25) {};
		\node [style=none] (261) at (-1.25, 3.25) {};
		\node [style=none] (262) at (-0.425, 3.25) {};
		\node [style=none] (263) at (-0.825, 3.5) {$u$};
		\node [style=none] (264) at (-2, 3.5) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 3.25) {};
		\node [style=none] (267) at (1.15, 3.25) {};
		\node [style=none] (268) at (1.15, 3.75) {};
		\node [style=none] (269) at (1.15, 3.25) {};
		\node [style=none] (270) at (1.65, 3.25) {};
		\node [style=none] (271) at (1.65, 3.75) {};
		\node [style=none] (272) at (1.4, 3.5) {$g$};
		\node [style=none] (273) at (1.4, 3.25) {};
		\node [style={qblack_dot}] (274) at (1.4, 4.25) {};
		\node [style=none] (275) at (1.4, 3.75) {};
		\node [style=none] (276) at (1.4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_5c.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 2.75) {};
		\node [style=none] (2) at (3.25, 2.75) {};
		\node [style=none] (9) at (3.25, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 2.25) {$W$};
		\node [style=none] (49) at (2.75, 2.25) {};
		\node [style=none] (52) at (-2.25, 2.25) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 2.75) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 2.25) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 3.25) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (260) at (-0.85, 3.25) {};
		\node [style=none] (261) at (-1.25, 3.25) {};
		\node [style=none] (262) at (-0.425, 3.25) {};
		\node [style=none] (263) at (-0.825, 3.5) {$u$};
		\node [style=none] (264) at (-2, 3.5) {$\frac{1}{\alpha}$};
		\node [style={qblack_dot}] (274) at (1.4, 3.5) {};
		\node [style=none] (275) at (1.4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (275.center) to (274);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_5cp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (2) at (10, 3) {};
		\node [style=none] (9) at (10, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 2.5) {$W$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-2.25, 2.5) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 3) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 2.5) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 3.5) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E_1$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (260) at (-0.85, 3.5) {};
		\node [style=none] (261) at (-1.25, 3.5) {};
		\node [style=none] (262) at (-0.425, 3.5) {};
		\node [style=none] (263) at (-0.825, 3.75) {$u$};
		\node [style=none] (264) at (-2, 3.75) {$\frac{1}{\alpha}$};
		\node [style={qblack_dot}] (274) at (1.4, 3.75) {};
		\node [style=none] (275) at (1.4, 1.5) {};
		\node [style=none] (277) at (8.825, 2.5) {};
		\node [style=none] (278) at (3.825, 2.5) {};
		\node [style=none] (279) at (3.825, -2.25) {};
		\node [style=none] (280) at (8.825, -2.25) {};
		\node [style=none] (281) at (3.75, 3) {};
		\node [style=none] (282) at (3.75, -2.75) {};
		\node [style=none] (283) at (4.575, 2.5) {};
		\node [style=none] (284) at (6.075, -2.225) {};
		\node [style=none] (285) at (4.575, -0.25) {};
		\node [style=none] (286) at (7.325, 1) {};
		\node [style=none] (287) at (5.075, -0.75) {};
		\node [style=none] (288) at (4.325, -0.25) {};
		\node [style=none] (289) at (4.325, -0.75) {};
		\node [style=none] (290) at (6.075, -0.25) {};
		\node [style=none] (291) at (6.075, -0.75) {};
		\node [style=none] (292) at (5.2, -0.5) {$Cu$};
		\node [style=none] (293) at (5.825, -0.25) {};
		\node [style=none] (294) at (5.225, 3.5) {};
		\node [style=none] (295) at (5.225, -0.225) {};
		\node [style=none] (296) at (4.825, -0.25) {};
		\node [style=none] (297) at (6.825, 1.5) {};
		\node [style=none] (298) at (6.825, 1) {};
		\node [style=none] (299) at (7.325, 1) {};
		\node [style=none] (300) at (6.575, 1.5) {};
		\node [style=none] (301) at (6.575, 1) {};
		\node [style=none] (302) at (8.325, 1.5) {};
		\node [style=none] (303) at (8.325, 1) {};
		\node [style=none] (304) at (7.45, 1.25) {$E_2$};
		\node [style=none] (305) at (8.075, 1.5) {};
		\node [style=none] (306) at (8.075, 1) {};
		\node [style=none] (307) at (7.975, 1.525) {};
		\node [style=none] (308) at (8.05, 1) {};
		\node [style=none] (309) at (7.075, 1.5) {};
		\node [style=none] (310) at (6.825, 1) {};
		\node [style=none] (311) at (5.825, -0.25) {};
		\node [style=none] (312) at (7.45, 1.525) {};
		\node [style=none] (314) at (5.225, 3.5) {};
		\node [style=none] (315) at (4.825, 3.5) {};
		\node [style=none] (316) at (5.65, 3.5) {};
		\node [style=none] (317) at (5.25, 3.75) {$u$};
		\node [style=none] (318) at (4.075, 3.75) {$\frac{1}{\alpha}$};
		\node [style={qblack_dot}] (327) at (7.475, 3.75) {};
		\node [style=none] (328) at (7.475, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (275.center) to (274);
		\draw [style={hole_shade}] (280.center)
			 to (279.center)
			 to (278.center)
			 to (277.center)
			 to cycle;
		\draw [in=270, out=90] (285.center) to (283.center);
		\draw [in=90, out=-90] (286.center) to (284.center);
		\draw [style={morphism_shade}] (288.center)
			 to (290.center)
			 to (291.center)
			 to (289.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (295.center) to (294.center);
		\draw [style={morphism_shade}] (300.center)
			 to (302.center)
			 to (303.center)
			 to (301.center)
			 to cycle;
		\draw [in=270, out=90] (311.center) to (310.center);
		\draw [style=new edge style 0] (315.center) to (316.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (316.center) to (315.center);
		\draw [style=new edge style 0] (328.center) to (327);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_5zp.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (2) at (9.75, 3) {};
		\node [style=none] (9) at (9.75, -2.75) {};
		\node [style=none] (10) at (-3.75, -2.75) {};
		\node [style=none] (11) at (-2.975, 2.5) {$W$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-2.25, 2.5) {};
		\node [style=none] (53) at (-2.25, -2.25) {};
		\node [style=none] (54) at (2.75, -2.25) {};
		\node [style=none] (194) at (-2.325, 3) {};
		\node [style=none] (195) at (-2.325, -2.75) {};
		\node [style=none] (228) at (-1.5, 2.5) {};
		\node [style=none] (229) at (0, -2.225) {};
		\node [style=none] (230) at (-1.5, -0.25) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (-1, -0.75) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (-1.75, -0.75) {};
		\node [style=none] (235) at (0, -0.25) {};
		\node [style=none] (236) at (0, -0.75) {};
		\node [style=none] (237) at (-0.875, -0.5) {$Cu$};
		\node [style=none] (238) at (-0.25, -0.25) {};
		\node [style=none] (239) at (-0.85, 3.5) {};
		\node [style=none] (240) at (-0.85, -0.225) {};
		\node [style=none] (241) at (-1.25, -0.25) {};
		\node [style=none] (242) at (0.75, 1.5) {};
		\node [style=none] (243) at (0.75, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (0.5, 1.5) {};
		\node [style=none] (246) at (0.5, 1) {};
		\node [style=none] (247) at (2.25, 1.5) {};
		\node [style=none] (248) at (2.25, 1) {};
		\node [style=none] (249) at (1.375, 1.25) {$E_1$};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (1.9, 1.525) {};
		\node [style=none] (254) at (1.975, 1) {};
		\node [style=none] (255) at (1, 1.5) {};
		\node [style=none] (256) at (0.75, 1) {};
		\node [style=none] (257) at (-0.25, -0.25) {};
		\node [style=none] (258) at (1.375, 1.525) {};
		\node [style=none] (259) at (1.375, 3.5) {};
		\node [style=none] (260) at (-0.85, 3.5) {};
		\node [style=none] (261) at (-1.25, 3.5) {};
		\node [style=none] (262) at (-0.425, 3.5) {};
		\node [style=none] (263) at (-0.825, 3.75) {$u$};
		\node [style=none] (264) at (-2, 3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (266) at (1.375, 3.5) {};
		\node [style=none] (267) at (1.15, 3.5) {};
		\node [style=none] (268) at (1.15, 4) {};
		\node [style=none] (269) at (1.15, 3.5) {};
		\node [style=none] (270) at (1.65, 3.5) {};
		\node [style=none] (271) at (1.65, 4) {};
		\node [style=none] (272) at (1.4, 3.75) {$g_1$};
		\node [style=none] (273) at (1.4, 3.5) {};
		\node [style={black_dot}] (274) at (1.4, 4.75) {};
		\node [style=none] (275) at (1.4, 4) {};
		\node [style=none] (276) at (1.4, 4) {};
		\node [style=none] (277) at (8.825, 2.5) {};
		\node [style=none] (278) at (3.825, 2.5) {};
		\node [style=none] (279) at (3.825, -2.25) {};
		\node [style=none] (280) at (8.825, -2.25) {};
		\node [style=none] (281) at (3.75, 3) {};
		\node [style=none] (282) at (3.75, -2.75) {};
		\node [style=none] (283) at (4.575, 2.5) {};
		\node [style=none] (284) at (6.075, -2.225) {};
		\node [style=none] (285) at (4.575, -0.25) {};
		\node [style=none] (286) at (7.325, 1) {};
		\node [style=none] (287) at (5.075, -0.75) {};
		\node [style=none] (288) at (4.325, -0.25) {};
		\node [style=none] (289) at (4.325, -0.75) {};
		\node [style=none] (290) at (6.075, -0.25) {};
		\node [style=none] (291) at (6.075, -0.75) {};
		\node [style=none] (292) at (5.2, -0.5) {$Cu$};
		\node [style=none] (293) at (5.825, -0.25) {};
		\node [style=none] (294) at (5.225, 3.5) {};
		\node [style=none] (295) at (5.225, -0.225) {};
		\node [style=none] (296) at (4.825, -0.25) {};
		\node [style=none] (297) at (6.825, 1.5) {};
		\node [style=none] (298) at (6.825, 1) {};
		\node [style=none] (299) at (7.325, 1) {};
		\node [style=none] (300) at (6.575, 1.5) {};
		\node [style=none] (301) at (6.575, 1) {};
		\node [style=none] (302) at (8.325, 1.5) {};
		\node [style=none] (303) at (8.325, 1) {};
		\node [style=none] (304) at (7.45, 1.25) {$E_2$};
		\node [style=none] (305) at (8.075, 1.5) {};
		\node [style=none] (306) at (8.075, 1) {};
		\node [style=none] (307) at (7.975, 1.525) {};
		\node [style=none] (308) at (8.05, 1) {};
		\node [style=none] (309) at (7.075, 1.5) {};
		\node [style=none] (310) at (6.825, 1) {};
		\node [style=none] (311) at (5.825, -0.25) {};
		\node [style=none] (312) at (7.45, 1.525) {};
		\node [style=none] (313) at (7.45, 3.5) {};
		\node [style=none] (314) at (5.225, 3.5) {};
		\node [style=none] (315) at (4.825, 3.5) {};
		\node [style=none] (316) at (5.65, 3.5) {};
		\node [style=none] (317) at (5.25, 3.75) {$u$};
		\node [style=none] (318) at (4.075, 3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (319) at (7.45, 3.5) {};
		\node [style=none] (320) at (7.225, 3.5) {};
		\node [style=none] (321) at (7.225, 4) {};
		\node [style=none] (322) at (7.225, 3.5) {};
		\node [style=none] (323) at (7.725, 3.5) {};
		\node [style=none] (324) at (7.725, 4) {};
		\node [style=none] (325) at (7.475, 3.75) {$g_2$};
		\node [style=none] (326) at (7.475, 3.5) {};
		\node [style={black_dot}] (327) at (7.475, 4.75) {};
		\node [style=none] (328) at (7.475, 4) {};
		\node [style=none] (329) at (7.475, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (240.center) to (239.center);
		\draw [style={morphism_shade}] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [in=270, out=90] (257.center) to (256.center);
		\draw [style=new edge style 0, in=90, out=-90] (259.center) to (258.center);
		\draw [style=new edge style 0] (261.center) to (262.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (262.center) to (261.center);
		\draw [style=new edge style 0] (268.center) to (271.center);
		\draw [style=new edge style 0] (271.center) to (270.center);
		\draw [style=new edge style 0] (270.center) to (269.center);
		\draw [style=new edge style 0] (269.center) to (268.center);
		\draw [style=new edge style 0] (275.center) to (274);
		\draw [style={hole_shade}] (280.center)
			 to (279.center)
			 to (278.center)
			 to (277.center)
			 to cycle;
		\draw [in=270, out=90] (285.center) to (283.center);
		\draw [in=90, out=-90] (286.center) to (284.center);
		\draw [style={morphism_shade}] (288.center)
			 to (290.center)
			 to (291.center)
			 to (289.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (295.center) to (294.center);
		\draw [style={morphism_shade}] (300.center)
			 to (302.center)
			 to (303.center)
			 to (301.center)
			 to cycle;
		\draw [in=270, out=90] (311.center) to (310.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (312.center);
		\draw [style=new edge style 0] (315.center) to (316.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (316.center) to (315.center);
		\draw [style=new edge style 0] (321.center) to (324.center);
		\draw [style=new edge style 0] (324.center) to (323.center);
		\draw [style=new edge style 0] (323.center) to (322.center);
		\draw [style=new edge style 0] (322.center) to (321.center);
		\draw [style=new edge style 0] (328.center) to (327);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.725, 1) {$CuW$};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (194) at (-2.075, 1.5) {};
		\node [style=none] (195) at (-2.075, -1.5) {};
		\node [style=none] (197) at (0.249999, -0.975) {};
		\node [style=none] (199) at (0.25, -0.25) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, -0.25) {};
		\node [style=none] (213) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-1.25, -0.25) {};
		\node [style=none] (215) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, -0.25) {};
		\node [style=none] (217) at (-0.375, 0) {$E$};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (220) at (0.15, 0.275) {};
		\node [style=none] (223) at (-0.75, 0.25) {};
		\node [style=none] (224) at (-1, -0.25) {};
		\node [style=none] (225) at (-1, -1) {};
		\node [style=none] (226) at (-0.375, 0.275) {};
		\node [style=none] (227) at (-0.375, 2.25) {};
		\node [style=none] (232) at (-0.6, 2.25) {};
		\node [style=none] (233) at (-0.6, 2.75) {};
		\node [style=none] (234) at (-0.6, 2.25) {};
		\node [style=none] (235) at (-0.1, 2.25) {};
		\node [style=none] (236) at (-0.1, 2.75) {};
		\node [style=none] (237) at (-0.35, 2.5) {$g$};
		\node [style=none] (238) at (-0.35, 2.25) {};
		\node [style=none] (239) at (-0.35, 3.5) {};
		\node [style=none] (240) at (-0.35, 2.75) {};
		\node [style=none] (241) at (-0.35, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to [bend left=360] cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style=new edge style 0] (233.center) to (236.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (234.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_6p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (5.75, 1.5) {};
		\node [style=none] (9) at (5.75, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-2.725, 1) {$CuW$};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-2, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (194) at (-2.075, 1.5) {};
		\node [style=none] (195) at (-2.075, -1.5) {};
		\node [style=none] (197) at (0.249999, -0.975) {};
		\node [style=none] (199) at (0.25, -0.25) {};
		\node [style=none] (210) at (-1, 0.25) {};
		\node [style=none] (211) at (-1, -0.25) {};
		\node [style=none] (213) at (-1.25, 0.25) {};
		\node [style=none] (214) at (-1.25, -0.25) {};
		\node [style=none] (215) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, -0.25) {};
		\node [style=none] (217) at (-0.375, 0) {$E_1$};
		\node [style=none] (218) at (0.25, 0.25) {};
		\node [style=none] (220) at (0.15, 0.275) {};
		\node [style=none] (223) at (-0.75, 0.25) {};
		\node [style=none] (224) at (-1, -0.25) {};
		\node [style=none] (225) at (-1, -1) {};
		\node [style=none] (226) at (-0.375, 0.275) {};
		\node [style=none] (227) at (-0.375, 2) {};
		\node [style=none] (232) at (-0.6, 2) {};
		\node [style=none] (233) at (-0.6, 2.5) {};
		\node [style=none] (234) at (-0.6, 2) {};
		\node [style=none] (235) at (-0.1, 2) {};
		\node [style=none] (236) at (-0.1, 2.5) {};
		\node [style=none] (237) at (-0.35, 2.25) {$g_1$};
		\node [style=none] (238) at (-0.35, 2) {};
		\node [style=none] (239) at (-0.35, 3) {};
		\node [style=none] (240) at (-0.35, 2.5) {};
		\node [style=none] (241) at (-0.35, 2.5) {};
		\node [style=none] (242) at (5.075, 1) {};
		\node [style=none] (243) at (1.825, 1) {};
		\node [style=none] (244) at (1.825, -1) {};
		\node [style=none] (245) at (5.075, -1) {};
		\node [style=none] (246) at (1.75, 1.5) {};
		\node [style=none] (247) at (1.75, -1.5) {};
		\node [style=none] (248) at (4.075, -0.975) {};
		\node [style=none] (249) at (4.075, -0.25) {};
		\node [style=none] (250) at (2.825, 0.25) {};
		\node [style=none] (251) at (2.825, -0.25) {};
		\node [style=none] (252) at (2.575, 0.25) {};
		\node [style=none] (253) at (2.575, -0.25) {};
		\node [style=none] (254) at (4.325, 0.25) {};
		\node [style=none] (255) at (4.325, -0.25) {};
		\node [style=none] (256) at (3.45, 0) {$E_2$};
		\node [style=none] (257) at (4.075, 0.25) {};
		\node [style=none] (258) at (3.975, 0.275) {};
		\node [style=none] (259) at (3.075, 0.25) {};
		\node [style=none] (260) at (2.825, -0.25) {};
		\node [style=none] (261) at (2.825, -1) {};
		\node [style=none] (262) at (3.45, 0.275) {};
		\node [style=none] (263) at (3.45, 2) {};
		\node [style=none] (264) at (3.225, 2) {};
		\node [style=none] (265) at (3.225, 2.5) {};
		\node [style=none] (266) at (3.225, 2) {};
		\node [style=none] (267) at (3.725, 2) {};
		\node [style=none] (268) at (3.725, 2.5) {};
		\node [style=none] (269) at (3.475, 2.25) {$g_2$};
		\node [style=none] (270) at (3.475, 2) {};
		\node [style=none] (271) at (3.475, 3) {};
		\node [style=none] (272) at (3.475, 2.5) {};
		\node [style=none] (273) at (3.475, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to [bend left=360] cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw [style=new edge style 0] (233.center) to (236.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (234.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
		\draw [style={hole_shade}] (245.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to cycle;
		\draw [in=90, out=-90] (249.center) to (248.center);
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw [in=270, out=90] (261.center) to (260.center);
		\draw [style=new edge style 0, in=90, out=-90] (263.center) to (262.center);
		\draw [style=new edge style 0] (265.center) to (268.center);
		\draw [style=new edge style 0] (268.center) to (267.center);
		\draw [style=new edge style 0] (267.center) to (266.center);
		\draw [style=new edge style 0] (266.center) to (265.center);
		\draw [style=new edge style 0] (272.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (0.749999, -0.475) {};
		\node [style=none] (199) at (0.75, 0) {};
		\node [style=none] (210) at (-0.5, 0.5) {};
		\node [style=none] (211) at (-0.5, 0) {};
		\node [style=none] (213) at (-0.75, 0.5) {};
		\node [style=none] (214) at (-0.75, 0) {};
		\node [style=none] (215) at (1, 0.5) {};
		\node [style=none] (216) at (1, 0) {};
		\node [style=none] (217) at (0.125, 0.25) {$E$};
		\node [style=none] (218) at (0.75, 0.5) {};
		\node [style=none] (220) at (0.65, 0.525) {};
		\node [style=none] (223) at (-0.25, 0.5) {};
		\node [style=none] (224) at (-0.5, 0) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.125, 0.525) {};
		\node [style=none] (227) at (0.125, 1) {};
		\node [style=none] (238) at (0.15, 1) {};
		\node [style=none] (239) at (-1, -0.5) {};
		\node [style=none] (240) at (1.25, -0.5) {};
		\node [style=none] (241) at (0.1, -0.925) {$\rho_{CuW}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw (239.center) to (240.center);
		\draw [bend right=90, looseness=1.25] (239.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_7p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (0.749999, -0.475) {};
		\node [style=none] (199) at (0.75, 0) {};
		\node [style=none] (210) at (-0.5, 0.5) {};
		\node [style=none] (211) at (-0.5, 0) {};
		\node [style=none] (213) at (-0.75, 0.5) {};
		\node [style=none] (214) at (-0.75, 0) {};
		\node [style=none] (215) at (1, 0.5) {};
		\node [style=none] (216) at (1, 0) {};
		\node [style=none] (217) at (0.125, 0.25) {$E_1$};
		\node [style=none] (218) at (0.75, 0.5) {};
		\node [style=none] (220) at (0.65, 0.525) {};
		\node [style=none] (223) at (-0.25, 0.5) {};
		\node [style=none] (224) at (-0.5, 0) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.125, 0.525) {};
		\node [style=none] (227) at (0.125, 1) {};
		\node [style=none] (238) at (0.15, 1) {};
		\node [style=none] (239) at (-1, -0.5) {};
		\node [style=none] (240) at (3.25, -0.5) {};
		\node [style=none] (241) at (1.1, -1.175) {$\rho_{CuW}$};
		\node [style=none] (242) at (2.75, -0.475) {};
		\node [style=none] (243) at (2.75, 0) {};
		\node [style=none] (244) at (1.5, 0.5) {};
		\node [style=none] (245) at (1.5, 0) {};
		\node [style=none] (246) at (1.25, 0.5) {};
		\node [style=none] (247) at (1.25, 0) {};
		\node [style=none] (248) at (3, 0.5) {};
		\node [style=none] (249) at (3, 0) {};
		\node [style=none] (250) at (2.125, 0.25) {$E_2$};
		\node [style=none] (251) at (2.75, 0.5) {};
		\node [style=none] (252) at (2.65, 0.525) {};
		\node [style=none] (253) at (1.75, 0.5) {};
		\node [style=none] (254) at (1.5, 0) {};
		\node [style=none] (255) at (1.5, -0.5) {};
		\node [style=none] (256) at (2.125, 0.525) {};
		\node [style=none] (257) at (2.125, 1) {};
		\node [style=none] (258) at (2.15, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw (239.center) to (240.center);
		\draw [bend right=90, looseness=1.25] (239.center) to (240.center);
		\draw [in=90, out=-90] (243.center) to (242.center);
		\draw [style={morphism_shade}] (246.center)
			 to (248.center)
			 to (249.center)
			 to (247.center)
			 to cycle;
		\draw [in=270, out=90] (255.center) to (254.center);
		\draw [style=new edge style 0, in=90, out=-90] (257.center) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_lot_x.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (2.25, 2.5) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-4.25, -2.25) {};
		\node [style=none] (11) at (-3.475, 2) {$W$};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, -1.75) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (194) at (-2.825, 2.5) {};
		\node [style=none] (195) at (-2.825, -2.25) {};
		\node [style=none] (196) at (-1.75, 2) {};
		\node [style=none] (197) at (0, -1.725) {};
		\node [style=none] (198) at (-1.75, -0.5) {};
		\node [style=none] (199) at (1, 0.75) {};
		\node [style=none] (200) at (-1.25, -1) {};
		\node [style=none] (201) at (-2, -0.5) {};
		\node [style=none] (202) at (-2, -1) {};
		\node [style=none] (203) at (-0.250001, -0.5) {};
		\node [style=none] (204) at (-0.250001, -1) {};
		\node [style=none] (205) at (-1.125, -0.75) {$Cu$};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-1.1, 3.25) {};
		\node [style=none] (208) at (-1.1, -0.475) {};
		\node [style=none] (209) at (-1.5, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.25) {};
		\node [style=none] (211) at (-0.25, 0.75) {};
		\node [style=none] (213) at (-0.5, 1.25) {};
		\node [style=none] (214) at (-0.5, 0.75) {};
		\node [style=none] (215) at (1.25, 1.25) {};
		\node [style=none] (216) at (1.25, 0.75) {};
		\node [style=none] (217) at (0.375, 1) {$E$};
		\node [style=none] (218) at (1, 1.25) {};
		\node [style=none] (220) at (0.9, 1.275) {};
		\node [style=none] (223) at (0, 1.25) {};
		\node [style=none] (224) at (-0.25, 0.75) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.375, 1.275) {};
		\node [style={black_dot}] (227) at (0.375, 3.25) {};
		\node [style=none] (228) at (-2.5, 3.25) {$\frac{1}{\alpha}$};
		\node [style=none] (229) at (-1.1, 3.25) {};
		\node [style=none] (230) at (-1.5, 3.25) {};
		\node [style=none] (231) at (-0.675, 3.25) {};
		\node [style=none] (232) at (-1.075, 3.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=270, out=90] (198.center) to (196.center);
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (208.center) to (207.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227) to (226.center);
		\draw [style=new edge style 0] (230.center) to (231.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_diagram_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style={black_dot}] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style={black_dot}] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (-1, 2) {};
		\node [style=none] (40) at (0.5, 2) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (0.5, 1.5) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (44) at (0.5, 0) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (0.25, 1.5) {};
		\node [style=none] (49) at (0.75, -0.25) {};
		\node [style=none] (50) at (0.25, -0.5) {};
		\node [style=none] (51) at (0.75, -2) {};
		\node [style=none] (52) at (0, 1.75) {};
		\node [style=none] (53) at (-0.25, -0.25) {$D_{\lambda}$};
		\node [style=none] (54) at (-0.25, 1.75) {$E_{\lambda}$};
		\node [style=none] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (-1, 0.75) {$A'$};
		\node [style=none] (80) at (-1, 0.25) {$A$};
		\node [style=none] (81) at (-1, -2) {$B$};
		\node [style=none] (82) at (-1, 2.5) {$B'$};
		\node [style=none] (83) at (0.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_diagram_decomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 1.75) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
		\node [style=none] (27) at (1, -1.75) {};
		\node [style={black_dot}] (28) at (1, -1) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (0.5, -0.75) {};
		\node [style=none] (45) at (-1, -1.25) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (0.25, 0.75) {};
		\node [style=none] (49) at (0.25, -0.75) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (53) at (-0.25, -1) {$D$};
		\node [style=none] (54) at (-0.25, 1) {$E$};
		\node [style=none] (78) at (-0.5, -1.25) {};
		\node [style=none] (79) at (-0.75, -1.25) {};
		\node [style=none] (80) at (-0.75, -1.75) {};
		\node [style=none] (81) at (-0.75, 0.75) {};
		\node [style=none] (82) at (-0.75, 0.25) {};
		\node [style=none] (84) at (-1, 0.25) {$A'$};
		\node [style=none] (85) at (-1, 1.75) {$B'$};
		\node [style=none] (86) at (-1, -0.25) {$A$};
		\node [style=none] (87) at (-1, -1.75) {$B$};
		\node [style=none] (88) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [in=90, out=-90] (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (0.5, 1.75) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (36) at (0.5, 0) {$T$};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -1.75) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (-0.25, 1.75) {};
		\node [style=none] (88) at (-0.55, 0.325) {$A'$};
		\node [style=none] (89) at (-0.55, -0.325) {$A$};
		\node [style=none] (90) at (-0.5, -1.75) {$B$};
		\node [style=none] (94) at (-0.5, 1.75) {$B'$};
		\node [style=none] (95) at (0.825, 1.75) {$X'$};
		\node [style=none] (96) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (29.center);
		\draw (0.center) to (9.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style={black_dot}] (28) at (0.5, 1.75) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (36) at (0.5, 0) {$T$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1.5, 0.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (-1.5, -0.25) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=none] (54) at (-0.75, 0) {$\rho$};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (80) at (-1.25, -1.75) {};
		\node [style=none] (81) at (-1.25, 1.75) {};
		\node [style=none] (82) at (-1.25, 0.25) {};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -1.75) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (-0.25, 1.75) {};
		\node [style=none] (88) at (-1.5, 1.75) {$Y'$};
		\node [style=none] (89) at (-1.5, -1.75) {$Y$};
		\node [style=none] (90) at (-0.5, -1.75) {$B$};
		\node [style=none] (91) at (-0.5, 1.75) {$B'$};
		\node [style=none] (93) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0.5, -1.75) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style={black_dot}] (28) at (0.5, -1.45) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (36) at (0.5, 0) {$T'$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1.5, 0.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (-1.5, -0.25) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=none] (54) at (-0.75, 0) {$\rho$};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (80) at (-1.25, -1.75) {};
		\node [style=none] (81) at (-1.25, 1.75) {};
		\node [style=none] (82) at (-1.25, 0.25) {};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -1.75) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (-0.25, 1.75) {};
		\node [style=none] (88) at (-1.5, 1.75) {$Y'$};
		\node [style=none] (89) at (-1.5, -1.75) {$Y$};
		\node [style=none] (90) at (-0.5, -1.75) {$B$};
		\node [style=none] (91) at (-0.5, 1.75) {$B'$};
		\node [style=none] (93) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-1.575, 0.275) {};
		\node [style=none] (61) at (-1.575, -0.775) {};
		\node [style=none] (123) at (0.75, 0.25) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (-1.75, 0.25) {};
		\node [style=none] (126) at (-1.75, -0.75) {};
		\node [style=none] (127) at (0.5, 0.75) {};
		\node [style=none] (129) at (0.5, 0.25) {};
		\node [style=none] (130) at (0.5, -0.75) {};
		\node [style=none] (131) at (-0.5, -0.25) {$T$};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.275) {};
		\node [style=none] (136) at (-1.5, -1.25) {};
		\node [style=none] (137) at (-1.5, -0.775) {};
		\node [style=none] (171) at (-1.5, -1.25) {};
		\node [style=none] (183) at (-1.5, 0.75) {};
		\node [style=none] (184) at (-1.5, -1.5) {$A \rightarrow A'$};
		\node [style=none] (185) at (-1.5, 1) {$B \rightarrow B'$};
		\node [style=none] (186) at (0.5, 1) {$X \rightarrow X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_cond_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (1.75, 0.25) {};
		\node [style=none] (125) at (-0.75, 1.25) {};
		\node [style=none] (126) at (-0.75, 0.25) {};
		\node [style={black_dot}] (127) at (1.5, 2.25) {};
		\node [style=none] (128) at (1.5, -1.175) {};
		\node [style=none] (129) at (1.5, 1.25) {};
		\node [style=none] (130) at (1.5, 0.25) {};
		\node [style=none] (131) at (0.5, 0.75) {$T$};
		\node [style=none] (134) at (-0.5, 2.25) {};
		\node [style=none] (135) at (-0.5, 1.25) {};
		\node [style=none] (136) at (-1, -0.5) {};
		\node [style=none] (137) at (-0.5, 0.25) {};
		\node [style=none] (141) at (-2.925, -0.5) {};
		\node [style=none] (143) at (-2.925, 2.225) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-0.75, -1.5) {};
		\node [style=none] (167) at (-3.25, -0.5) {};
		\node [style=none] (168) at (-3.25, -1.5) {};
		\node [style=none] (171) at (-1, -0.5) {};
		\node [style=none] (173) at (-2, -1) {$\rho$};
		\node [style=none] (174) at (-2, -1.5) {};
		\node [style=none] (187) at (1.825, -1.175) {};
		\node [style=none] (188) at (1.825, -1.825) {};
		\node [style=none] (189) at (1.175, -1.175) {};
		\node [style=none] (190) at (1.175, -1.825) {};
		\node [style=none] (192) at (1.5, -1.5) {$x$};
		\node [style=none] (194) at (-3, 2.5) {$Y \rightarrow Y'$};
		\node [style=none] (195) at (-0.5, 2.5) {$B \rightarrow B'$};
		\node [style=none] (196) at (1.825, 1.75) {$X'$};
		\node [style=none] (197) at (1.775, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=new edge style 0] (129.center) to (127);
		\draw [style=new edge style 0] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style={morphism_shade}] (187.center)
			 to (189.center)
			 to (190.center)
			 to (188.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_cond_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (1.75, 0.25) {};
		\node [style=none] (125) at (-0.75, 1.25) {};
		\node [style=none] (126) at (-0.75, 0.25) {};
		\node [style={black_dot}] (127) at (1.5, 2.25) {};
		\node [style=none] (128) at (1.5, -1.175) {};
		\node [style=none] (129) at (1.5, 1.25) {};
		\node [style=none] (130) at (1.5, 0.25) {};
		\node [style=none] (131) at (0.5, 0.75) {$T$};
		\node [style=none] (134) at (-0.5, 2.25) {};
		\node [style=none] (135) at (-0.5, 1.25) {};
		\node [style=none] (136) at (-1, -0.5) {};
		\node [style=none] (137) at (-0.5, 0.25) {};
		\node [style=none] (141) at (-2.925, -0.5) {};
		\node [style=none] (143) at (-2.925, 2.225) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-0.75, -1.5) {};
		\node [style=none] (167) at (-3.25, -0.5) {};
		\node [style=none] (168) at (-3.25, -1.5) {};
		\node [style=none] (171) at (-1, -0.5) {};
		\node [style=none] (173) at (-2, -1) {$\rho$};
		\node [style=none] (174) at (-2, -1.5) {};
		\node [style=none] (183) at (-0.5, 2.25) {};
		\node [style=none] (187) at (1.825, -1.175) {};
		\node [style=none] (188) at (1.825, -1.825) {};
		\node [style=none] (189) at (1.175, -1.175) {};
		\node [style=none] (190) at (1.175, -1.825) {};
		\node [style=none] (192) at (1.5, -1.5) {$x'$};
		\node [style=none] (194) at (-3, 2.5) {$Y \rightarrow Y'$};
		\node [style=none] (195) at (-0.5, 2.5) {$B \rightarrow B'$};
		\node [style=none] (196) at (1.825, 1.75) {$ X'$};
		\node [style=none] (197) at (1.775, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=new edge style 0] (129.center) to (127);
		\draw [style=new edge style 0] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style={morphism_shade}] (187.center)
			 to (189.center)
			 to (190.center)
			 to (188.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_scenario_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (0.425, 2.25) {};
		\node [style=none] (60) at (0.425, 1.275) {};
		\node [style=none] (61) at (0.425, 0.225) {};
		\node [style=none] (117) at (1.725, -1.5) {$\mathbb{X}$};
		\node [style=none] (118) at (1.675, 2.25) {$\mathbb{X}'$};
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (1.75, 0.25) {};
		\node [style=none] (125) at (0.25, 1.25) {};
		\node [style=none] (126) at (0.25, 0.25) {};
		\node [style=none] (127) at (1.5, 2.25) {};
		\node [style=none] (128) at (1.5, -1.475) {};
		\node [style=none] (129) at (1.5, 1.25) {};
		\node [style=none] (130) at (1.5, 0.25) {};
		\node [style=none] (131) at (1, 0.75) {$T$};
		\node [style=none] (134) at (0.5, 2.25) {};
		\node [style=none] (135) at (0.5, 1.275) {};
		\node [style=none] (136) at (0, -0.5) {};
		\node [style=none] (137) at (0.5, 0.225) {};
		\node [style=none] (141) at (-0.925, -0.5) {};
		\node [style=none] (143) at (-0.925, 2.225) {};
		\node [style=none] (157) at (-1, -0.5) {};
		\node [style=none] (158) at (-1, 2.225) {};
		\node [style=none] (165) at (0.25, -0.5) {};
		\node [style=none] (166) at (0.25, -1) {};
		\node [style=none] (167) at (-1.25, -0.5) {};
		\node [style=none] (168) at (-1.25, -1) {};
		\node [style=none] (171) at (0, -0.5) {};
		\node [style=none] (173) at (-0.5, -0.75) {$\rho$};
		\node [style=none] (174) at (-0.5, -1) {};
		\node [style=none] (183) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=new edge style 0] (129.center) to (127.center);
		\draw [style=new edge style 0] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_scenario_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.825, 1.75) {};
		\node [style=none] (60) at (-0.825, 0.775) {};
		\node [style=none] (61) at (-0.825, -0.275) {};
		\node [style=none] (118) at (1.425, 2) {$X \rightarrow X'$};
		\node [style=none] (123) at (1.5, 0.75) {};
		\node [style=none] (124) at (1.5, -0.25) {};
		\node [style=none] (125) at (-1, 0.75) {};
		\node [style=none] (126) at (-1, -0.25) {};
		\node [style=none] (127) at (1.25, 1.75) {};
		\node [style=none] (129) at (1.25, 0.75) {};
		\node [style=none] (130) at (1.25, -0.25) {};
		\node [style=none] (131) at (0.25, 0.25) {$T$};
		\node [style=none] (134) at (-0.75, 1.75) {};
		\node [style=none] (135) at (-0.75, 0.775) {};
		\node [style=none] (136) at (-1.25, -1) {};
		\node [style=none] (137) at (-0.75, -0.275) {};
		\node [style=none] (141) at (-3.175, -1) {};
		\node [style=none] (143) at (-3.175, 1.725) {};
		\node [style=none] (157) at (-3.25, -1) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -2) {};
		\node [style=none] (167) at (-3.5, -1) {};
		\node [style=none] (168) at (-3.5, -2) {};
		\node [style=none] (171) at (-1.25, -1) {};
		\node [style=none] (173) at (-2.25, -1.5) {$\rho$};
		\node [style=none] (174) at (-2.25, -2) {};
		\node [style=none] (183) at (-0.75, 1.75) {};
		\node [style=none] (184) at (-3.25, 2) {$Y \rightarrow Y'$};
		\node [style=none] (185) at (-0.75, 2) {$B \rightarrow B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/otimes_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.95) {$\bullet$};
		\node [style=none] (1) at (0, -0.95) {$\bullet$};
		\node [style=none] (2) at (-1, 0) {$P_1$};
		\node [style=none] (3) at (1, 0) {$P_n$};
		\node [style=none] (4) at (0.025, 0) {$\dots$};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (-0.250001, 0.25) {};
		\node [style=none] (187) at (-0.250001, -0.25) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.475001, 0) {$E$};
		\node [style=none] (197) at (-0.5, 0.75) {};
		\node [style=none] (199) at (-0.5, 0.25) {};
		\node [style=none] (206) at (-0.25, 1) {$\mathbb{X}$};
		\node [style=none] (207) at (-0.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, -0.25) {};
		\node [style=none] (185) at (-0.750001, 0.25) {};
		\node [style=none] (186) at (-0.250001, -0.25) {};
		\node [style=none] (187) at (-0.250001, 0.25) {};
		\node [style=none] (189) at (-0.500001, 0.725) {};
		\node [style=none] (191) at (-0.500001, 0.25) {};
		\node [style=none] (192) at (-0.475001, 0) {$E$};
		\node [style=none] (197) at (-0.5, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.25) {};
		\node [style=none] (206) at (-0.25, -1) {$\mathbb{X}$};
		\node [style=none] (207) at (-0.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$E$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (206) at (0.5, 1) {$\mathbb{X}$};
		\node [style=none] (207) at (-0.75, 1) {$B$};
		\node [style=none] (208) at (-0.75, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$E$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (206) at (0.5, -1) {$\mathbb{X}$};
		\node [style=none] (207) at (-0.75, 1) {$B$};
		\node [style=none] (208) at (-0.75, -1) {$A$};
		\node [style=none] (209) at (0.25, -0.25) {};
		\node [style=none] (210) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (210.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$E$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (206) at (0.5, -1) {$\mathbb{X}$};
		\node [style=none] (207) at (-0.75, 1) {$B$};
		\node [style=none] (208) at (-0.75, -1) {$A$};
		\node [style=none] (209) at (0.25, -0.25) {};
		\node [style=none] (210) at (0.25, -0.75) {};
		\node [style=none] (211) at (0.5, 1) {$\mathbb{X}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (210.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, -0.25) {};
		\node [style=none] (185) at (-0.750001, 0.25) {};
		\node [style=none] (186) at (-0.250001, -0.25) {};
		\node [style=none] (187) at (-0.250001, 0.25) {};
		\node [style=none] (189) at (-0.500001, 0.725) {};
		\node [style=none] (191) at (-0.500001, 0.25) {};
		\node [style=none] (192) at (-0.475001, 0) {$E$};
		\node [style=none] (197) at (-0.5, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.25) {};
		\node [style=none] (206) at (-0.25, -1) {$A$};
		\node [style=none] (207) at (-0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, -0.25) {};
		\node [style=none] (185) at (-0.750001, 0.25) {};
		\node [style=none] (186) at (-0.250001, -0.25) {};
		\node [style=none] (187) at (-0.250001, 0.25) {};
		\node [style=none] (189) at (-0.500001, 0.725) {};
		\node [style=none] (191) at (-0.500001, 0.25) {};
		\node [style=none] (192) at (-0.475001, 0) {$E$};
		\node [style=none] (197) at (-0.5, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.25) {};
		\node [style=none] (206) at (-0.25, -1) {$\mathbb{X}$};
		\node [style=none] (207) at (-0.25, 1) {$\mathbb{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [style=new edge style 0] (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/outline_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.250001, -0.5) {};
		\node [style=none] (185) at (-0.250001, 0) {};
		\node [style=none] (186) at (0.249999, -0.5) {};
		\node [style=none] (187) at (0.249999, 0) {};
		\node [style=none] (189) at (0, 0.475) {};
		\node [style=none] (191) at (0, 0) {};
		\node [style=none] (192) at (0.024999, -0.25) {$p$};
		\node [style=none] (199) at (0, -0.5) {};
		\node [style=none] (207) at (0.25, 0.75) {$\mathbb{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [style=new edge style 0] (191.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_event_link.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.5, -0.25) {};
		\node [style=none] (220) at (0.5, -0.25) {};
		\node [style=none] (245) at (-0.5, -1.5) {};
		\node [style=none] (246) at (0.5, -1.5) {};
		\node [style=none] (247) at (0, -2.25) {};
		\node [style=none] (308) at (0, -1.5) {};
		\node [style=none] (309) at (-0.5, 0.5) {};
		\node [style=none] (311) at (0.5, 0.5) {};
		\node [style=none] (312) at (-0.5, 1.75) {};
		\node [style=none] (313) at (0.5, 1.75) {};
		\node [style=none] (314) at (0, 2.5) {};
		\node [style=none] (325) at (0, 1.75) {};
		\node [style=none] (326) at (-2.25, 1) {};
		\node [style=none] (327) at (-2.25, -0.75) {};
		\node [style=none] (328) at (-0.75, 1) {};
		\node [style=none] (329) at (-0.75, -0.75) {};
		\node [style=none] (330) at (-2, 1.25) {};
		\node [style=none] (331) at (-2, -0.975) {};
		\node [style=none] (332) at (-2, 1) {};
		\node [style=none] (333) at (-2, -0.75) {};
		\node [style=none] (334) at (-1, 0.75) {};
		\node [style=none] (335) at (-1.75, 0.75) {};
		\node [style=none] (336) at (-1.75, 0.25) {};
		\node [style=none] (337) at (-2, 0.75) {};
		\node [style=none] (338) at (-2, 0.25) {};
		\node [style=none] (339) at (-1, 0.25) {};
		\node [style=none] (340) at (-0.5, -0.25) {};
		\node [style=none] (341) at (-1, -0.25) {};
		\node [style=none] (342) at (-1, 0.5) {};
		\node [style=none] (343) at (-0.5, 0.5) {};
		\node [style={black_dot}] (344) at (-1.75, -0.25) {};
		\node [style={white_dot}] (345) at (-1.5, -0.25) {};
		\node [style=X] (346) at (-1.25, -0.25) {};
		\node [style=none] (347) at (-0.25, 0.3) {};
		\node [style=none] (348) at (-0.25, 0.075) {};
		\node [style=none] (349) at (-0.35, -0.225) {};
		\node [style=none] (350) at (-0.15, -0.225) {};
		\node [style=none] (351) at (-0.5, 0.075) {};
		\node [style=none] (352) at (0, 0.075) {};
		\node [style=none] (353) at (-0.25, 0.25) {};
		\node [style=none] (354) at (-0.25, 0.575) {};
		\node [style=none] (355) at (-0.75, 1) {};
		\node [style=none] (356) at (-0.75, -0.75) {};
		\node [style=none] (357) at (0, -0.75) {};
		\node [style=none] (358) at (0, 1) {};
		\node [style=none] (359) at (-2.25, 1) {};
		\node [style=none] (360) at (-0.75, 1) {};
		\node [style=none] (361) at (-0.75, -0.75) {};
		\node [style=none] (362) at (-2.25, -0.75) {};
		\node [style=none] (363) at (-0.5, 0.5) {};
		\node [style=none] (372) at (-0.5, 0.5) {};
		\node [style=none] (379) at (2.25, 1) {};
		\node [style=none] (380) at (2.25, -0.75) {};
		\node [style=none] (381) at (0.75, 1) {};
		\node [style=none] (382) at (0.75, -0.75) {};
		\node [style=none] (383) at (2, 1.25) {};
		\node [style=none] (384) at (2, -0.975) {};
		\node [style=none] (385) at (2, 1) {};
		\node [style=none] (386) at (2, -0.75) {};
		\node [style=none] (387) at (1, 0.75) {};
		\node [style=none] (388) at (1.75, 0.75) {};
		\node [style=none] (389) at (1.75, 0.25) {};
		\node [style=none] (390) at (2, 0.75) {};
		\node [style=none] (391) at (2, 0.25) {};
		\node [style=none] (392) at (1, 0.25) {};
		\node [style=none] (393) at (0.5, -0.25) {};
		\node [style=none] (394) at (1, -0.25) {};
		\node [style=none] (395) at (1, 0.5) {};
		\node [style=none] (396) at (0.5, 0.5) {};
		\node [style={black_dot}] (397) at (1.75, -0.25) {};
		\node [style={white_dot}] (398) at (1.5, -0.25) {};
		\node [style=X] (399) at (1.25, -0.25) {};
		\node [style=none] (400) at (0.25, 0.3) {};
		\node [style=none] (401) at (0.25, 0.075) {};
		\node [style=none] (402) at (0.35, -0.225) {};
		\node [style=none] (403) at (0.15, -0.225) {};
		\node [style=none] (404) at (0.5, 0.075) {};
		\node [style=none] (405) at (0, 0.075) {};
		\node [style=none] (406) at (0.25, 0.25) {};
		\node [style=none] (407) at (0.25, 0.575) {};
		\node [style=none] (408) at (0.75, 1) {};
		\node [style=none] (409) at (0.75, -0.75) {};
		\node [style=none] (410) at (0, -0.75) {};
		\node [style=none] (411) at (0, 1) {};
		\node [style=none] (412) at (2.25, 1) {};
		\node [style=none] (413) at (0.75, 1) {};
		\node [style=none] (414) at (0.75, -0.75) {};
		\node [style=none] (415) at (2.25, -0.75) {};
		\node [style=none] (421) at (0, 0.075) {};
		\node [style=none] (425) at (0.5, 0.5) {};
		\node [style=none] (428) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2.5, 1.25) {};
		\node [style=none] (124) at (-2.5, -1.5) {};
		\node [style=none] (125) at (0, 1.25) {};
		\node [style=none] (126) at (0, -1.5) {};
		\node [style=none] (127) at (-2.25, 1.75) {};
		\node [style=none] (128) at (-2.25, -1.975) {};
		\node [style=none] (129) at (-2.25, 1.25) {};
		\node [style=none] (130) at (-2.25, -1.5) {};
		\node [style=none] (131) at (-0.5, 0.75) {};
		\node [style=none] (132) at (-1.5, 0.75) {};
		\node [style=none] (133) at (-1.5, 0.25) {};
		\node [style=none] (134) at (-2, 0.75) {};
		\node [style=none] (135) at (-2, 0.25) {};
		\node [style=none] (136) at (-0.5, 0.25) {};
		\node [style=none] (145) at (0.5, -0.75) {};
		\node [style=none] (146) at (-0.5, -0.75) {};
		\node [style=none] (147) at (-0.5, 0.5) {};
		\node [style=none] (148) at (0.5, 0.5) {};
		\node [style=none] (149) at (-1.25, 0.5) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.75, -0.5) {};
		\node [style={white_dot}] (151) at (-1.25, -0.5) {};
		\node [style=X] (152) at (-0.75, -0.5) {};
		\node [style=none] (153) at (-1.25, -1) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (190) at (1, 0.05) {};
		\node [style=none] (191) at (1, -0.175) {};
		\node [style=none] (192) at (0.9, -0.475) {};
		\node [style=none] (193) at (1.1, -0.475) {};
		\node [style=none] (194) at (0.75, -0.175) {};
		\node [style=none] (195) at (1.25, -0.175) {};
		\node [style=none] (196) at (1, 0) {};
		\node [style=none] (197) at (1, 0.325) {};
		\node [style=none] (198) at (0, 1.25) {};
		\node [style=none] (199) at (0, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2.5, 1.25) {};
		\node [style=none] (203) at (0, 1.25) {};
		\node [style=none] (204) at (0, -1.5) {};
		\node [style=none] (205) at (-2.5, -1.5) {};
		\node [style=none] (248) at (0.5, 0.5) {};
		\node [style=none] (291) at (1.5, 0.05) {};
		\node [style=none] (292) at (1.5, -0.175) {};
		\node [style=none] (293) at (1.4, -0.475) {};
		\node [style=none] (294) at (1.6, -0.475) {};
		\node [style=none] (295) at (1.25, -0.175) {};
		\node [style=none] (296) at (1.75, -0.175) {};
		\node [style=none] (297) at (1.5, 0) {};
		\node [style=none] (298) at (1.5, 0.325) {};
		\node [style=none] (309) at (0.5, 0.5) {};
		\node [style=none] (310) at (-2, 1.75) {};
		\node [style=none] (311) at (-2, -1.975) {};
		\node [style=none] (312) at (-2, 1.25) {};
		\node [style=none] (313) at (-2, -1.5) {};
		\node [style=none] (314) at (0.5, -2) {};
		\node [style=none] (315) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw (312.center) to (310.center);
		\draw (313.center) to (311.center);
		\draw [style=new edge style 4] (315.center) to (309.center);
		\draw [style=new edge style 0] (145.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_events_tiny.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1) {};
		\node [style=none] (124) at (-1.5, -0.75) {};
		\node [style=none] (125) at (0, 1) {};
		\node [style=none] (126) at (0, -0.75) {};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (-1.25, -1.225) {};
		\node [style=none] (129) at (-1.25, 1) {};
		\node [style=none] (130) at (-1.25, -0.75) {};
		\node [style=none] (131) at (-0.25, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.25, 0.75) {};
		\node [style=none] (135) at (-1.25, 0.25) {};
		\node [style=none] (136) at (-0.25, 0.25) {};
		\node [style=none] (145) at (0.25, -0.25) {};
		\node [style=none] (146) at (-0.25, -0.25) {};
		\node [style=none] (147) at (-0.25, 0.5) {};
		\node [style=none] (148) at (0.25, 0.5) {};
		\node [style={black_dot}] (150) at (-1, -0.25) {};
		\node [style={white_dot}] (151) at (-0.75, -0.25) {};
		\node [style=X] (152) at (-0.5, -0.25) {};
		\node [style=none] (190) at (0.5, 0.3) {};
		\node [style=none] (191) at (0.5, 0.075) {};
		\node [style=none] (192) at (0.4, -0.225) {};
		\node [style=none] (193) at (0.6, -0.225) {};
		\node [style=none] (194) at (0.25, 0.075) {};
		\node [style=none] (195) at (0.75, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 0.575) {};
		\node [style=none] (198) at (0, 1) {};
		\node [style=none] (199) at (0, -0.75) {};
		\node [style=none] (200) at (1.5, -0.75) {};
		\node [style=none] (201) at (1.5, 1) {};
		\node [style=none] (202) at (-1.5, 1) {};
		\node [style=none] (203) at (0, 1) {};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1.5, -0.75) {};
		\node [style=none] (248) at (0.25, 0.5) {};
		\node [style=none] (291) at (1, 0.3) {};
		\node [style=none] (292) at (1, 0.075) {};
		\node [style=none] (293) at (0.9, -0.225) {};
		\node [style=none] (294) at (1.1, -0.225) {};
		\node [style=none] (295) at (0.75, 0.075) {};
		\node [style=none] (296) at (1.25, 0.075) {};
		\node [style=none] (297) at (1, 0.25) {};
		\node [style=none] (298) at (1, 0.575) {};
		\node [style=none] (309) at (0.25, 0.5) {};
		\node [style=none] (310) at (-1, 1.5) {};
		\node [style=none] (311) at (-1, -1.225) {};
		\node [style=none] (312) at (-1, 1) {};
		\node [style=none] (313) at (-1, -0.75) {};
		\node [style=none] (314) at (0.25, -1.25) {};
		\node [style=none] (315) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw (312.center) to (310.center);
		\draw (313.center) to (311.center);
		\draw [style=new edge style 4] (315.center) to (309.center);
		\draw [style=new edge style 0] (145.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_events_tiny2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.375) {};
		\node [style=none] (1) at (1, -0.375) {};
		\node [style=none] (2) at (-1, -1.625) {};
		\node [style=none] (3) at (1, -1.625) {};
		\node [style=none] (4) at (0, -1.625) {};
		\node [style=none] (5) at (-1, 0.375) {};
		\node [style=none] (6) at (1, 0.375) {};
		\node [style=none] (7) at (-1, 1.625) {};
		\node [style=none] (8) at (1, 1.625) {};
		\node [style=none] (9) at (0, 2.375) {};
		\node [style=none] (10) at (0, 1.625) {};
		\node [style=none] (11) at (-2.75, 0.875) {};
		\node [style=none] (12) at (-2.75, -0.875) {};
		\node [style=none] (13) at (-1.25, 0.875) {};
		\node [style=none] (14) at (-1.25, -0.875) {};
		\node [style=none] (15) at (-2.5, 1.125) {};
		\node [style=none] (16) at (-2.5, -1.1) {};
		\node [style=none] (17) at (-2.5, 0.875) {};
		\node [style=none] (18) at (-2.5, -0.875) {};
		\node [style=none] (19) at (-1.5, 0.625) {};
		\node [style=none] (20) at (-2.25, 0.625) {};
		\node [style=none] (21) at (-2.25, 0.125) {};
		\node [style=none] (22) at (-2.5, 0.625) {};
		\node [style=none] (23) at (-2.5, 0.125) {};
		\node [style=none] (24) at (-1.5, 0.125) {};
		\node [style=none] (25) at (-1, -0.375) {};
		\node [style=none] (26) at (-1.5, -0.375) {};
		\node [style=none] (27) at (-1.5, 0.375) {};
		\node [style=none] (28) at (-1, 0.375) {};
		\node [style={black_dot}] (29) at (-2.25, -0.375) {};
		\node [style={white_dot}] (30) at (-2, -0.375) {};
		\node [style=X] (31) at (-1.75, -0.375) {};
		\node [style=none] (32) at (-0.75, 0.175) {};
		\node [style=none] (33) at (-0.75, -0.05) {};
		\node [style=none] (34) at (-0.85, -0.35) {};
		\node [style=none] (35) at (-0.65, -0.35) {};
		\node [style=none] (36) at (-1, -0.05) {};
		\node [style=none] (37) at (-0.5, -0.05) {};
		\node [style=none] (38) at (-0.75, 0.125) {};
		\node [style=none] (39) at (-0.75, 0.45) {};
		\node [style=none] (40) at (-1.25, 0.875) {};
		\node [style=none] (41) at (-1.25, -0.875) {};
		\node [style=none] (42) at (-0.25, -0.875) {};
		\node [style=none] (43) at (-0.25, 0.875) {};
		\node [style=none] (44) at (-2.75, 0.875) {};
		\node [style=none] (45) at (-1.25, 0.875) {};
		\node [style=none] (46) at (-1.25, -0.875) {};
		\node [style=none] (47) at (-2.75, -0.875) {};
		\node [style=none] (48) at (-1, 0.375) {};
		\node [style=none] (49) at (-1, 0.375) {};
		\node [style=none] (50) at (2.75, 0.875) {};
		\node [style=none] (51) at (2.75, -0.875) {};
		\node [style=none] (52) at (1.25, 0.875) {};
		\node [style=none] (53) at (1.25, -0.875) {};
		\node [style=none] (54) at (2.5, 1.125) {};
		\node [style=none] (55) at (2.5, -1.1) {};
		\node [style=none] (56) at (2.5, 0.875) {};
		\node [style=none] (57) at (2.5, -0.875) {};
		\node [style=none] (58) at (1.5, 0.625) {};
		\node [style=none] (59) at (2.25, 0.625) {};
		\node [style=none] (60) at (2.25, 0.125) {};
		\node [style=none] (61) at (2.5, 0.625) {};
		\node [style=none] (62) at (2.5, 0.125) {};
		\node [style=none] (63) at (1.5, 0.125) {};
		\node [style=none] (64) at (1, -0.375) {};
		\node [style=none] (65) at (1.5, -0.375) {};
		\node [style=none] (66) at (1.5, 0.375) {};
		\node [style=none] (67) at (1, 0.375) {};
		\node [style={black_dot}] (68) at (2.25, -0.375) {};
		\node [style={white_dot}] (69) at (2, -0.375) {};
		\node [style=X] (70) at (1.75, -0.375) {};
		\node [style=none] (71) at (0.75, 0.175) {};
		\node [style=none] (72) at (0.75, -0.05) {};
		\node [style=none] (73) at (0.85, -0.35) {};
		\node [style=none] (74) at (0.65, -0.35) {};
		\node [style=none] (75) at (1, -0.05) {};
		\node [style=none] (76) at (0.5, -0.05) {};
		\node [style=none] (77) at (0.75, 0.125) {};
		\node [style=none] (78) at (0.75, 0.45) {};
		\node [style=none] (79) at (1.25, 0.875) {};
		\node [style=none] (80) at (1.25, -0.875) {};
		\node [style=none] (81) at (0.25, -0.875) {};
		\node [style=none] (82) at (0.25, 0.875) {};
		\node [style=none] (83) at (2.75, 0.875) {};
		\node [style=none] (84) at (1.25, 0.875) {};
		\node [style=none] (85) at (1.25, -0.875) {};
		\node [style=none] (86) at (2.75, -0.875) {};
		\node [style=none] (87) at (0.5, -0.05) {};
		\node [style=none] (88) at (1, 0.375) {};
		\node [style=none] (89) at (2.25, 0.875) {};
		\node [style=none] (90) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (1.center) to (3.center);
		\draw [style=new edge style 0, in=90, out=-90] (0.center) to (2.center);
		\draw [style=new edge style 0] (2.center) to (4.center);
		\draw [style=new edge style 0] (3.center) to (4.center);
		\draw [style=new edge style 0, in=90, out=-90] (8.center) to (6.center);
		\draw [style=new edge style 0, in=90, out=-90] (7.center) to (5.center);
		\draw [style=new edge style 4] (9.center) to (10.center);
		\draw [style=new edge style 0] (10.center) to (7.center);
		\draw [style=new edge style 0] (10.center) to (8.center);
		\draw [style={morphism_shade}] (11.center)
			 to (13.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw [style={hole_shade}] (24.center)
			 to (23.center)
			 to (22.center)
			 to (19.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (26.center) to (25.center);
		\draw [style=new edge style 0] (28.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=dottededge] (40.center) to (43.center);
		\draw [style=dottededge] (42.center) to (43.center);
		\draw [style=dottededge] (40.center) to (41.center);
		\draw [style=dottededge] (41.center) to (42.center);
		\draw [style=double edge] (44.center) to (45.center);
		\draw [style=double edge] (45.center) to (46.center);
		\draw [style=double edge] (46.center) to (47.center);
		\draw [style=double edge] (47.center) to (44.center);
		\draw [style={morphism_shade}] (50.center)
			 to (52.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (65.center) to (64.center);
		\draw [style=new edge style 0] (67.center) to (66.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [bend right=90, looseness=1.75] (71.center) to (78.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (78.center);
		\draw [style=dottededge] (79.center) to (82.center);
		\draw [style=dottededge] (81.center) to (82.center);
		\draw [style=dottededge] (79.center) to (80.center);
		\draw [style=dottededge] (80.center) to (81.center);
		\draw [style=double edge] (83.center) to (84.center);
		\draw [style=double edge] (84.center) to (85.center);
		\draw [style=double edge] (85.center) to (86.center);
		\draw [style=double edge] (86.center) to (83.center);
		\draw [style=new edge style 0, in=0, out=-180] (64.center) to (49.center);
		\draw [style=new edge style 0, in=-180, out=0] (25.center) to (88.center);
		\draw [style=new edge style 0] (90.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.95) {$\bullet$};
		\node [style=none] (1) at (0, -0.95) {$\bullet$};
		\node [style=none] (2) at (-1, 0) {$P_1$};
		\node [style=none] (3) at (1, 0) {$P_n$};
		\node [style=none] (4) at (0.025, 0) {$\dots$};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [bend left=60, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=60] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (234) at (0.25, 2) {};
		\node [style=none] (235) at (1.25, 2) {};
		\node [style=none] (236) at (1.25, 1) {};
		\node [style=none] (237) at (0.25, 1) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style=none] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 1.5) {$\Sigma$};
		\node [style=none] (241) at (0.75, 2) {};
		\node [style=none] (242) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (216) at (0.75, 0.525) {};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (233) at (0.75, 2.025) {};
		\node [style=none] (234) at (0.25, 2) {};
		\node [style=none] (235) at (1.25, 2) {};
		\node [style=none] (236) at (1.25, 1) {};
		\node [style=none] (237) at (0.25, 1) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style=none] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 1.5) {$\Sigma$};
		\node [style=none] (241) at (0.775, 2) {};
		\node [style=none] (242) at (0.775, 2.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x'$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (234) at (0.25, 2) {};
		\node [style=none] (235) at (1.25, 2) {};
		\node [style=none] (236) at (1.25, 1) {};
		\node [style=none] (237) at (0.25, 1) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style=none] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 1.5) {$\Sigma'$};
		\node [style=none] (241) at (0.75, 2) {};
		\node [style=none] (242) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 2) {};
		\node [style=none] (241) at (0.75, 2.5) {};
		\node [style=none] (242) at (0.35, 2) {};
		\node [style=none] (243) at (1.175, 2) {};
		\node [style=none] (244) at (0.775, 1.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (216) at (0.75, 0.525) {};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.525) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 2) {};
		\node [style=none] (241) at (0.75, 2.725) {};
		\node [style=none] (242) at (0.35, 2) {};
		\node [style=none] (243) at (1.175, 2) {};
		\node [style=none] (244) at (0.775, 1.75) {$1$};
		\node [style=none] (245) at (0.75, 2.75) {};
		\node [style=none] (246) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x'$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 2) {};
		\node [style=none] (241) at (0.75, 2.5) {};
		\node [style=none] (242) at (0.35, 2) {};
		\node [style=none] (243) at (1.175, 2) {};
		\node [style=none] (244) at (0.775, 1.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.075, 1.25) {};
		\node [style=none] (51) at (1.075, -1.25) {};
		\node [style=none] (60) at (0.575, 0.5) {};
		\node [style=none] (61) at (0.575, -0.5) {};
		\node [style=none] (117) at (-0.5, -1.575) {$A$};
		\node [style=none] (118) at (-0.5, 1.575) {$B$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-0.5, 1.25) {};
		\node [style=none] (128) at (-0.5, -1.25) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (132) at (1.075, 1.575) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (133) at (1.075, -1.575) {${\color{red}\mathbb{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-0.5, 1.75) {};
		\node [style=none] (128) at (-0.5, -1.75) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (136) at (0.5, 1.25) {};
		\node [style=none] (137) at (0.5, 0.5) {};
		\node [style=none] (139) at (0.1, 1.25) {};
		\node [style=none] (140) at (0.925, 1.25) {};
		\node [style=none] (141) at (0.5, -1.25) {};
		\node [style=none] (142) at (0.5, -0.5) {};
		\node [style=none] (144) at (0.1, -1.25) {};
		\node [style=none] (145) at (0.925, -1.25) {};
		\node [style=none] (146) at (0.525, -1.5) {$x$};
		\node [style=none] (147) at (0.525, 1.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.25, 0.5) {};
		\node [style=none] (124) at (-1.25, -0.5) {};
		\node [style=none] (125) at (1.25, 0.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (-1, -1.475) {};
		\node [style=none] (129) at (-1, 0.5) {};
		\node [style=none] (130) at (-1, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (136) at (0, 1) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (139) at (-0.4, 1) {};
		\node [style=none] (140) at (0.425, 1) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (0, -0.5) {};
		\node [style=none] (144) at (-0.4, -1) {};
		\node [style=none] (145) at (0.425, -1) {};
		\node [style=none] (146) at (0.025, -1.25) {$x$};
		\node [style=none] (147) at (0.025, 1.25) {$y$};
		\node [style=none] (171) at (1, 1.5) {};
		\node [style=none] (172) at (1, -1.475) {};
		\node [style=none] (173) at (1, 0.5) {};
		\node [style=none] (174) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (217) at (0.35, 2.5) {};
		\node [style=none] (218) at (1.175, 2.5) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (224) at (0.775, 2.75) {$y$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (217) at (0.35, 2.5) {};
		\node [style=none] (218) at (1.175, 2.5) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x'$};
		\node [style=none] (224) at (0.775, 2.775) {$y'$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M'$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x'$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (234) at (0.25, 1.5) {};
		\node [style=none] (235) at (1.25, 1.5) {};
		\node [style=none] (236) at (1.25, 0.5) {};
		\node [style=none] (237) at (0.25, 0.5) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style=none] (239) at (0.75, 0.5) {};
		\node [style=none] (240) at (0.75, 1) {$\Sigma'$};
		\node [style=none] (241) at (0.75, 1.5) {};
		\node [style=none] (242) at (0.75, 3) {};
		\node [style=none] (243) at (0.325, 3) {};
		\node [style=none] (244) at (1.15, 3) {};
		\node [style=none] (245) at (0.75, 3.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.525) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style={black_dot}] (239) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.775, 1.475) {};
		\node [style=none] (242) at (0.775, 3) {};
		\node [style=none] (243) at (0.35, 3) {};
		\node [style=none] (244) at (1.175, 3) {};
		\node [style=none] (245) at (0.775, 3.25) {$0$};
		\node [style=none] (247) at (0.35, 1.475) {};
		\node [style=none] (248) at (1.175, 1.475) {};
		\node [style=none] (249) at (0.775, 1.225) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M'$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x'$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style={black_dot}] (239) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.775, 1.475) {};
		\node [style=none] (242) at (0.775, 3) {};
		\node [style=none] (243) at (0.35, 3) {};
		\node [style=none] (244) at (1.175, 3) {};
		\node [style=none] (245) at (0.775, 3.25) {$0$};
		\node [style=none] (247) at (0.35, 1.475) {};
		\node [style=none] (248) at (1.175, 1.475) {};
		\node [style=none] (249) at (0.775, 1.225) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_13.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (241) at (0.775, 2.975) {};
		\node [style=none] (242) at (0.775, 3.5) {};
		\node [style=none] (243) at (0.35, 3.5) {};
		\node [style=none] (244) at (1.175, 3.5) {};
		\node [style=none] (245) at (0.775, 3.75) {$0$};
		\node [style=none] (247) at (0.35, 2.975) {};
		\node [style=none] (248) at (1.175, 2.975) {};
		\node [style=none] (249) at (0.775, 2.725) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_14.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x'$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (241) at (0.775, 2.975) {};
		\node [style=none] (242) at (0.775, 3.5) {};
		\node [style=none] (243) at (0.35, 3.5) {};
		\node [style=none] (244) at (1.175, 3.5) {};
		\node [style=none] (245) at (0.775, 3.75) {$0$};
		\node [style=none] (247) at (0.35, 2.975) {};
		\node [style=none] (248) at (1.175, 2.975) {};
		\node [style=none] (249) at (0.775, 2.725) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.25, 0.5) {};
		\node [style=none] (124) at (-1.25, -0.5) {};
		\node [style=none] (125) at (1.25, 0.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (-1, -1.475) {};
		\node [style=none] (129) at (-1, 0.5) {};
		\node [style=none] (130) at (-1, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M'$};
		\node [style=none] (136) at (0, 1) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (139) at (-0.4, 1) {};
		\node [style=none] (140) at (0.425, 1) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (0, -0.5) {};
		\node [style=none] (144) at (-0.4, -1) {};
		\node [style=none] (145) at (0.425, -1) {};
		\node [style=none] (146) at (0.025, -1.25) {$x'$};
		\node [style=none] (147) at (0.025, 1.275) {$y'$};
		\node [style=none] (171) at (1, 1.5) {};
		\node [style=none] (172) at (1, -1.475) {};
		\node [style=none] (173) at (1, 0.5) {};
		\node [style=none] (174) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 4.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (201) at (1.75, 4.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (216) at (0.75, 2) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (234) at (0.25, 3.5) {};
		\node [style=none] (235) at (1.25, 3.5) {};
		\node [style=none] (236) at (1.25, 2.5) {};
		\node [style=none] (237) at (0.25, 2.5) {};
		\node [style=none] (238) at (0.75, 2) {};
		\node [style=none] (239) at (0.75, 2.5) {};
		\node [style=none] (240) at (0.75, 3) {$\Sigma$};
		\node [style=none] (241) at (0.75, 3.5) {};
		\node [style=none] (242) at (0.75, 4) {};
		\node [style=none] (243) at (0.325, 4) {};
		\node [style=none] (244) at (1.15, 4) {};
		\node [style=none] (245) at (0.75, 4.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 4.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (201) at (1.75, 4.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (216) at (0.75, 2) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x'$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (234) at (0.25, 3.5) {};
		\node [style=none] (235) at (1.25, 3.5) {};
		\node [style=none] (236) at (1.25, 2.5) {};
		\node [style=none] (237) at (0.25, 2.5) {};
		\node [style=none] (238) at (0.75, 2) {};
		\node [style=none] (239) at (0.75, 2.5) {};
		\node [style=none] (240) at (0.75, 3) {$\Sigma'$};
		\node [style=none] (241) at (0.75, 3.5) {};
		\node [style=none] (242) at (0.75, 4) {};
		\node [style=none] (243) at (0.325, 4) {};
		\node [style=none] (244) at (1.15, 4) {};
		\node [style=none] (245) at (0.75, 4.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (234) at (0.25, 1.5) {};
		\node [style=none] (235) at (1.25, 1.5) {};
		\node [style=none] (236) at (1.25, 0.5) {};
		\node [style=none] (237) at (0.25, 0.5) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style=none] (239) at (0.75, 0.5) {};
		\node [style=none] (240) at (0.75, 1) {$\Sigma$};
		\node [style=none] (241) at (0.75, 1.5) {};
		\node [style=none] (242) at (0.75, 3) {};
		\node [style=none] (243) at (0.325, 3) {};
		\node [style=none] (244) at (1.15, 3) {};
		\node [style=none] (245) at (0.75, 3.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (0, 0.525) {};
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma$};
		\node [style=none] (241) at (0.025, 0.5) {};
		\node [style=none] (242) at (0.025, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (0, -0.75) {};
		\node [style=none] (242) at (0, -0.25) {};
		\node [style=none] (245) at (-0.45, -0.25) {};
		\node [style=none] (246) at (0.425, -0.25) {};
		\node [style=none] (247) at (0, 0.025) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0, -0.75) {};
		\node [style=none] (216) at (0, -1.225) {};
		\node [style=none] (217) at (-0.4, -0.75) {};
		\node [style=none] (218) at (0.425, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$0$};
		\node [style=none] (224) at (0.025, -0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0.75, -0.75) {};
		\node [style=none] (216) at (0.75, -1.225) {};
		\node [style=none] (217) at (0.35, -0.75) {};
		\node [style=none] (218) at (1.175, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$1$};
		\node [style=none] (224) at (0.775, -0.5) {$y$};
		\node [style={black_dot}] (225) at (-0.825, -0.5) {};
		\node [style=none] (226) at (-0.825, -1.225) {};
		\node [style=none] (227) at (-0.025, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw [style=new edge style 0, in=-90, out=90] (226.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (0, 0.525) {};
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma'$};
		\node [style=none] (241) at (0.025, 0.5) {};
		\node [style=none] (242) at (0.025, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0, -0.75) {};
		\node [style=none] (216) at (0, -1.225) {};
		\node [style=none] (217) at (-0.4, -0.75) {};
		\node [style=none] (218) at (0.425, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$0$};
		\node [style=none] (224) at (0.025, -0.475) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0.75, -0.75) {};
		\node [style=none] (216) at (0.75, -1.225) {};
		\node [style=none] (217) at (0.35, -0.75) {};
		\node [style=none] (218) at (1.175, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$1$};
		\node [style=none] (224) at (0.775, -0.475) {$y'$};
		\node [style={black_dot}] (225) at (-0.825, -0.5) {};
		\node [style=none] (226) at (-0.825, -1.225) {};
		\node [style=none] (227) at (-0.025, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw [style=new edge style 0, in=-90, out=90] (226.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma$};
		\node [style=none] (241) at (0, 0.5) {};
		\node [style=none] (242) at (0, 1) {};
		\node [style=none] (245) at (-0.425, 1) {};
		\node [style=none] (246) at (0.4, 1) {};
		\node [style=none] (247) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (0, -0.75) {};
		\node [style=none] (242) at (0, -0.25) {};
		\node [style=none] (245) at (-0.4, -0.25) {};
		\node [style=none] (246) at (0.4, -0.25) {};
		\node [style=none] (247) at (0, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma'$};
		\node [style=none] (241) at (0, 0.5) {};
		\node [style=none] (242) at (0, 1) {};
		\node [style=none] (245) at (-0.425, 1) {};
		\node [style=none] (246) at (0.4, 1) {};
		\node [style=none] (247) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/partial_eval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.075, 1.25) {};
		\node [style=none] (2) at (2.575, 1.25) {};
		\node [style=none] (9) at (2.575, -1.25) {};
		\node [style=none] (10) at (-1.075, -1.25) {};
		\node [style=none] (11) at (-0.75, 0.75) {$S_{\vb*{x}}$};
		\node [style=none] (12) at (-0.625, 1.75) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (37) at (-0.625, -1.25) {};
		\node [style=none] (38) at (-0.625, -1.75) {};
		\node [style=none] (49) at (0.575, 0.75) {};
		\node [style=none] (50) at (0.075, 0.75) {};
		\node [style=none] (51) at (0.075, -0.75) {};
		\node [style=none] (52) at (-0.425, 0.75) {};
		\node [style=none] (53) at (-0.425, -0.75) {};
		\node [style=none] (54) at (0.575, -0.75) {};
		\node [style=none] (60) at (0.075, 0.275) {};
		\node [style=none] (61) at (0.075, -0.275) {};
		\node [style=none] (106) at (2.075, 0.75) {};
		\node [style=none] (107) at (1.575, 0.75) {};
		\node [style=none] (108) at (1.575, -0.75) {};
		\node [style=none] (109) at (1.075, 0.75) {};
		\node [style=none] (110) at (1.075, -0.75) {};
		\node [style=none] (111) at (2.075, -0.75) {};
		\node [style=none] (115) at (1.575, 0.275) {};
		\node [style=none] (116) at (1.575, -0.275) {};
		\node [style=none] (117) at (0.275, -0.5) {$a$};
		\node [style=none] (118) at (0.325, 0.5) {$a'$};
		\node [style=none] (119) at (1.775, -0.25) {$b$};
		\node [style=none] (120) at (1.825, 0.25) {$b'$};
		\node [style=none] (121) at (-0.3, -1.75) {$c$};
		\node [style=none] (122) at (-0.25, 1.75) {$c'$};
		\node [style=none] (123) at (-2.25, 0.25) {};
		\node [style=none] (124) at (-2.25, -0.25) {};
		\node [style=none] (125) at (0.25, 0.25) {};
		\node [style=none] (126) at (0.25, -0.25) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.725) {};
		\node [style=none] (129) at (-1.75, 0.25) {};
		\node [style=none] (130) at (-1.75, -0.25) {};
		\node [style=none] (131) at (-1, 0) {$\phi$};
		\node [style=none] (132) at (-2, 1.75) {$x'$};
		\node [style=none] (133) at (-2, -1.725) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (-0.500001, 0.275) {};
		\node [style=none] (202) at (-0.500001, -0.275) {};
		\node [style=none] (203) at (0.749998, 0.275) {};
		\node [style=none] (204) at (0.749998, -0.275) {};
		\node [style=none] (205) at (-0.250002, 0.525) {};
		\node [style=none] (206) at (-0.250002, -0.525) {};
		\node [style=none] (207) at (-0.250002, 0.275) {};
		\node [style=none] (208) at (-0.250002, -0.275) {};
		\node [style=none] (209) at (0.124998, 0) {$\phi$};
		\node [style=none] (210) at (0.499999, 0.525) {};
		\node [style=none] (211) at (0.499999, -0.525) {};
		\node [style=none] (212) at (0.499999, 0.275) {};
		\node [style=none] (213) at (0.499999, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw (207.center) to (205.center);
		\draw (208.center) to (206.center);
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1.5, 1.025) {};
		\node [style=none] (202) at (1.5, 0.475) {};
		\node [style=none] (203) at (2.75, 1.025) {};
		\node [style=none] (204) at (2.75, 0.475) {};
		\node [style=none] (207) at (1.75, 1.025) {};
		\node [style=none] (208) at (1.75, 0.475) {};
		\node [style=none] (209) at (2.125, 0.75) {$g$};
		\node [style=none] (210) at (2.5, 1.3) {};
		\node [style=none] (212) at (2.5, 1.025) {};
		\node [style=none] (213) at (2.5, 0.475) {};
		\node [style=none] (214) at (1.5, -0.475) {};
		\node [style=none] (215) at (1.5, -1.025) {};
		\node [style=none] (216) at (2.75, -0.475) {};
		\node [style=none] (217) at (2.75, -1.025) {};
		\node [style=none] (222) at (2.125, -0.75) {$f$};
		\node [style=none] (223) at (2.5, -1.3) {};
		\node [style=none] (225) at (2.5, -1.025) {};
		\node [style=none] (226) at (2.5, 0.475) {};
		\node [style=none] (227) at (2.5, -0.475) {};
		\node [style=none] (228) at (0.749999, 0.275) {};
		\node [style=none] (229) at (0.749999, -0.275) {};
		\node [style=none] (230) at (2, 0.275) {};
		\node [style=none] (231) at (2, -0.275) {};
		\node [style=none] (232) at (0.999998, 1.3) {};
		\node [style=none] (233) at (0.999998, -1.3) {};
		\node [style=none] (234) at (0.999998, 0.275) {};
		\node [style=none] (235) at (0.999998, -0.275) {};
		\node [style=none] (236) at (1.375, 0) {$\phi$};
		\node [style=none] (237) at (1.75, 0.475) {};
		\node [style=none] (238) at (1.75, -0.475) {};
		\node [style=none] (239) at (1.75, 0.275) {};
		\node [style=none] (240) at (1.75, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw [style={morphism_shade}] (214.center)
			 to (216.center)
			 to (217.center)
			 to (215.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (227.center) to (226.center);
		\draw [style={morphism_shade}] (228.center)
			 to (230.center)
			 to (231.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (232.center);
		\draw (235.center) to (233.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_rep_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.225, -1.25) {$\rho_W$};
		\node [style=none] (188) at (0.499999, 0.5) {};
		\node [style=none] (189) at (0.499999, -0.75) {};
		\node [style=none] (191) at (0.499999, 0) {};
		\node [style=none] (243) at (0.5, 0) {};
		\node [style=none] (253) at (0.25, 0.5) {};
		\node [style=none] (254) at (0.25, 0) {};
		\node [style=none] (255) at (2, 0.5) {};
		\node [style=none] (256) at (2, 0) {};
		\node [style=none] (258) at (1.125, 0.25) {$T$};
		\node [style=none] (266) at (1.75, 1.75) {};
		\node [style=none] (267) at (1.75, 0.5) {};
		\node [style=none] (273) at (1.75, -1.725) {};
		\node [style=none] (274) at (1.75, 0) {};
		\node [style=none] (313) at (-1.25, -0.75) {};
		\node [style=none] (314) at (0.75, -0.75) {};
		\node [style=none] (315) at (-1, 0.5) {};
		\node [style=none] (316) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90, looseness=1.75] (313.center) to (314.center);
		\draw [bend left=90, looseness=2.00] (315.center) to (188.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 0.5) {};
		\node [style=none] (124) at (-1.5, -0.5) {};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (0.5, -0.5) {};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (-1.25, -1.475) {};
		\node [style=none] (129) at (-1.25, 0.5) {};
		\node [style=none] (130) at (-1.25, -0.5) {};
		\node [style=none] (131) at (-0.5, 0) {$M$};
		\node [style=none] (136) at (0, 1) {};
		\node [style=none] (137) at (0, 0.525) {};
		\node [style=none] (139) at (-0.4, 1) {};
		\node [style=none] (140) at (0.425, 1) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (0, -0.525) {};
		\node [style=none] (144) at (-0.4, -1) {};
		\node [style=none] (145) at (0.425, -1) {};
		\node [style=none] (146) at (0.025, -1.25) {$x$};
		\node [style=none] (147) at (0.025, 1.25) {$x'$};
		\node [style=none] (173) at (0.25, 0.5) {};
		\node [style=none] (174) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (204) at (1.25, -1.5) {};
		\node [style=none] (205) at (1.25, -1.5) {};
		\node [style=none] (226) at (0.25, 2) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -2) {};
		\node [style=none] (280) at (0.825, 1.5) {};
		\node [style=none] (281) at (1.65, 1.5) {};
		\node [style=none] (282) at (1.25, 1.75) {$x'$};
		\node [style=none] (286) at (0.825, -1.475) {};
		\node [style=none] (287) at (1.65, -1.475) {};
		\node [style=none] (288) at (1.25, -1.725) {$x'$};
		\node [style=none] (290) at (1.25, 1.5) {};
		\node [style=none] (291) at (-1.25, 1) {};
		\node [style=none] (292) at (2, 1) {};
		\node [style=none] (293) at (2, -1) {};
		\node [style=none] (294) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (280.center) to (281.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (281.center) to (280.center);
		\draw [style=new edge style 0] (286.center) to (287.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (287.center) to (286.center);
		\draw [style=new edge style 0] (290.center) to (205.center);
		\draw [style=dottededge] (291.center) to (292.center);
		\draw [style=dottededge] (292.center) to (293.center);
		\draw [style=dottededge] (293.center) to (294.center);
		\draw [style=dottededge] (294.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 3.5) {};
		\node [style=none] (189) at (-0.500001, -3.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (203) at (0.75, -2.25) {};
		\node [style=none] (204) at (0.75, -3) {};
		\node [style=none] (205) at (0.75, 2.25) {};
		\node [style=none] (226) at (0.75, 1.75) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.5, 2.25) {};
		\node [style=none] (230) at (0.5, 1.75) {};
		\node [style=none] (231) at (1, 1.75) {};
		\node [style=none] (232) at (1, 2.25) {};
		\node [style=none] (233) at (0.75, 2) {$g$};
		\node [style=none] (234) at (0.75, 1.75) {};
		\node [style=none] (236) at (0.75, 2.25) {};
		\node [style=none] (237) at (0.75, 2.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.75, -1.75) {};
		\node [style=none] (240) at (0.75, -1.75) {};
		\node [style=none] (241) at (0.5, -2.25) {};
		\node [style=none] (242) at (0.5, -1.75) {};
		\node [style=none] (243) at (1, -1.75) {};
		\node [style=none] (244) at (1, -2.25) {};
		\node [style=none] (245) at (0.75, -2) {$f$};
		\node [style=none] (246) at (0.75, -2.25) {};
		\node [style=none] (280) at (0.325, 3) {};
		\node [style=none] (281) at (1.15, 3) {};
		\node [style=none] (282) at (0.75, 3.25) {$x'$};
		\node [style=none] (286) at (0.325, -2.975) {};
		\node [style=none] (287) at (1.15, -2.975) {};
		\node [style=none] (288) at (0.75, -3.225) {$x'$};
		\node [style=none] (290) at (0.75, 3) {};
		\node [style=none] (291) at (-1.25, 1) {};
		\node [style=none] (292) at (1.25, 1) {};
		\node [style=none] (293) at (1.25, -1) {};
		\node [style=none] (294) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (280.center) to (281.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (281.center) to (280.center);
		\draw [style=new edge style 0] (286.center) to (287.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (287.center) to (286.center);
		\draw [style=new edge style 0] (290.center) to (205.center);
		\draw [style=dottededge] (291.center) to (292.center);
		\draw [style=dottededge] (292.center) to (293.center);
		\draw [style=dottededge] (293.center) to (294.center);
		\draw [style=dottededge] (294.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_13.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 3.5) {};
		\node [style=none] (189) at (-0.500001, -3.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (203) at (0.5, -1.75) {};
		\node [style=none] (204) at (0.75, -3) {};
		\node [style=none] (205) at (0.5, 1.75) {};
		\node [style=none] (226) at (0.5, 1.25) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 1.75) {};
		\node [style=none] (230) at (0.25, 1.25) {};
		\node [style=none] (231) at (0.75, 1.25) {};
		\node [style=none] (232) at (0.75, 1.75) {};
		\node [style=none] (233) at (0.5, 1.5) {$g$};
		\node [style=none] (234) at (0.5, 1.25) {};
		\node [style=none] (236) at (0.5, 1.75) {};
		\node [style=none] (237) at (0.5, 1.75) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.5, -1.25) {};
		\node [style=none] (240) at (0.5, -1.25) {};
		\node [style=none] (241) at (0.25, -1.75) {};
		\node [style=none] (242) at (0.25, -1.25) {};
		\node [style=none] (243) at (0.75, -1.25) {};
		\node [style=none] (244) at (0.75, -1.75) {};
		\node [style=none] (245) at (0.5, -1.5) {$f$};
		\node [style=none] (246) at (0.5, -1.75) {};
		\node [style=none] (280) at (0.325, 3) {};
		\node [style=none] (281) at (1.15, 3) {};
		\node [style=none] (282) at (0.75, 3.25) {$x'$};
		\node [style=none] (286) at (0.325, -2.975) {};
		\node [style=none] (287) at (1.15, -2.975) {};
		\node [style=none] (288) at (0.75, -3.225) {$x'$};
		\node [style=none] (290) at (0.75, 3) {};
		\node [style=none] (291) at (-1.25, 2.5) {};
		\node [style=none] (292) at (1.25, 2.5) {};
		\node [style=none] (293) at (1.25, -2.5) {};
		\node [style=none] (294) at (-1.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (280.center) to (281.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (281.center) to (280.center);
		\draw [style=new edge style 0] (286.center) to (287.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (287.center) to (286.center);
		\draw [style=new edge style 0, in=90, out=-90] (290.center) to (205.center);
		\draw [style=dottededge] (291.center) to (292.center);
		\draw [style=dottededge] (292.center) to (293.center);
		\draw [style=dottededge] (293.center) to (294.center);
		\draw [style=dottededge] (294.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_14.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.725, 0.75) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0, 2.25) {};
		\node [style=none] (207) at (0, 1.75) {};
		\node [style=none] (208) at (0.5, 1.75) {};
		\node [style=none] (209) at (0.5, 2.25) {};
		\node [style=none] (210) at (0.25, 2) {$g$};
		\node [style=none] (213) at (0.25, 1.75) {};
		\node [style=none] (221) at (0.25, 2.25) {};
		\node [style=none] (222) at (0.25, 2.25) {};
		\node [style=none] (226) at (0.225, 2.75) {};
		\node [style=none] (227) at (0.225, 2.275) {};
		\node [style=none] (228) at (-0.175, 2.75) {};
		\node [style=none] (229) at (0.65, 2.75) {};
		\node [style=none] (230) at (0.25, 3) {$x'$};
		\node [style=none] (231) at (0.65, 1) {$?$};
		\node [style=none] (237) at (0.55, -0.975) {$?$};
		\node [style=none] (238) at (0.25, -1.75) {};
		\node [style=none] (239) at (0, -2.25) {};
		\node [style=none] (240) at (0, -1.75) {};
		\node [style=none] (241) at (0.5, -1.75) {};
		\node [style=none] (242) at (0.5, -2.25) {};
		\node [style=none] (243) at (0.25, -2) {$f$};
		\node [style=none] (244) at (0.25, -1.75) {};
		\node [style=none] (245) at (0.25, -2.25) {};
		\node [style=none] (246) at (0.25, -2.25) {};
		\node [style=none] (247) at (0.225, -2.75) {};
		\node [style=none] (248) at (0.225, -2.275) {};
		\node [style=none] (249) at (-0.175, -2.75) {};
		\node [style=none] (250) at (0.65, -2.75) {};
		\node [style=none] (251) at (0.25, -3) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0] (206.center) to (209.center);
		\draw [style=new edge style 0] (209.center) to (208.center);
		\draw [style=new edge style 0] (208.center) to (207.center);
		\draw [style=new edge style 0] (207.center) to (206.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=new edge style 0] (239.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
		\draw [style=new edge style 0, in=90, out=-90] (248.center) to (247.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (244.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_15.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 3.25) {};
		\node [style=none] (2) at (1.25, 3.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.725, 2.75) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (0.75, 2.75) {};
		\node [style=none] (52) at (-1, 2.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 1.25) {};
		\node [style=none] (185) at (-0.750001, 0.75) {};
		\node [style=none] (186) at (0.499999, 1.25) {};
		\node [style=none] (187) at (0.499999, 0.75) {};
		\node [style=none] (188) at (-0.500001, 2.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 1.25) {};
		\node [style=none] (191) at (-0.500001, 0.75) {};
		\node [style=none] (192) at (-0.125001, 1) {$\phi$};
		\node [style=none] (194) at (-1.075, 3.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 2.75) {};
		\node [style=none] (199) at (0.25, 1.25) {};
		\node [style=none] (200) at (0.25, 0.75) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 3.25) {};
		\node [style=none] (203) at (0.25, 0.75) {};
		\node [style=none] (205) at (0.25, 3.25) {};
		\node [style=none] (206) at (0, 2.25) {};
		\node [style=none] (207) at (0, 1.75) {};
		\node [style=none] (208) at (0.5, 1.75) {};
		\node [style=none] (209) at (0.5, 2.25) {};
		\node [style=none] (210) at (0.25, 2) {$g$};
		\node [style=none] (213) at (0.25, 1.75) {};
		\node [style=none] (221) at (0.25, 2.25) {};
		\node [style=none] (222) at (0.25, 2.25) {};
		\node [style=none] (226) at (0.225, 3.5) {};
		\node [style=none] (227) at (0.225, 2.275) {};
		\node [style=none] (228) at (-0.175, 3.5) {};
		\node [style=none] (229) at (0.65, 3.5) {};
		\node [style=none] (230) at (0.25, 3.75) {$x'$};
		\node [style=none] (231) at (0.65, 3) {$?$};
		\node [style=none] (237) at (0.55, -0.975) {$?$};
		\node [style=none] (238) at (0.25, 0.25) {};
		\node [style=none] (239) at (0, -0.25) {};
		\node [style=none] (240) at (0, 0.25) {};
		\node [style=none] (241) at (0.5, 0.25) {};
		\node [style=none] (242) at (0.5, -0.25) {};
		\node [style=none] (243) at (0.25, 0) {$f$};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=none] (245) at (0.25, -0.25) {};
		\node [style=none] (246) at (0.25, -0.25) {};
		\node [style=none] (247) at (0.225, -1.75) {};
		\node [style=none] (248) at (0.225, -0.275) {};
		\node [style=none] (249) at (-0.175, -1.75) {};
		\node [style=none] (250) at (0.65, -1.75) {};
		\node [style=none] (251) at (0.25, -2) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (206.center) to (209.center);
		\draw [style=new edge style 0] (209.center) to (208.center);
		\draw [style=new edge style 0] (208.center) to (207.center);
		\draw [style=new edge style 0] (207.center) to (206.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=new edge style 0] (239.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (241.center) to (240.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
		\draw [style=new edge style 0, in=90, out=-90] (248.center) to (247.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (244.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 0.5) {};
		\node [style=none] (124) at (-1.5, -0.5) {};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (0.5, -0.5) {};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (-1.25, -1.475) {};
		\node [style=none] (129) at (-1.25, 0.5) {};
		\node [style=none] (130) at (-1.25, -0.5) {};
		\node [style=none] (131) at (-0.5, 0) {$N$};
		\node [style=none] (136) at (0, 1) {};
		\node [style=none] (137) at (0, 0.525) {};
		\node [style=none] (139) at (-0.4, 1) {};
		\node [style=none] (140) at (0.425, 1) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (0, -0.525) {};
		\node [style=none] (144) at (-0.4, -1) {};
		\node [style=none] (145) at (0.425, -1) {};
		\node [style=none] (146) at (0.025, -1.25) {$y$};
		\node [style=none] (147) at (0.025, 1.25) {$y'$};
		\node [style=none] (173) at (0.25, 0.5) {};
		\node [style=none] (174) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_20.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.6, 0) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.375, 1.5) {};
		\node [style=none] (211) at (-0.375, -1.5) {};
		\node [style=none] (212) at (-0.375, 0.5) {};
		\node [style=none] (213) at (-0.375, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.375, 2.5) {};
		\node [style=none] (216) at (0.375, 2.025) {};
		\node [style=none] (219) at (0.375, -2.5) {};
		\node [style=none] (220) at (0.375, -2.025) {};
		\node [style=none] (229) at (0.375, 1.5) {};
		\node [style=none] (230) at (0.375, 0.5) {};
		\node [style=none] (231) at (0.375, -1.5) {};
		\node [style=none] (232) at (0.375, -0.5) {};
		\node [style=none] (236) at (1.25, 2.5) {};
		\node [style=none] (237) at (1.25, 2.025) {};
		\node [style=none] (238) at (0.85, 2.5) {};
		\node [style=none] (239) at (1.65, 2.5) {};
		\node [style=none] (240) at (1.25, -2.5) {};
		\node [style=none] (241) at (1.25, -2.025) {};
		\node [style=none] (242) at (0.85, -2.5) {};
		\node [style=none] (243) at (1.65, -2.5) {};
		\node [style=none] (244) at (1.25, -2.75) {$x$};
		\node [style=none] (245) at (1.25, 2.75) {$x'$};
		\node [style=none] (248) at (1.25, 1.5) {};
		\node [style=none] (249) at (1.25, -1.5) {};
		\node [style=none] (250) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=-90, out=90] (237.center) to (236.center);
		\draw [style=new edge style 0] (238.center) to (239.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
		\draw [style=new edge style 0] (237.center) to (248.center);
		\draw [style=new edge style 0] (248.center) to (249.center);
		\draw [style=new edge style 0] (250.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_21.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.6, 0) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.375, 1.5) {};
		\node [style=none] (211) at (-0.375, -1.5) {};
		\node [style=none] (212) at (-0.375, 0.5) {};
		\node [style=none] (213) at (-0.375, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.375, 2.5) {};
		\node [style=none] (216) at (0.375, 2.025) {};
		\node [style=none] (219) at (0.375, -2.5) {};
		\node [style=none] (220) at (0.375, -2.025) {};
		\node [style=none] (229) at (0.375, 1.5) {};
		\node [style=none] (230) at (0.375, 0.5) {};
		\node [style=none] (231) at (0.375, -1.5) {};
		\node [style=none] (232) at (0.375, -0.5) {};
		\node [style=none] (236) at (1.5, 3.5) {};
		\node [style=none] (237) at (1.5, 3) {};
		\node [style=none] (238) at (1.1, 3.5) {};
		\node [style=none] (239) at (1.9, 3.5) {};
		\node [style=none] (242) at (1.1, 3) {};
		\node [style=none] (243) at (1.9, 3) {};
		\node [style=none] (244) at (1.5, 2.75) {$x$};
		\node [style=none] (245) at (1.5, 3.75) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=-90, out=90] (237.center) to (236.center);
		\draw [style=new edge style 0] (238.center) to (239.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (239.center) to (238.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_22.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.6, 0) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.375, 1.5) {};
		\node [style=none] (211) at (-0.375, -1.5) {};
		\node [style=none] (212) at (-0.375, 0.5) {};
		\node [style=none] (213) at (-0.375, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.375, 2.5) {};
		\node [style=none] (216) at (0.375, 2.025) {};
		\node [style=none] (219) at (0.375, -2.5) {};
		\node [style=none] (220) at (0.375, -2.025) {};
		\node [style=none] (229) at (0.375, 1.5) {};
		\node [style=none] (230) at (0.375, 0.5) {};
		\node [style=none] (231) at (0.375, -1.5) {};
		\node [style=none] (232) at (0.375, -0.5) {};
		\node [style=none] (236) at (3.25, 2.5) {};
		\node [style=none] (237) at (3.25, -2.25) {};
		\node [style=none] (238) at (2.85, 2.5) {};
		\node [style=none] (239) at (3.65, 2.5) {};
		\node [style=none] (242) at (2.85, -2.25) {};
		\node [style=none] (243) at (3.65, -2.25) {};
		\node [style=none] (244) at (3.25, -2.5) {$x$};
		\node [style=none] (245) at (3.25, 2.75) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=-90, out=90] (237.center) to (236.center);
		\draw [style=new edge style 0] (238.center) to (239.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (239.center) to (238.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_23.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.6, 0) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.375, 1.5) {};
		\node [style=none] (211) at (-0.375, -1.5) {};
		\node [style=none] (212) at (-0.375, 0.5) {};
		\node [style=none] (213) at (-0.375, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.375, 2.5) {};
		\node [style=none] (216) at (0.375, 2.025) {};
		\node [style=none] (219) at (0.375, -2.5) {};
		\node [style=none] (220) at (0.375, -2.025) {};
		\node [style=none] (229) at (0.375, 1.5) {};
		\node [style=none] (230) at (0.375, 0.5) {};
		\node [style=none] (231) at (0.375, -1.5) {};
		\node [style=none] (232) at (0.375, -0.5) {};
		\node [style=none] (236) at (1.25, 2.5) {};
		\node [style=none] (237) at (1.25, -2.5) {};
		\node [style=none] (249) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=-90, out=90] (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_24.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.6, 0) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.25, -1.5) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.375, 1.5) {};
		\node [style=none] (211) at (-0.375, -1.5) {};
		\node [style=none] (212) at (-0.375, 0.5) {};
		\node [style=none] (213) at (-0.375, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.375, 2.5) {};
		\node [style=none] (216) at (0.375, 2) {};
		\node [style=none] (219) at (0.375, -2.5) {};
		\node [style=none] (220) at (0.375, -2) {};
		\node [style=none] (229) at (0.375, 1.5) {};
		\node [style=none] (230) at (0.375, 0.5) {};
		\node [style=none] (231) at (0.375, -1.5) {};
		\node [style=none] (232) at (0.375, -0.5) {};
		\node [style=none] (236) at (2.75, 2.5) {};
		\node [style=none] (237) at (2.75, -2.5) {};
		\node [style=none] (249) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=-90, out=90] (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (1.25, 0.5) {};
		\node [style=none] (209) at (1.25, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (217) at (0.35, 2.5) {};
		\node [style=none] (218) at (1.175, 2.5) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2.025) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (224) at (0.775, 2.75) {$x'$};
		\node [style=none] (227) at (1, 0.5) {};
		\node [style=none] (228) at (1, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (1.25, 0.5) {};
		\node [style=none] (209) at (1.25, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0.25, 0) {$N$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (217) at (0.35, 2.5) {};
		\node [style=none] (218) at (1.175, 2.5) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2.025) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$y$};
		\node [style=none] (224) at (0.775, 2.75) {$y'$};
		\node [style=none] (227) at (1, 0.5) {};
		\node [style=none] (228) at (1, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (1.25, 0.5) {};
		\node [style=none] (209) at (1.25, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2.025) {};
		\node [style=none] (227) at (1, 0.5) {};
		\node [style=none] (228) at (1, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1, 1.75) {$?$};
		\node [style=none] (234) at (1, -1.75) {$?$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.725, 0.75) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (1, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, 2.5) {};
		\node [style=none] (207) at (0.5, 2) {};
		\node [style=none] (208) at (2, 2) {};
		\node [style=none] (209) at (2, 2.5) {};
		\node [style=none] (210) at (1.25, 2.25) {$g$};
		\node [style=none] (212) at (1.75, -2) {};
		\node [style=none] (213) at (1.75, 2) {};
		\node [style=none] (215) at (0.5, -2.5) {};
		\node [style=none] (216) at (0.5, -2) {};
		\node [style=none] (217) at (2, -2) {};
		\node [style=none] (218) at (2, -2.5) {};
		\node [style=none] (219) at (1.25, -2.25) {$f$};
		\node [style=none] (221) at (1.75, 2.5) {};
		\node [style=none] (222) at (1.75, 2.5) {};
		\node [style=none] (223) at (1.75, -2.5) {};
		\node [style=none] (226) at (1.65, 3) {};
		\node [style=none] (227) at (1.65, 2.525) {};
		\node [style=none] (228) at (1.25, 3) {};
		\node [style=none] (229) at (2.075, 3) {};
		\node [style=none] (230) at (1.675, 3.25) {$x'$};
		\node [style=none] (231) at (0.65, 1) {$?$};
		\node [style=none] (232) at (1.8, -2.975) {};
		\node [style=none] (233) at (1.8, -2.5) {};
		\node [style=none] (234) at (1.4, -2.975) {};
		\node [style=none] (235) at (2.225, -2.975) {};
		\node [style=none] (236) at (1.825, -3.225) {$x'$};
		\node [style=none] (237) at (0.55, -0.975) {$?$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0] (206.center) to (209.center);
		\draw [style=new edge style 0] (209.center) to (208.center);
		\draw [style=new edge style 0] (208.center) to (207.center);
		\draw [style=new edge style 0] (207.center) to (206.center);
		\draw [style=new edge style 0, in=90, out=-90] (213.center) to (212.center);
		\draw [style=new edge style 0] (215.center) to (218.center);
		\draw [style=new edge style 0] (218.center) to (217.center);
		\draw [style=new edge style 0] (217.center) to (216.center);
		\draw [style=new edge style 0] (216.center) to (215.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=new edge style 0, in=90, out=-90] (233.center) to (232.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (235.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-2.5, -2.5) {};
		\node [style=none] (11) at (-1.725, 2) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -1.975) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (226) at (1, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.5, 1.5) {};
		\node [style=none] (230) at (0.5, 1) {};
		\node [style=none] (231) at (2, 1) {};
		\node [style=none] (232) at (2, 1.5) {};
		\node [style=none] (233) at (1.25, 1.25) {$g$};
		\node [style=none] (234) at (1.75, 1) {};
		\node [style=none] (235) at (1.75, 2) {};
		\node [style=none] (236) at (1.75, 1.5) {};
		\node [style=none] (237) at (1.75, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.75, -1) {};
		\node [style=none] (240) at (1.75, -1) {};
		\node [style=none] (241) at (0.5, -1.5) {};
		\node [style=none] (242) at (0.5, -1) {};
		\node [style=none] (243) at (2, -1) {};
		\node [style=none] (244) at (2, -1.5) {};
		\node [style=none] (245) at (1.25, -1.25) {$f$};
		\node [style=none] (246) at (1.75, -1.5) {};
		\node [style=none] (247) at (1.75, -2) {};
		\node [style=none] (280) at (1.325, 3) {};
		\node [style=none] (281) at (2.15, 3) {};
		\node [style=none] (282) at (1.75, 3.25) {$x'$};
		\node [style=none] (283) at (2.15, 2.25) {$?$};
		\node [style=none] (286) at (1.325, -2.975) {};
		\node [style=none] (287) at (2.15, -2.975) {};
		\node [style=none] (288) at (1.75, -3.225) {$x'$};
		\node [style=none] (289) at (2.05, -2.225) {$?$};
		\node [style=none] (290) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (247.center) to (246.center);
		\draw [style=new edge style 0] (234.center) to (240.center);
		\draw [style=new edge style 0] (280.center) to (281.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (281.center) to (280.center);
		\draw [style=new edge style 0] (286.center) to (287.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (287.center) to (286.center);
		\draw [style=new edge style 0] (290.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (2.75, 1.25) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.725, 0.75) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (2.25, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (2.25, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (1, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, 2.5) {};
		\node [style=none] (207) at (0.5, 2) {};
		\node [style=none] (208) at (2, 2) {};
		\node [style=none] (209) at (2, 2.5) {};
		\node [style=none] (210) at (1.25, 2.25) {$g$};
		\node [style=none] (212) at (1.75, -2) {};
		\node [style=none] (213) at (1.75, 2) {};
		\node [style=none] (215) at (0.5, -2.5) {};
		\node [style=none] (216) at (0.5, -2) {};
		\node [style=none] (217) at (2, -2) {};
		\node [style=none] (218) at (2, -2.5) {};
		\node [style=none] (219) at (1.25, -2.25) {$f$};
		\node [style=none] (221) at (1.75, 2.5) {};
		\node [style=none] (222) at (1.75, 2.5) {};
		\node [style=none] (223) at (1.75, -2.5) {};
		\node [style=none] (226) at (1.65, 3) {};
		\node [style=none] (227) at (1.65, 2.525) {};
		\node [style=none] (228) at (1.25, 3) {};
		\node [style=none] (229) at (2.075, 3) {};
		\node [style=none] (230) at (1.675, 3.25) {$x'$};
		\node [style=none] (231) at (0.65, 1) {$?$};
		\node [style=none] (232) at (1.8, -2.975) {};
		\node [style=none] (233) at (1.8, -2.5) {};
		\node [style=none] (234) at (1.4, -2.975) {};
		\node [style=none] (235) at (2.225, -2.975) {};
		\node [style=none] (236) at (1.825, -3.225) {$x'$};
		\node [style=none] (237) at (0.55, -0.975) {$?$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0] (206.center) to (209.center);
		\draw [style=new edge style 0] (209.center) to (208.center);
		\draw [style=new edge style 0] (208.center) to (207.center);
		\draw [style=new edge style 0] (207.center) to (206.center);
		\draw [style=new edge style 0, in=90, out=-90] (213.center) to (212.center);
		\draw [style=new edge style 0] (215.center) to (218.center);
		\draw [style=new edge style 0] (218.center) to (217.center);
		\draw [style=new edge style 0] (217.center) to (216.center);
		\draw [style=new edge style 0] (216.center) to (215.center);
		\draw [style=new edge style 0, in=-90, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (228.center) to (229.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (229.center) to (228.center);
		\draw [style=new edge style 0, in=90, out=-90] (233.center) to (232.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (235.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 3.5) {};
		\node [style=none] (189) at (-0.500001, -3.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (203) at (1.75, -2.25) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2.25) {};
		\node [style=none] (226) at (1, 1.75) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.5, 2.25) {};
		\node [style=none] (230) at (0.5, 1.75) {};
		\node [style=none] (231) at (2, 1.75) {};
		\node [style=none] (232) at (2, 2.25) {};
		\node [style=none] (233) at (1.25, 2) {$g$};
		\node [style=none] (234) at (1.75, 1.75) {};
		\node [style=none] (236) at (1.75, 2.25) {};
		\node [style=none] (237) at (1.75, 2.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.75, -1.75) {};
		\node [style=none] (240) at (1.75, -1.75) {};
		\node [style=none] (241) at (0.5, -2.25) {};
		\node [style=none] (242) at (0.5, -1.75) {};
		\node [style=none] (243) at (2, -1.75) {};
		\node [style=none] (244) at (2, -2.25) {};
		\node [style=none] (245) at (1.25, -2) {$f$};
		\node [style=none] (246) at (1.75, -2.25) {};
		\node [style=none] (280) at (1.325, 3) {};
		\node [style=none] (281) at (2.15, 3) {};
		\node [style=none] (282) at (1.75, 3.25) {$x'$};
		\node [style=none] (286) at (1.325, -2.975) {};
		\node [style=none] (287) at (2.15, -2.975) {};
		\node [style=none] (288) at (1.75, -3.225) {$x'$};
		\node [style=none] (290) at (1.75, 3) {};
		\node [style=none] (291) at (-1.25, 1) {};
		\node [style=none] (292) at (2.5, 1) {};
		\node [style=none] (293) at (2.5, -1) {};
		\node [style=none] (294) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (234.center) to (240.center);
		\draw [style=new edge style 0] (280.center) to (281.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (281.center) to (280.center);
		\draw [style=new edge style 0] (286.center) to (287.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (287.center) to (286.center);
		\draw [style=new edge style 0] (290.center) to (205.center);
		\draw [style=dottededge] (291.center) to (292.center);
		\draw [style=dottededge] (292.center) to (293.center);
		\draw [style=dottededge] (293.center) to (294.center);
		\draw [style=dottededge] (294.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pm_thm_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 3.5) {};
		\node [style=none] (189) at (-0.500001, -3.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (203) at (1.75, -1.5) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 1.5) {};
		\node [style=none] (226) at (1, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.5, 1.5) {};
		\node [style=none] (230) at (0.5, 1) {};
		\node [style=none] (231) at (2, 1) {};
		\node [style=none] (232) at (2, 1.5) {};
		\node [style=none] (233) at (1.25, 1.25) {$g$};
		\node [style=none] (234) at (1.75, 1) {};
		\node [style=none] (236) at (1.75, 1.5) {};
		\node [style=none] (237) at (1.75, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.75, -1) {};
		\node [style=none] (240) at (1.75, -1) {};
		\node [style=none] (241) at (0.5, -1.5) {};
		\node [style=none] (242) at (0.5, -1) {};
		\node [style=none] (243) at (2, -1) {};
		\node [style=none] (244) at (2, -1.5) {};
		\node [style=none] (245) at (1.25, -1.25) {$f$};
		\node [style=none] (246) at (1.75, -1.5) {};
		\node [style=none] (280) at (1.325, 3) {};
		\node [style=none] (281) at (2.15, 3) {};
		\node [style=none] (282) at (1.75, 3.25) {$x'$};
		\node [style=none] (286) at (1.325, -2.975) {};
		\node [style=none] (287) at (2.15, -2.975) {};
		\node [style=none] (288) at (1.75, -3.225) {$x'$};
		\node [style=none] (290) at (1.75, 3) {};
		\node [style=none] (291) at (-1.25, 2.25) {};
		\node [style=none] (292) at (2.5, 2.25) {};
		\node [style=none] (293) at (2.5, -2) {};
		\node [style=none] (294) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (234.center) to (240.center);
		\draw [style=new edge style 0] (280.center) to (281.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (281.center) to (280.center);
		\draw [style=new edge style 0] (286.center) to (287.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (287.center) to (286.center);
		\draw [style=new edge style 0] (290.center) to (205.center);
		\draw [style=dottededge] (291.center) to (292.center);
		\draw [style=dottededge] (292.center) to (293.center);
		\draw [style=dottededge] (293.center) to (294.center);
		\draw [style=dottededge] (294.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/popt_tensor_intuit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (-4.825, -4) {};
		\node [style=none] (276) at (-4.825, 0.525) {};
		\node [style=none] (277) at (-4.825, -0.525) {};
		\node [style=none] (278) at (-4.275, -2) {$A$};
		\node [style=none] (279) at (-3.075, -2) {$A'$};
		\node [style=none] (280) at (-3.5, 0.5) {};
		\node [style=none] (281) at (-3.5, -0.5) {};
		\node [style=none] (282) at (-5, 0.5) {};
		\node [style=none] (283) at (-5, -0.5) {};
		\node [style=none] (286) at (-3.75, 0.5) {};
		\node [style=none] (287) at (-3.75, -0.5) {};
		\node [style=none] (288) at (-4.25, 0) {$M$};
		\node [style=none] (290) at (-4.75, 1.75) {};
		\node [style=none] (291) at (-4.75, 0.525) {};
		\node [style=none] (293) at (-4.75, -0.525) {};
		\node [style=none] (295) at (0.575, 1.75) {};
		\node [style=none] (296) at (0.575, -4) {};
		\node [style=none] (297) at (0.575, 0.525) {};
		\node [style=none] (298) at (0.575, -0.525) {};
		\node [style=none] (299) at (-0.025, -2) {$B$};
		\node [style=none] (300) at (-1.825, -2) {$B'$};
		\node [style=none] (301) at (-0.75, 0.5) {};
		\node [style=none] (302) at (-0.75, -0.5) {};
		\node [style=none] (303) at (0.75, 0.5) {};
		\node [style=none] (304) at (0.75, -0.5) {};
		\node [style=none] (307) at (-0.5, 0.5) {};
		\node [style=none] (308) at (-0.5, -0.5) {};
		\node [style=none] (309) at (0, 0) {$N$};
		\node [style=none] (311) at (0.5, 0.525) {};
		\node [style=none] (313) at (0.5, -0.525) {};
		\node [style=none] (335) at (-2.075, -3) {$\rho_W$};
		\node [style=none] (336) at (-3.75, 0.5) {};
		\node [style=none] (337) at (-3.75, -2.475) {};
		\node [style=none] (338) at (-3.75, -0.5) {};
		\node [style=none] (342) at (-4.25, -2.5) {};
		\node [style=none] (343) at (0, -2.5) {};
		\node [style=none] (344) at (-2.75, 0.5) {};
		\node [style=none] (345) at (-2.75, -2.5) {};
		\node [style=none] (351) at (-0.5, 0.5) {};
		\node [style=none] (352) at (-0.5, -2.475) {};
		\node [style=none] (353) at (-0.5, -0.5) {};
		\node [style=none] (356) at (-1.5, 0.5) {};
		\node [style=none] (357) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4, in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [style=new edge style 4, in=90, out=-90] (290.center) to (291.center);
		\draw [style=new edge style 4] (295.center) to (297.center);
		\draw [style=new edge style 4, in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=0.75] (342.center) to (343.center);
		\draw [bend right=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_arrange_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (2.575, 3.5) {};
		\node [style=none] (275) at (-2.925, -2) {};
		\node [style=none] (276) at (-0.925, 0.525) {};
		\node [style=none] (277) at (-1.925, -0.025) {};
		\node [style=none] (280) at (-2.25, 0.5) {};
		\node [style=none] (281) at (-2.25, 0) {};
		\node [style=none] (282) at (-0.75, 0.5) {};
		\node [style=none] (283) at (-0.75, 0) {};
		\node [style=none] (286) at (-2, 0.5) {};
		\node [style=none] (287) at (-2, 0) {};
		\node [style=none] (288) at (-1.5, 0.25) {$Cu$};
		\node [style=none] (290) at (2.5, 3.5) {};
		\node [style=none] (291) at (-1, 0.525) {};
		\node [style=none] (295) at (3.425, 3.5) {};
		\node [style=none] (296) at (-0.825, -2) {};
		\node [style=none] (297) at (1.925, 0.525) {};
		\node [style=none] (298) at (0.925, -0.025) {};
		\node [style=none] (301) at (2.25, 0.5) {};
		\node [style=none] (302) at (2.25, 0) {};
		\node [style=none] (303) at (0.75, 0.5) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (307) at (1, 0.5) {};
		\node [style=none] (308) at (2, 0) {};
		\node [style=none] (309) at (1.5, 0.25) {$Cu$};
		\node [style=none] (310) at (3.5, 3.5) {};
		\node [style=none] (313) at (1, -0.025) {};
		\node [style=none] (322) at (3.575, 4.025) {};
		\node [style=none] (323) at (3.575, 3.475) {};
		\node [style=none] (324) at (2.25, 4) {};
		\node [style=none] (325) at (2.25, 3.5) {};
		\node [style=none] (326) at (3.75, 4) {};
		\node [style=none] (327) at (3.75, 3.5) {};
		\node [style=none] (328) at (2.5, 4) {};
		\node [style=none] (329) at (2.5, 3.5) {};
		\node [style=none] (330) at (3, 3.75) {$E$};
		\node [style=none] (331) at (3.5, 4.025) {};
		\node [style=none] (332) at (3.5, 3.475) {};
		\node [style=none] (333) at (3, 5) {};
		\node [style=none] (334) at (3, 4.025) {};
		\node [style=none] (336) at (-2, 0.5) {};
		\node [style=none] (338) at (-2, 0) {};
		\node [style=none] (344) at (-3.5, 5) {};
		\node [style=none] (351) at (1, 0.5) {};
		\node [style=none] (353) at (2, 0) {};
		\node [style=none] (356) at (-1.75, 5) {};
		\node [style=none] (357) at (0.75, 5) {};
		\node [style=none] (358) at (-1.5, 0.525) {};
		\node [style=none] (359) at (1.5, 5) {};
		\node [style=none] (360) at (1.5, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90, looseness=0.75] (344.center) to (336.center);
		\draw [in=90, out=-90] (356.center) to (351.center);
		\draw [style=new edge style 0, in=90, out=-90] (357.center) to (358.center);
		\draw [style=new edge style 0, in=90, out=-90] (359.center) to (360.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_arrange_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (-0.175, 0.75) {};
		\node [style=none] (276) at (-0.925, 0.525) {};
		\node [style=none] (277) at (3.075, 3.725) {};
		\node [style=none] (280) at (-2.25, 0.5) {};
		\node [style=none] (281) at (-2.25, 0) {};
		\node [style=none] (282) at (-0.75, 0.5) {};
		\node [style=none] (283) at (-0.75, 0) {};
		\node [style=none] (286) at (-2, 0.5) {};
		\node [style=none] (288) at (-1.5, 0.25) {$Cu$};
		\node [style=none] (290) at (2.5, 3.75) {};
		\node [style=none] (291) at (-1, 0.525) {};
		\node [style=none] (295) at (4.925, 3.75) {};
		\node [style=none] (296) at (3.675, -2) {};
		\node [style=none] (297) at (3.175, 0.525) {};
		\node [style=none] (298) at (4.425, 3.725) {};
		\node [style=none] (301) at (3.5, 0.5) {};
		\node [style=none] (302) at (3.5, 0) {};
		\node [style=none] (303) at (2, 0.5) {};
		\node [style=none] (304) at (2, 0) {};
		\node [style=none] (307) at (2.25, 0.5) {};
		\node [style=none] (308) at (3.25, 0) {};
		\node [style=none] (309) at (2.75, 0.25) {$Cu$};
		\node [style=none] (322) at (5.075, 4.275) {};
		\node [style=none] (324) at (2.25, 4.25) {};
		\node [style=none] (325) at (2.25, 3.75) {};
		\node [style=none] (326) at (5.25, 4.25) {};
		\node [style=none] (327) at (5.25, 3.75) {};
		\node [style=none] (328) at (2.5, 4.25) {};
		\node [style=none] (330) at (3.75, 4) {$E$};
		\node [style=none] (331) at (3.5, 4.275) {};
		\node [style=none] (333) at (3.75, 5.25) {};
		\node [style=none] (334) at (3.75, 4.275) {};
		\node [style=none] (336) at (-2, 0.5) {};
		\node [style=none] (344) at (-3.5, 5) {};
		\node [style=none] (351) at (2.25, 0.5) {};
		\node [style=none] (353) at (3.25, 0) {};
		\node [style=none] (356) at (-1.75, 5) {};
		\node [style=none] (357) at (0.75, 5.25) {};
		\node [style=none] (358) at (-1.5, 0.525) {};
		\node [style=none] (359) at (1.5, 5.25) {};
		\node [style=none] (360) at (2.75, 0.525) {};
		\node [style=none] (361) at (-2.75, 1.5) {};
		\node [style=none] (362) at (0.75, 1.5) {};
		\node [style=none] (363) at (0.75, -0.25) {};
		\node [style=none] (364) at (-2.75, -0.25) {};
		\node [style=none] (365) at (1.5, 1.5) {};
		\node [style=none] (366) at (1.5, -0.25) {};
		\node [style=none] (367) at (5.5, -0.25) {};
		\node [style=none] (368) at (5.5, 1.5) {};
		\node [style=none] (369) at (-0.25, 4.75) {};
		\node [style=none] (370) at (-0.25, 3.25) {};
		\node [style=none] (371) at (6, 3.25) {};
		\node [style=none] (372) at (6, 4.75) {};
		\node [style=none] (373) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90, looseness=0.75] (344.center) to (336.center);
		\draw [in=90, out=-90] (356.center) to (351.center);
		\draw [style=new edge style 0, in=90, out=-90] (357.center) to (358.center);
		\draw [style=new edge style 0, in=90, out=-90] (359.center) to (360.center);
		\draw [style=dottededge] (369.center) to (372.center);
		\draw [style=dottededge] (372.center) to (371.center);
		\draw [style=dottededge] (371.center) to (370.center);
		\draw [style=dottededge] (370.center) to (369.center);
		\draw [style=dottededge] (361.center) to (362.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw [style=dottededge] (363.center) to (364.center);
		\draw [style=dottededge] (364.center) to (361.center);
		\draw [style=dottededge] (365.center) to (366.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [style=dottededge] (367.center) to (368.center);
		\draw [style=dottededge] (368.center) to (365.center);
		\draw (275.center) to (373.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_arrange_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (2.575, 3.75) {};
		\node [style=none] (275) at (3.575, -1.75) {};
		\node [style=none] (276) at (-0.925, 0.525) {};
		\node [style=none] (277) at (3.075, 3.725) {};
		\node [style=none] (280) at (-2.25, 0.5) {};
		\node [style=none] (281) at (-2.25, 0) {};
		\node [style=none] (282) at (-0.75, 0.5) {};
		\node [style=none] (283) at (-0.75, 0) {};
		\node [style=none] (286) at (-2, 0.5) {};
		\node [style=none] (288) at (-1.5, 0.25) {$Cu$};
		\node [style=none] (290) at (2.5, 3.75) {};
		\node [style=none] (291) at (-1, 0.525) {};
		\node [style=none] (295) at (4.425, 3.75) {};
		\node [style=none] (296) at (4.425, -1.75) {};
		\node [style=none] (297) at (1.925, 0.525) {};
		\node [style=none] (298) at (3.925, 3.725) {};
		\node [style=none] (301) at (2.25, 0.5) {};
		\node [style=none] (302) at (2.25, 0) {};
		\node [style=none] (303) at (0.75, 0.5) {};
		\node [style=none] (304) at (0.75, 0) {};
		\node [style=none] (307) at (1, 0.5) {};
		\node [style=none] (308) at (2, 0) {};
		\node [style=none] (309) at (1.5, 0.25) {$Cu$};
		\node [style=none] (310) at (4.5, 3.75) {};
		\node [style=none] (322) at (4.575, 4.275) {};
		\node [style=none] (323) at (4.575, 3.725) {};
		\node [style=none] (324) at (2.25, 4.25) {};
		\node [style=none] (325) at (2.25, 3.75) {};
		\node [style=none] (326) at (4.75, 4.25) {};
		\node [style=none] (327) at (4.75, 3.75) {};
		\node [style=none] (328) at (2.5, 4.25) {};
		\node [style=none] (329) at (2.5, 3.75) {};
		\node [style=none] (330) at (3.5, 4) {$E$};
		\node [style=none] (331) at (4.5, 4.275) {};
		\node [style=none] (332) at (4.5, 3.725) {};
		\node [style=none] (333) at (3.5, 5.25) {};
		\node [style=none] (334) at (3.5, 4.275) {};
		\node [style=none] (336) at (-2, 0.5) {};
		\node [style=none] (344) at (-3.5, 5) {};
		\node [style=none] (351) at (1, 0.5) {};
		\node [style=none] (353) at (2, 0) {};
		\node [style=none] (356) at (-1.75, 5) {};
		\node [style=none] (357) at (0, 5) {};
		\node [style=none] (358) at (-1.5, 0.525) {};
		\node [style=none] (359) at (0.75, 5) {};
		\node [style=none] (360) at (1.5, 0.525) {};
		\node [style=none] (361) at (-2.75, 1.5) {};
		\node [style=none] (362) at (2.75, 1.5) {};
		\node [style=none] (363) at (2.75, -0.25) {};
		\node [style=none] (364) at (-2.75, -0.25) {};
		\node [style=none] (369) at (1.75, 4.75) {};
		\node [style=none] (370) at (1.75, 3.25) {};
		\node [style=none] (371) at (5.25, 3.25) {};
		\node [style=none] (372) at (5.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90, looseness=0.75] (344.center) to (336.center);
		\draw [in=90, out=-90] (356.center) to (351.center);
		\draw [style=new edge style 0, in=90, out=-90] (357.center) to (358.center);
		\draw [style=new edge style 0, in=90, out=-90] (359.center) to (360.center);
		\draw [style=dottededge] (369.center) to (372.center);
		\draw [style=dottededge] (372.center) to (371.center);
		\draw [style=dottededge] (371.center) to (370.center);
		\draw [style=dottededge] (370.center) to (369.center);
		\draw [style=dottededge] (361.center) to (362.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw [style=dottededge] (363.center) to (364.center);
		\draw [style=dottededge] (364.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_arrange_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (2.575, 3.75) {};
		\node [style=none] (275) at (3.575, -1.75) {};
		\node [style=none] (276) at (-0.925, 0.525) {};
		\node [style=none] (277) at (3.075, 3.725) {};
		\node [style=none] (286) at (-2, 0.5) {};
		\node [style=none] (290) at (2.5, 3.75) {};
		\node [style=none] (291) at (1.5, 0.525) {};
		\node [style=none] (295) at (4.425, 3.75) {};
		\node [style=none] (296) at (4.425, -1.75) {};
		\node [style=none] (297) at (1.925, 0.525) {};
		\node [style=none] (298) at (3.925, 3.725) {};
		\node [style=none] (301) at (2.25, 0.5) {};
		\node [style=none] (302) at (2.25, 0) {};
		\node [style=none] (303) at (-2.25, 0.5) {};
		\node [style=none] (304) at (-2.25, 0) {};
		\node [style=none] (307) at (0.5, 0.5) {};
		\node [style=none] (308) at (2, 0) {};
		\node [style=none] (309) at (0, 0.25) {$Cu$};
		\node [style=none] (310) at (4.5, 3.75) {};
		\node [style=none] (322) at (4.575, 4.275) {};
		\node [style=none] (323) at (4.575, 3.725) {};
		\node [style=none] (324) at (2.25, 4.25) {};
		\node [style=none] (325) at (2.25, 3.75) {};
		\node [style=none] (326) at (4.75, 4.25) {};
		\node [style=none] (327) at (4.75, 3.75) {};
		\node [style=none] (328) at (2.5, 4.25) {};
		\node [style=none] (329) at (2.5, 3.75) {};
		\node [style=none] (330) at (3.5, 4) {$E$};
		\node [style=none] (331) at (4.5, 4.275) {};
		\node [style=none] (332) at (4.5, 3.725) {};
		\node [style=none] (333) at (3.5, 5.25) {};
		\node [style=none] (334) at (3.5, 4.275) {};
		\node [style=none] (336) at (-2, 0.5) {};
		\node [style=none] (344) at (-2.5, 5) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
		\node [style=none] (353) at (2, 0) {};
		\node [style=none] (356) at (-1.75, 5) {};
		\node [style=none] (357) at (-0.5, 5) {};
		\node [style=none] (358) at (-0.25, 0.525) {};
		\node [style=none] (359) at (0.25, 5) {};
		\node [style=none] (360) at (0.25, 0.525) {};
		\node [style=none] (361) at (-2.75, 1.5) {};
		\node [style=none] (362) at (2.75, 1.5) {};
		\node [style=none] (363) at (2.75, -0.25) {};
		\node [style=none] (364) at (-2.75, -0.25) {};
		\node [style=none] (369) at (1.75, 4.75) {};
		\node [style=none] (370) at (1.75, 3.25) {};
		\node [style=none] (371) at (5.25, 3.25) {};
		\node [style=none] (372) at (5.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90, looseness=0.75] (344.center) to (336.center);
		\draw [in=90, out=-90] (356.center) to (351.center);
		\draw [style=new edge style 0, in=90, out=-90] (357.center) to (358.center);
		\draw [style=new edge style 0, in=90, out=-90] (359.center) to (360.center);
		\draw [style=dottededge] (369.center) to (372.center);
		\draw [style=dottededge] (372.center) to (371.center);
		\draw [style=dottededge] (371.center) to (370.center);
		\draw [style=dottededge] (370.center) to (369.center);
		\draw [style=dottededge] (361.center) to (362.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw [style=dottededge] (363.center) to (364.center);
		\draw [style=dottededge] (364.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_thm_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3.5) {};
		\node [style=none] (2) at (4, 3.5) {};
		\node [style=none] (9) at (4, -3.25) {};
		\node [style=none] (10) at (-4.5, -3.25) {};
		\node [style=none] (11) at (-3.725, 0) {$W_{\mathbb{X} \mathbb{X}'}$};
		\node [style=none] (49) at (3.5, 3) {};
		\node [style=none] (52) at (-3, 3) {};
		\node [style=none] (53) at (-3, -2.75) {};
		\node [style=none] (54) at (3.5, -2.75) {};
		\node [style=none] (188) at (-2.5, 3) {};
		\node [style=none] (194) at (-3.075, 3.5) {};
		\node [style=none] (195) at (-3.075, -3.25) {};
		\node [style=none] (275) at (-0.5, -1.5) {};
		\node [style=none] (277) at (-1, -0.5) {};
		\node [style=none] (278) at (-2.275, -2.25) {$A$};
		\node [style=none] (279) at (-2.325, 2.5) {$A'$};
		\node [style=none] (280) at (-2.25, 0.5) {};
		\node [style=none] (281) at (-2.25, -0.5) {};
		\node [style=none] (282) at (-0.75, 0.5) {};
		\node [style=none] (283) at (-0.75, -0.5) {};
		\node [style=none] (284) at (-2, 3) {};
		\node [style=none] (285) at (-2, -2.75) {};
		\node [style=none] (286) at (-2, 0.5) {};
		\node [style=none] (287) at (-2, -0.5) {};
		\node [style=none] (288) at (-1.5, 0) {$M$};
		\node [style=none] (289) at (0.35, 4) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (-0.5, 1.5) {};
		\node [style=none] (291) at (-1, 0.5) {};
		\node [style=none] (294) at (0.275, -3.975) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (0.5, 1.5) {};
		\node [style=none] (296) at (0.5, -1.5) {};
		\node [style=none] (297) at (1, 0.5) {};
		\node [style=none] (298) at (1, -0.5) {};
		\node [style=none] (299) at (2.275, -2.25) {$B$};
		\node [style=none] (300) at (2.325, 2.5) {$B'$};
		\node [style=none] (301) at (2.25, 0.5) {};
		\node [style=none] (302) at (2.25, -0.5) {};
		\node [style=none] (303) at (0.75, 0.5) {};
		\node [style=none] (304) at (0.75, -0.5) {};
		\node [style=none] (305) at (2, 3) {};
		\node [style=none] (306) at (2, -2.75) {};
		\node [style=none] (307) at (2, 0.5) {};
		\node [style=none] (308) at (2, -0.5) {};
		\node [style=none] (309) at (1.5, 0) {$N$};
		\node [style=none] (314) at (-0.75, -1.5) {};
		\node [style=none] (315) at (-0.75, -2) {};
		\node [style=none] (316) at (0.75, -1.5) {};
		\node [style=none] (317) at (0.75, -2) {};
		\node [style=none] (319) at (0, -1.75) {$\rho$};
		\node [style=none] (320) at (0, -2) {};
		\node [style=none] (321) at (0, -3.975) {};
		\node [style=none] (324) at (-0.75, 2) {};
		\node [style=none] (325) at (-0.75, 1.5) {};
		\node [style=none] (326) at (0.75, 2) {};
		\node [style=none] (327) at (0.75, 1.5) {};
		\node [style=none] (329) at (-0.5, 1.5) {};
		\node [style=none] (330) at (0, 1.75) {$\sigma$};
		\node [style=none] (333) at (0, 4) {};
		\node [style=none] (334) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw (286.center) to (284.center);
		\draw (287.center) to (285.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw (307.center) to (305.center);
		\draw (308.center) to (306.center);
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_thm_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (1.575, -3.125) {};
		\node [style=none] (277) at (-1, -0.375) {};
		\node [style=none] (278) at (-2.825, -2.125) {$A$};
		\node [style=none] (279) at (-4.075, -2.125) {$A'$};
		\node [style=none] (280) at (-2.25, 0.625) {};
		\node [style=none] (281) at (-2.25, -0.375) {};
		\node [style=none] (282) at (-0.75, 0.625) {};
		\node [style=none] (283) at (-0.75, -0.375) {};
		\node [style=none] (286) at (-2, 0.625) {};
		\node [style=none] (287) at (-2, -0.375) {};
		\node [style=none] (288) at (-1.5, 0.125) {$M$};
		\node [style=none] (289) at (2.35, 4.625) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (1.5, 3.125) {};
		\node [style=none] (291) at (-1, 0.625) {};
		\node [style=none] (294) at (2.275, -4.35) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (2.5, 3.125) {};
		\node [style=none] (296) at (2.425, -3.125) {};
		\node [style=none] (297) at (1, 0.625) {};
		\node [style=none] (298) at (1, -0.375) {};
		\node [style=none] (299) at (-0.4, -2.125) {$B$};
		\node [style=none] (300) at (-1.825, -2.125) {$B'$};
		\node [style=none] (301) at (2.25, 0.625) {};
		\node [style=none] (302) at (2.25, -0.375) {};
		\node [style=none] (303) at (0.75, 0.625) {};
		\node [style=none] (304) at (0.75, -0.375) {};
		\node [style=none] (307) at (2, 0.625) {};
		\node [style=none] (308) at (2, -0.375) {};
		\node [style=none] (309) at (1.5, 0.125) {$N$};
		\node [style=none] (314) at (1.25, -3.125) {};
		\node [style=none] (315) at (1.25, -3.625) {};
		\node [style=none] (316) at (2.75, -3.125) {};
		\node [style=none] (317) at (2.75, -3.625) {};
		\node [style=none] (319) at (2, -3.375) {$\rho$};
		\node [style=none] (320) at (2, -3.625) {};
		\node [style=none] (321) at (2, -4.35) {};
		\node [style=none] (324) at (1.25, 3.625) {};
		\node [style=none] (325) at (1.25, 3.125) {};
		\node [style=none] (326) at (2.75, 3.625) {};
		\node [style=none] (327) at (2.75, 3.125) {};
		\node [style=none] (329) at (1.5, 3.125) {};
		\node [style=none] (330) at (2, 3.375) {$\sigma$};
		\node [style=none] (333) at (2, 4.625) {};
		\node [style=none] (334) at (2, 3.625) {};
		\node [style=none] (335) at (-2.35, -3.375) {$\rho_W$};
		\node [style=none] (336) at (-2, 0.625) {};
		\node [style=none] (337) at (-3.25, -2.625) {};
		\node [style=none] (338) at (-2, -0.375) {};
		\node [style=none] (342) at (-4, -2.625) {};
		\node [style=none] (343) at (-0.75, -2.625) {};
		\node [style=none] (344) at (-3.75, 0.625) {};
		\node [style=none] (345) at (-3.75, -2.625) {};
		\node [style=none] (351) at (2, 0.625) {};
		\node [style=none] (352) at (-1, -2.625) {};
		\node [style=none] (353) at (2, -0.375) {};
		\node [style=none] (356) at (0.25, 0.625) {};
		\node [style=none] (357) at (-1.5, -2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_thm_def.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 2.875) {};
		\node [style=none] (2) at (2.75, 2.875) {};
		\node [style=none] (9) at (2.75, -2.875) {};
		\node [style=none] (10) at (-3.5, -2.875) {};
		\node [style=none] (11) at (-2.725, 0) {$W_{\mathbb{X} \mathbb{X}'}$};
		\node [style=none] (49) at (2.25, 2.375) {};
		\node [style=none] (52) at (-2, 2.375) {};
		\node [style=none] (53) at (-2, -2.375) {};
		\node [style=none] (54) at (2.25, -2.375) {};
		\node [style=none] (194) at (-2.075, 2.875) {};
		\node [style=none] (195) at (-2.075, -2.875) {};
		\node [style=none] (196) at (0, -0.375) {};
		\node [style=none] (197) at (-1.35, -1.875) {$A$};
		\node [style=none] (198) at (-1.35, 1.875) {$A'$};
		\node [style=none] (199) at (-1.25, -0.375) {};
		\node [style=none] (200) at (-1.25, -1.375) {};
		\node [style=none] (201) at (0.25, -0.375) {};
		\node [style=none] (202) at (0.25, -1.375) {};
		\node [style=none] (203) at (-1, 2.375) {};
		\node [style=none] (204) at (-1, -2.375) {};
		\node [style=none] (205) at (-1, -0.375) {};
		\node [style=none] (206) at (-1, -1.375) {};
		\node [style=none] (207) at (-0.5, -0.875) {$M$};
		\node [style=none] (208) at (0.625, 3.375) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (210) at (0.3, -3.35) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (211) at (1.6, -1.875) {$B$};
		\node [style=none] (212) at (1.5, 1.375) {};
		\node [style=none] (213) at (1.5, 0.375) {};
		\node [style=none] (214) at (0, 1.375) {};
		\node [style=none] (215) at (0, 0.375) {};
		\node [style=none] (216) at (1.25, 2.375) {};
		\node [style=none] (217) at (1.25, -2.375) {};
		\node [style=none] (218) at (1.25, 1.375) {};
		\node [style=none] (219) at (1.25, 0.375) {};
		\node [style=none] (220) at (0.75, 0.875) {$N$};
		\node [style=none] (221) at (0, -1.375) {};
		\node [style=none] (222) at (0, -3.35) {};
		\node [style=none] (223) at (0.25, 3.375) {};
		\node [style=none] (224) at (0.25, 1.375) {};
		\node [style=none] (225) at (0.25, 0.375) {};
		\node [style=none] (226) at (1.625, 1.875) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (199.center)
			 to (201.center)
			 to (202.center)
			 to (200.center)
			 to cycle;
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw [style={morphism_shade}] (212.center)
			 to (214.center)
			 to (215.center)
			 to (213.center)
			 to cycle;
		\draw (218.center) to (216.center);
		\draw (219.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (221.center) to (222.center);
		\draw [style=new edge style 0, in=90, out=-90] (223.center) to (224.center);
		\draw [in=90, out=-90] (225.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_thm_def2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (1.75, 1.25) {};
		\node [style=none] (199) at (0.5, 1.25) {};
		\node [style=none] (200) at (0.5, 0.25) {};
		\node [style=none] (201) at (2, 1.25) {};
		\node [style=none] (202) at (2, 0.25) {};
		\node [style=none] (205) at (0.75, 1.25) {};
		\node [style=none] (206) at (0.75, 0.25) {};
		\node [style=none] (207) at (1.25, 0.75) {$M$};
		\node [style=none] (208) at (2.375, 4.5) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (210) at (2.05, -4.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (212) at (3.25, 3) {};
		\node [style=none] (213) at (3.25, 2) {};
		\node [style=none] (214) at (1.75, 3) {};
		\node [style=none] (215) at (1.75, 2) {};
		\node [style=none] (218) at (3, 3) {};
		\node [style=none] (219) at (3, 2) {};
		\node [style=none] (220) at (2.5, 2.5) {$N$};
		\node [style=none] (221) at (1.75, 0.25) {};
		\node [style=none] (222) at (1.75, -4.475) {};
		\node [style=none] (223) at (2, 4.5) {};
		\node [style=none] (224) at (2, 3) {};
		\node [style=none] (225) at (2, 2) {};
		\node [style=none] (230) at (-1.325, -2) {$A$};
		\node [style=none] (231) at (-2.55, -2) {$A'$};
		\node [style=none] (236) at (0.75, 1.25) {};
		\node [style=none] (237) at (0.75, 0.25) {};
		\node [style=none] (246) at (0.825, -2) {$B$};
		\node [style=none] (247) at (-0.35, -2) {$B'$};
		\node [style=none] (252) at (3, 3) {};
		\node [style=none] (253) at (3, 2) {};
		\node [style=none] (266) at (-0.725, -3.25) {$\rho_W$};
		\node [style=none] (267) at (0.75, 1.25) {};
		\node [style=none] (268) at (-1.75, -2.5) {};
		\node [style=none] (269) at (0.75, 0.25) {};
		\node [style=none] (270) at (-2.5, -2.5) {};
		\node [style=none] (271) at (1, -2.5) {};
		\node [style=none] (272) at (-2.25, 1) {};
		\node [style=none] (273) at (-2.25, -2.5) {};
		\node [style=none] (274) at (3, 3) {};
		\node [style=none] (275) at (0.5, -2.5) {};
		\node [style=none] (276) at (3, 2) {};
		\node [style=none] (277) at (0, 3) {};
		\node [style=none] (278) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (199.center)
			 to (201.center)
			 to (202.center)
			 to (200.center)
			 to cycle;
		\draw [style={morphism_shade}] (212.center)
			 to (214.center)
			 to (215.center)
			 to (213.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (221.center) to (222.center);
		\draw [style=new edge style 0, in=90, out=-90] (223.center) to (224.center);
		\draw [in=90, out=-90] (225.center) to (196.center);
		\draw [in=90, out=-90] (269.center) to (268.center);
		\draw (270.center) to (271.center);
		\draw [bend right=90, looseness=1.75] (270.center) to (271.center);
		\draw [bend left=90, looseness=1.25] (272.center) to (267.center);
		\draw [in=90, out=-90] (272.center) to (273.center);
		\draw [in=90, out=-90, looseness=1.50] (276.center) to (275.center);
		\draw [bend left=90, looseness=1.25] (277.center) to (274.center);
		\draw [in=90, out=-90] (277.center) to (278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_version.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.925, 1.25) {};
		\node [style=none] (2) at (2.575, 1.25) {};
		\node [style=none] (9) at (2.575, -1.25) {};
		\node [style=none] (10) at (-0.925, -1.25) {};
		\node [style=none] (11) at (-0.6, 1) {$FS$};
		\node [style=none] (13) at (0.875, 1.25) {};
		\node [style=none] (37) at (0.875, -1.25) {};
		\node [style=none] (49) at (0.575, 0.75) {};
		\node [style=none] (50) at (0.075, 0.75) {};
		\node [style=none] (51) at (0.075, -0.75) {};
		\node [style=none] (52) at (-0.425, 0.75) {};
		\node [style=none] (53) at (-0.425, -0.75) {};
		\node [style=none] (54) at (0.575, -0.75) {};
		\node [style=none] (60) at (0.075, 0.275) {};
		\node [style=none] (61) at (0.075, -0.275) {};
		\node [style=none] (106) at (2.075, 0.75) {};
		\node [style=none] (107) at (1.575, 0.75) {};
		\node [style=none] (108) at (1.575, -0.75) {};
		\node [style=none] (109) at (1.075, 0.75) {};
		\node [style=none] (110) at (1.075, -0.75) {};
		\node [style=none] (111) at (2.075, -0.75) {};
		\node [style=none] (115) at (1.575, 0.275) {};
		\node [style=none] (116) at (1.575, -0.275) {};
		\node [style=none] (123) at (-1.5, 0.25) {};
		\node [style=none] (124) at (-1.5, -0.25) {};
		\node [style=none] (125) at (0.25, 0.25) {};
		\node [style=none] (126) at (0.25, -0.25) {};
		\node [style=none] (127) at (-1.25, 1.75) {};
		\node [style=none] (128) at (-1.25, -1.725) {};
		\node [style=none] (129) at (-1.25, 0.25) {};
		\node [style=none] (130) at (-1.25, -0.25) {};
		\node [style=none] (132) at (-1.5, 1.75) {$y_1 $};
		\node [style=none] (133) at (-1.5, -1.725) {$x_1$};
		\node [style=none] (151) at (3.15, 0.25) {};
		\node [style=none] (152) at (3.15, -0.25) {};
		\node [style=none] (153) at (1.4, 0.25) {};
		\node [style=none] (154) at (1.4, -0.25) {};
		\node [style=none] (155) at (2.9, 1.75) {};
		\node [style=none] (156) at (2.9, -1.725) {};
		\node [style=none] (157) at (2.9, 0.25) {};
		\node [style=none] (158) at (2.9, -0.25) {};
		\node [style=none] (160) at (3.15, 1.75) {$y_2$};
		\node [style=none] (161) at (3.15, -1.725) {$x_2$};
		\node [style=none] (162) at (-0.6, 0) {$m_1$};
		\node [style=none] (163) at (2.275, 0) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=dottededge] (129.center) to (127.center);
		\draw [style=dottededge] (130.center) to (128.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=dottededge] (157.center) to (155.center);
		\draw [style=dottededge] (158.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/product_space_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2.5, 0.275) {};
		\node [style=none] (185) at (-2.5, -0.275) {};
		\node [style=none] (186) at (-1.25, 0.275) {};
		\node [style=none] (187) at (-1.25, -0.275) {};
		\node [style=none] (188) at (-2.25, 3) {};
		\node [style=none] (189) at (-2.25, -3) {};
		\node [style=none] (190) at (-2.25, 0.275) {};
		\node [style=none] (191) at (-2.25, -0.275) {};
		\node [style=none] (192) at (-1.875, 0) {$\phi_1$};
		\node [style=none] (201) at (1.25, 1.975) {};
		\node [style=none] (202) at (-1.5, 0.275) {};
		\node [style=none] (203) at (-1.5, -0.275) {};
		\node [style=none] (204) at (1.25, -1.975) {};
		\node [style=none] (206) at (1, -1.975) {};
		\node [style=none] (207) at (1, -2.525) {};
		\node [style=none] (208) at (2.25, -1.975) {};
		\node [style=none] (209) at (2.25, -2.525) {};
		\node [style=none] (211) at (1.25, -2.525) {};
		\node [style=none] (212) at (1.625, -2.25) {$f$};
		\node [style=none] (213) at (2, -1.975) {};
		\node [style=none] (214) at (2, -2.525) {};
		\node [style=none] (215) at (1, 2.525) {};
		\node [style=none] (216) at (1, 1.975) {};
		\node [style=none] (217) at (2.25, 2.525) {};
		\node [style=none] (218) at (2.25, 1.975) {};
		\node [style=none] (219) at (1.25, 2.525) {};
		\node [style=none] (221) at (1.625, 2.25) {$g$};
		\node [style=none] (222) at (2, 2.525) {};
		\node [style=none] (223) at (2, 1.975) {};
		\node [style=none] (224) at (2, 3) {};
		\node [style=none] (225) at (2, -3) {};
		\node [style=none] (226) at (2.35, 3) {$X'$};
		\node [style=none] (227) at (2.25, -3) {$X$};
		\node [style=none] (230) at (-1.9, 3) {$A'$};
		\node [style=none] (231) at (-2, -3) {$A$};
		\node [style=none] (232) at (0.25, 0.275) {};
		\node [style=none] (233) at (0.25, -0.275) {};
		\node [style=none] (234) at (1.5, 0.275) {};
		\node [style=none] (235) at (1.5, -0.275) {};
		\node [style=none] (236) at (-0.75, 3) {};
		\node [style=none] (237) at (-0.75, -3) {};
		\node [style=none] (238) at (0.5, 0.275) {};
		\node [style=none] (239) at (0.5, -0.275) {};
		\node [style=none] (240) at (0.874999, 0) {$\phi_2$};
		\node [style=none] (242) at (1.5, 1.975) {};
		\node [style=none] (243) at (1.25, 0.275) {};
		\node [style=none] (244) at (1.25, -0.275) {};
		\node [style=none] (245) at (1.5, -1.975) {};
		\node [style=none] (270) at (-0.4, 3) {$B'$};
		\node [style=none] (271) at (-0.5, -3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (238.center) to (236.center);
		\draw [in=90, out=-90] (239.center) to (237.center);
		\draw [in=270, out=90] (243.center) to (242.center);
		\draw [in=270, out=90] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_context.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.675, 1.125) {};
		\node [style=none] (2) at (1.125, 1.125) {};
		\node [style=none] (9) at (1.15, -1.125) {};
		\node [style=none] (10) at (-0.675, -1.125) {};
		\node [style=none] (12) at (-0.375, 1.625) {};
		\node [style=none] (13) at (-0.375, 1.125) {};
		\node [style=none] (37) at (-0.375, -1.125) {};
		\node [style=none] (38) at (-0.375, -1.625) {};
		\node [style=none] (106) at (1.125, 0.875) {};
		\node [style=none] (109) at (-0.375, 0.875) {};
		\node [style=none] (110) at (-0.375, -0.875) {};
		\node [style=none] (111) at (1.125, -0.875) {};
		\node [style=none] (254) at (1.125, 0.875) {};
		\node [style=none] (256) at (-0.375, -0.875) {};
		\node [style=none] (258) at (1.125, 0.875) {};
		\node [style=none] (259) at (1.8, -0.375) {};
		\node [style=none] (260) at (0.875, -0.375) {};
		\node [style=none] (261) at (0.9, 0.375) {};
		\node [style=none] (262) at (1.8, 0.375) {};
		\node [style=none] (266) at (0.875, 0.625) {};
		\node [style=none] (267) at (0.875, 0.125) {};
		\node [style=none] (268) at (-0.125, 0.625) {};
		\node [style=none] (269) at (-0.125, 0.125) {};
		\node [style=none] (270) at (0.5, -0.375) {};
		\node [style=none] (271) at (0.225, -0.375) {};
		\node [style=none] (272) at (0.25, -0.375) {};
		\node [style=none] (273) at (-0.025, -0.375) {};
		\node [style=none] (274) at (0.75, -0.375) {};
		\node [style=none] (275) at (0.475, -0.375) {};
		\node [style=none] (276) at (0, 1.625) {$\cat{C}$};
		\node [style=none] (277) at (0.075, -1.625) {$\opcat{\cat{D}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (260.center) to (259.center);
		\draw [style=new edge style 4] (262.center) to (261.center);
		\draw [style=dottededge] (266.center) to (268.center);
		\draw [style=dottededge] (268.center) to (269.center);
		\draw [style=dottededge] (269.center) to (267.center);
		\draw [style=dottededge] (267.center) to (266.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (274.center) to (275.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (274.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_iden_cartoon.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-0.5, -1) {};
		\node [style=none] (378) at (-0.25, 1) {};
		\node [style=none] (385) at (0, 0.05) {};
		\node [style=none] (386) at (0, -0.175) {};
		\node [style=none] (387) at (-0.1, -0.475) {};
		\node [style=none] (388) at (0.1, -0.475) {};
		\node [style=none] (389) at (-0.25, -0.175) {};
		\node [style=none] (390) at (0.25, -0.175) {};
		\node [style=none] (391) at (0, 0) {};
		\node [style=none] (392) at (0, 0.325) {};
		\node [style=none] (393) at (-0.5, 0.75) {};
		\node [style=none] (394) at (-0.5, -1) {};
		\node [style=none] (395) at (0.5, -1) {};
		\node [style=none] (396) at (0.5, 0.75) {};
		\node [style=none] (415) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=new edge style 4] (378.center) to (415.center);
		\draw [style=dottededge] (394.center) to (393.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_seq_cartoon.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-1.5, -0.5) {};
		\node [style=none] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (0, -0.5) {};
		\node [style=none] (367) at (0, -2.25) {};
		\node [style=none] (368) at (-1.25, -0.25) {};
		\node [style=none] (369) at (-1.25, -2.475) {};
		\node [style=none] (370) at (-1.25, -0.5) {};
		\node [style=none] (371) at (-1.25, -2.25) {};
		\node [style=none] (372) at (-0.25, -0.75) {};
		\node [style=none] (373) at (-1, -0.75) {};
		\node [style=none] (374) at (-1, -1.25) {};
		\node [style=none] (375) at (-1.25, -0.75) {};
		\node [style=none] (376) at (-1.25, -1.25) {};
		\node [style=none] (377) at (-0.25, -1.25) {};
		\node [style=none] (378) at (0.25, -1.75) {};
		\node [style=none] (379) at (-0.25, -1.75) {};
		\node [style=none] (380) at (-0.25, -1) {};
		\node [style=none] (381) at (0.25, -1) {};
		\node [style={black_dot}] (382) at (-1, -1.75) {};
		\node [style={white_dot}] (383) at (-0.75, -1.75) {};
		\node [style=X] (384) at (-0.5, -1.75) {};
		\node [style=none] (385) at (0.5, -1.2) {};
		\node [style=none] (386) at (0.5, -1.425) {};
		\node [style=none] (387) at (0.4, -1.725) {};
		\node [style=none] (388) at (0.6, -1.725) {};
		\node [style=none] (389) at (0.25, -1.425) {};
		\node [style=none] (390) at (0.75, -1.425) {};
		\node [style=none] (391) at (0.5, -1.25) {};
		\node [style=none] (392) at (0.5, -0.925) {};
		\node [style=none] (393) at (0, -0.5) {};
		\node [style=none] (394) at (0, -2.25) {};
		\node [style=none] (395) at (1, -2.25) {};
		\node [style=none] (396) at (1, -0.5) {};
		\node [style=none] (397) at (-1.5, -0.5) {};
		\node [style=none] (398) at (0, -0.5) {};
		\node [style=none] (399) at (0, -2.25) {};
		\node [style=none] (400) at (-1.5, -2.25) {};
		\node [style=none] (410) at (0.25, -1) {};
		\node [style=none] (415) at (0.25, -2.5) {};
		\node [style=none] (417) at (-1.5, 2.25) {};
		\node [style=none] (418) at (-1.5, 0.5) {};
		\node [style=none] (419) at (0, 2.25) {};
		\node [style=none] (420) at (0, 0.5) {};
		\node [style=none] (421) at (-1.25, 2.5) {};
		\node [style=none] (422) at (-1.25, 0.275) {};
		\node [style=none] (423) at (-1.25, 2.25) {};
		\node [style=none] (424) at (-1.25, 0.5) {};
		\node [style=none] (425) at (-0.25, 2) {};
		\node [style=none] (426) at (-1, 2) {};
		\node [style=none] (427) at (-1, 1.5) {};
		\node [style=none] (428) at (-1.25, 2) {};
		\node [style=none] (429) at (-1.25, 1.5) {};
		\node [style=none] (430) at (-0.25, 1.5) {};
		\node [style=none] (431) at (0.25, 1) {};
		\node [style=none] (432) at (-0.25, 1) {};
		\node [style=none] (433) at (-0.25, 1.75) {};
		\node [style=none] (434) at (0.25, 1.75) {};
		\node [style={black_dot}] (435) at (-1, 1) {};
		\node [style={white_dot}] (436) at (-0.75, 1) {};
		\node [style=X] (437) at (-0.5, 1) {};
		\node [style=none] (438) at (0.5, 1.55) {};
		\node [style=none] (439) at (0.5, 1.325) {};
		\node [style=none] (440) at (0.4, 1.025) {};
		\node [style=none] (441) at (0.6, 1.025) {};
		\node [style=none] (442) at (0.25, 1.325) {};
		\node [style=none] (443) at (0.75, 1.325) {};
		\node [style=none] (444) at (0.5, 1.5) {};
		\node [style=none] (445) at (0.5, 1.825) {};
		\node [style=none] (446) at (0, 2.25) {};
		\node [style=none] (447) at (0, 0.5) {};
		\node [style=none] (448) at (1, 0.5) {};
		\node [style=none] (449) at (1, 2.25) {};
		\node [style=none] (450) at (-1.5, 2.25) {};
		\node [style=none] (451) at (0, 2.25) {};
		\node [style=none] (452) at (0, 0.5) {};
		\node [style=none] (453) at (-1.5, 0.5) {};
		\node [style=none] (463) at (0.25, 1.75) {};
		\node [style=none] (469) at (0.25, 2.5) {};
		\node [style=none] (470) at (-0.75, 1.75) {$Q$};
		\node [style=none] (471) at (-0.75, -1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (432.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw (439.center) to (440.center);
		\draw (439.center) to (441.center);
		\draw (439.center) to (438.center);
		\draw (442.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw [bend left=90, looseness=1.75] (438.center) to (445.center);
		\draw [bend right=90, looseness=1.75] (438.center) to (445.center);
		\draw [style=dottededge] (446.center) to (449.center);
		\draw [style=dottededge] (448.center) to (449.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=dottededge] (447.center) to (448.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=new edge style 4] (469.center) to (463.center);
		\draw [style=new edge style 0] (410.center) to (431.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_seq_cartoon_quotient.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (0.75, -0.5) {};
		\node [style=none] (478) at (0.75, -2.25) {};
		\node [style=none] (479) at (2.25, -0.5) {};
		\node [style=none] (480) at (2.25, -2.25) {};
		\node [style=none] (481) at (1, -0.25) {};
		\node [style=none] (482) at (1, -2.475) {};
		\node [style=none] (483) at (1, -0.5) {};
		\node [style=none] (484) at (1, -2.25) {};
		\node [style=none] (485) at (2, -0.75) {};
		\node [style=none] (486) at (1.25, -0.75) {};
		\node [style=none] (487) at (1.25, -1.25) {};
		\node [style=none] (488) at (1, -0.75) {};
		\node [style=none] (489) at (1, -1.25) {};
		\node [style=none] (490) at (2, -1.25) {};
		\node [style=none] (491) at (2.5, -1.75) {};
		\node [style=none] (492) at (2, -1.75) {};
		\node [style=none] (493) at (2, -1) {};
		\node [style={black_dot}] (495) at (1.25, -1.75) {};
		\node [style={white_dot}] (496) at (1.5, -1.75) {};
		\node [style=X] (497) at (1.75, -1.75) {};
		\node [style=none] (498) at (2.75, -1.2) {};
		\node [style=none] (499) at (2.75, -1.425) {};
		\node [style=none] (500) at (2.65, -1.725) {};
		\node [style=none] (501) at (2.85, -1.725) {};
		\node [style=none] (502) at (2.5, -1.425) {};
		\node [style=none] (503) at (3, -1.425) {};
		\node [style=none] (504) at (2.75, -1.25) {};
		\node [style=none] (505) at (2.75, -0.925) {};
		\node [style=none] (506) at (2.25, -0.5) {};
		\node [style=none] (507) at (2.25, -2.25) {};
		\node [style=none] (508) at (3.25, -2.25) {};
		\node [style=none] (509) at (3.25, -0.5) {};
		\node [style=none] (510) at (0.75, -0.5) {};
		\node [style=none] (511) at (2.25, -0.5) {};
		\node [style=none] (512) at (2.25, -2.25) {};
		\node [style=none] (513) at (0.75, -2.25) {};
		\node [style=none] (514) at (2.6, -1) {};
		\node [style=none] (515) at (2.5, -2.5) {};
		\node [style=none] (516) at (0.75, 2.25) {};
		\node [style=none] (517) at (0.75, 0.5) {};
		\node [style=none] (518) at (2.25, 2.25) {};
		\node [style=none] (519) at (2.25, 0.5) {};
		\node [style=none] (520) at (1, 2.5) {};
		\node [style=none] (521) at (1, 0.275) {};
		\node [style=none] (522) at (1, 2.25) {};
		\node [style=none] (523) at (1, 0.5) {};
		\node [style=none] (524) at (2, 2) {};
		\node [style=none] (525) at (1.25, 2) {};
		\node [style=none] (526) at (1.25, 1.5) {};
		\node [style=none] (527) at (1, 2) {};
		\node [style=none] (528) at (1, 1.5) {};
		\node [style=none] (529) at (2, 1.5) {};
		\node [style=none] (530) at (2.6, 1) {};
		\node [style=none] (531) at (2, 1) {};
		\node [style=none] (532) at (2, 1.75) {};
		\node [style=none] (533) at (2.5, 1.75) {};
		\node [style={black_dot}] (534) at (1.25, 1) {};
		\node [style={white_dot}] (535) at (1.5, 1) {};
		\node [style=X] (536) at (1.75, 1) {};
		\node [style=none] (537) at (2.75, 1.55) {};
		\node [style=none] (538) at (2.75, 1.325) {};
		\node [style=none] (539) at (2.65, 1.025) {};
		\node [style=none] (540) at (2.85, 1.025) {};
		\node [style=none] (541) at (2.5, 1.325) {};
		\node [style=none] (542) at (3, 1.325) {};
		\node [style=none] (543) at (2.75, 1.5) {};
		\node [style=none] (544) at (2.75, 1.825) {};
		\node [style=none] (545) at (2.25, 2.25) {};
		\node [style=none] (546) at (2.25, 0.5) {};
		\node [style=none] (547) at (3.25, 0.5) {};
		\node [style=none] (548) at (3.25, 2.25) {};
		\node [style=none] (549) at (0.75, 2.25) {};
		\node [style=none] (550) at (2.25, 2.25) {};
		\node [style=none] (551) at (2.25, 0.5) {};
		\node [style=none] (552) at (0.75, 0.5) {};
		\node [style=none] (553) at (2.5, 1.75) {};
		\node [style=none] (554) at (2.5, 2.5) {};
		\node [style=none] (555) at (1.5, 1.75) {$Q$};
		\node [style=none] (556) at (1.5, -1) {$P$};
		\node [style=none] (557) at (2.35, 0.75) {};
		\node [style=none] (558) at (2.85, 0.75) {};
		\node [style=none] (559) at (2.35, 0.25) {};
		\node [style=none] (560) at (2.85, 0.25) {};
		\node [style=none] (561) at (2.6, 0.5) {$f$};
		\node [style=none] (562) at (0, 0) {$\sim$};
		\node [style=none] (563) at (-3.25, -0.5) {};
		\node [style=none] (564) at (-3.25, -2.25) {};
		\node [style=none] (565) at (-1.75, -0.5) {};
		\node [style=none] (566) at (-1.75, -2.25) {};
		\node [style=none] (567) at (-3, -0.25) {};
		\node [style=none] (568) at (-3, -2.475) {};
		\node [style=none] (569) at (-3, -0.5) {};
		\node [style=none] (570) at (-3, -2.25) {};
		\node [style=none] (571) at (-2, -0.75) {};
		\node [style=none] (572) at (-2.75, -0.75) {};
		\node [style=none] (573) at (-2.75, -1.25) {};
		\node [style=none] (574) at (-3, -0.75) {};
		\node [style=none] (575) at (-3, -1.25) {};
		\node [style=none] (576) at (-2, -1.25) {};
		\node [style=none] (577) at (-1.5, -1.75) {};
		\node [style=none] (578) at (-2, -1.75) {};
		\node [style=none] (579) at (-2, -1) {};
		\node [style={black_dot}] (580) at (-2.75, -1.75) {};
		\node [style={white_dot}] (581) at (-2.5, -1.75) {};
		\node [style=X] (582) at (-2.25, -1.75) {};
		\node [style=none] (583) at (-1.25, -1.2) {};
		\node [style=none] (584) at (-1.25, -1.425) {};
		\node [style=none] (585) at (-1.35, -1.725) {};
		\node [style=none] (586) at (-1.15, -1.725) {};
		\node [style=none] (587) at (-1.5, -1.425) {};
		\node [style=none] (588) at (-1, -1.425) {};
		\node [style=none] (589) at (-1.25, -1.25) {};
		\node [style=none] (590) at (-1.25, -0.925) {};
		\node [style=none] (591) at (-1.75, -0.5) {};
		\node [style=none] (592) at (-1.75, -2.25) {};
		\node [style=none] (593) at (-0.75, -2.25) {};
		\node [style=none] (594) at (-0.75, -0.5) {};
		\node [style=none] (595) at (-3.25, -0.5) {};
		\node [style=none] (596) at (-1.75, -0.5) {};
		\node [style=none] (597) at (-1.75, -2.25) {};
		\node [style=none] (598) at (-3.25, -2.25) {};
		\node [style=none] (599) at (-1.4, -1) {};
		\node [style=none] (600) at (-1.5, -2.5) {};
		\node [style=none] (601) at (-3.25, 2.25) {};
		\node [style=none] (602) at (-3.25, 0.5) {};
		\node [style=none] (603) at (-1.75, 2.25) {};
		\node [style=none] (604) at (-1.75, 0.5) {};
		\node [style=none] (605) at (-3, 2.5) {};
		\node [style=none] (606) at (-3, 0.275) {};
		\node [style=none] (607) at (-3, 2.25) {};
		\node [style=none] (608) at (-3, 0.5) {};
		\node [style=none] (609) at (-2, 2) {};
		\node [style=none] (610) at (-2.75, 2) {};
		\node [style=none] (611) at (-2.75, 1.5) {};
		\node [style=none] (612) at (-3, 2) {};
		\node [style=none] (613) at (-3, 1.5) {};
		\node [style=none] (614) at (-2, 1.5) {};
		\node [style=none] (615) at (-1.4, 1) {};
		\node [style=none] (616) at (-2, 1) {};
		\node [style=none] (617) at (-2, 1.75) {};
		\node [style=none] (618) at (-1.5, 1.75) {};
		\node [style={black_dot}] (619) at (-2.75, 1) {};
		\node [style={white_dot}] (620) at (-2.5, 1) {};
		\node [style=X] (621) at (-2.25, 1) {};
		\node [style=none] (622) at (-1.25, 1.55) {};
		\node [style=none] (623) at (-1.25, 1.325) {};
		\node [style=none] (624) at (-1.35, 1.025) {};
		\node [style=none] (625) at (-1.15, 1.025) {};
		\node [style=none] (626) at (-1.5, 1.325) {};
		\node [style=none] (627) at (-1, 1.325) {};
		\node [style=none] (628) at (-1.25, 1.5) {};
		\node [style=none] (629) at (-1.25, 1.825) {};
		\node [style=none] (630) at (-1.75, 2.25) {};
		\node [style=none] (631) at (-1.75, 0.5) {};
		\node [style=none] (632) at (-0.75, 0.5) {};
		\node [style=none] (633) at (-0.75, 2.25) {};
		\node [style=none] (634) at (-3.25, 2.25) {};
		\node [style=none] (635) at (-1.75, 2.25) {};
		\node [style=none] (636) at (-1.75, 0.5) {};
		\node [style=none] (637) at (-3.25, 0.5) {};
		\node [style=none] (638) at (-1.5, 1.75) {};
		\node [style=none] (639) at (-1.5, 2.5) {};
		\node [style=none] (640) at (-2.5, 1.75) {$Q$};
		\node [style=none] (641) at (-2.5, -1) {$P$};
		\node [style=none] (642) at (-1.65, -0.25) {};
		\node [style=none] (643) at (-1.15, -0.25) {};
		\node [style=none] (644) at (-1.65, -0.75) {};
		\node [style=none] (645) at (-1.15, -0.75) {};
		\node [style=none] (646) at (-1.4, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (477.center)
			 to (479.center)
			 to (480.center)
			 to (478.center)
			 to cycle;
		\draw (483.center) to (481.center);
		\draw (484.center) to (482.center);
		\draw [style={hole_shade}] (490.center)
			 to (489.center)
			 to (488.center)
			 to (485.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (492.center) to (491.center);
		\draw (499.center) to (500.center);
		\draw (499.center) to (501.center);
		\draw (499.center) to (498.center);
		\draw (502.center) to (504.center);
		\draw (504.center) to (503.center);
		\draw [bend left=90, looseness=1.75] (498.center) to (505.center);
		\draw [bend right=90, looseness=1.75] (498.center) to (505.center);
		\draw [style=dottededge] (506.center) to (509.center);
		\draw [style=dottededge] (508.center) to (509.center);
		\draw [style=dottededge] (506.center) to (507.center);
		\draw [style=dottededge] (507.center) to (508.center);
		\draw [style=double edge] (510.center) to (511.center);
		\draw [style=double edge] (511.center) to (512.center);
		\draw [style=double edge] (512.center) to (513.center);
		\draw [style=double edge] (513.center) to (510.center);
		\draw [style=new edge style 0] (491.center) to (515.center);
		\draw [style={morphism_shade}] (516.center)
			 to (518.center)
			 to (519.center)
			 to (517.center)
			 to cycle;
		\draw (522.center) to (520.center);
		\draw (523.center) to (521.center);
		\draw [style={hole_shade}] (529.center)
			 to (528.center)
			 to (527.center)
			 to (524.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (531.center) to (530.center);
		\draw [style=new edge style 0] (533.center) to (532.center);
		\draw (538.center) to (539.center);
		\draw (538.center) to (540.center);
		\draw (538.center) to (537.center);
		\draw (541.center) to (543.center);
		\draw (543.center) to (542.center);
		\draw [bend left=90, looseness=1.75] (537.center) to (544.center);
		\draw [bend right=90, looseness=1.75] (537.center) to (544.center);
		\draw [style=dottededge] (545.center) to (548.center);
		\draw [style=dottededge] (547.center) to (548.center);
		\draw [style=dottededge] (545.center) to (546.center);
		\draw [style=dottededge] (546.center) to (547.center);
		\draw [style=double edge] (549.center) to (550.center);
		\draw [style=double edge] (550.center) to (551.center);
		\draw [style=double edge] (551.center) to (552.center);
		\draw [style=double edge] (552.center) to (549.center);
		\draw [style=new edge style 4] (554.center) to (553.center);
		\draw [style=new edge style 0] (514.center) to (530.center);
		\draw [style={morphism_shade}] (557.center)
			 to (558.center)
			 to (560.center)
			 to (559.center)
			 to cycle;
		\draw [style=new edge style 0] (493.center) to (514.center);
		\draw [style={morphism_shade}] (566.center)
			 to (564.center)
			 to (563.center)
			 to (565.center);
		\draw [style={morphism_shade}] (565.center) to (566.center);
		\draw (569.center) to (567.center);
		\draw (570.center) to (568.center);
		\draw [style={hole_shade}] (571.center)
			 to (576.center)
			 to (575.center)
			 to (574.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (578.center) to (577.center);
		\draw (584.center) to (585.center);
		\draw (584.center) to (586.center);
		\draw (584.center) to (583.center);
		\draw (587.center) to (589.center);
		\draw (589.center) to (588.center);
		\draw [bend left=90, looseness=1.75] (583.center) to (590.center);
		\draw [bend right=90, looseness=1.75] (583.center) to (590.center);
		\draw [style=dottededge] (591.center) to (594.center);
		\draw [style=dottededge] (593.center) to (594.center);
		\draw [style=dottededge] (592.center) to (593.center);
		\draw [style=double edge] (595.center) to (596.center);
		\draw [style=double edge] (596.center) to (597.center);
		\draw [style=double edge] (597.center) to (598.center);
		\draw [style=double edge] (598.center) to (595.center);
		\draw [style=new edge style 0] (577.center) to (600.center);
		\draw [style={morphism_shade}] (604.center)
			 to (602.center)
			 to (601.center)
			 to (603.center);
		\draw [style={morphism_shade}] (603.center) to (604.center);
		\draw (607.center) to (605.center);
		\draw (608.center) to (606.center);
		\draw [style={hole_shade}] (609.center)
			 to (614.center)
			 to (613.center)
			 to (612.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (616.center) to (615.center);
		\draw [style=new edge style 0] (618.center) to (617.center);
		\draw (623.center) to (624.center);
		\draw (623.center) to (625.center);
		\draw (623.center) to (622.center);
		\draw (626.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw [bend left=90, looseness=1.75] (622.center) to (629.center);
		\draw [bend right=90, looseness=1.75] (622.center) to (629.center);
		\draw [style=dottededge] (630.center) to (633.center);
		\draw [style=dottededge] (632.center) to (633.center);
		\draw [style=dottededge] (631.center) to (632.center);
		\draw [style=double edge] (634.center) to (635.center);
		\draw [style=double edge] (635.center) to (636.center);
		\draw [style=double edge] (636.center) to (637.center);
		\draw [style=double edge] (637.center) to (634.center);
		\draw [style=new edge style 4] (639.center) to (638.center);
		\draw [style=new edge style 0] (599.center) to (615.center);
		\draw [style={morphism_shade}] (642.center)
			 to (643.center)
			 to (645.center)
			 to (644.center)
			 to cycle;
		\draw [style=new edge style 0] (579.center) to (599.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_strength_cartoon1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.25, -0.875) {};
		\node [style=none] (396) at (0.25, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (473) at (0.75, -0.875) {};
		\node [style=none] (474) at (1, 1.125) {};
		\node [style=none] (475) at (1.25, 0.175) {};
		\node [style=none] (476) at (1.25, -0.05) {};
		\node [style=none] (477) at (1.15, -0.35) {};
		\node [style=none] (478) at (1.35, -0.35) {};
		\node [style=none] (479) at (1, -0.05) {};
		\node [style=none] (480) at (1.5, -0.05) {};
		\node [style=none] (481) at (1.25, 0.125) {};
		\node [style=none] (482) at (1.25, 0.45) {};
		\node [style=none] (483) at (0.75, 0.875) {};
		\node [style=none] (484) at (0.75, -0.875) {};
		\node [style=none] (485) at (1.75, -0.875) {};
		\node [style=none] (486) at (1.75, 0.875) {};
		\node [style=none] (487) at (1, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (483.center) to (486.center);
		\draw [style=dottededge] (485.center) to (486.center);
		\draw [style=dottededge] (484.center) to (485.center);
		\draw [style=new edge style 4] (474.center) to (487.center);
		\draw [style=dottededge] (484.center) to (483.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_strength_cartoon2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (1, -0.875) {};
		\node [style=none] (396) at (1, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (474) at (0.25, 1.125) {};
		\node [style=none] (475) at (0.5, 0.175) {};
		\node [style=none] (476) at (0.5, -0.05) {};
		\node [style=none] (477) at (0.4, -0.35) {};
		\node [style=none] (478) at (0.6, -0.35) {};
		\node [style=none] (479) at (0.25, -0.05) {};
		\node [style=none] (480) at (0.75, -0.05) {};
		\node [style=none] (481) at (0.5, 0.125) {};
		\node [style=none] (482) at (0.5, 0.45) {};
		\node [style=none] (485) at (1, -0.875) {};
		\node [style=none] (486) at (1, 0.875) {};
		\node [style=none] (487) at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (485.center) to (486.center);
		\draw [style=new edge style 4] (474.center) to (487.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_tensor_cartoon.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1.25, -0.25) {};
		\node [style=none] (220) at (1.25, -0.25) {};
		\node [style=none] (245) at (-1.25, -1.5) {};
		\node [style=none] (246) at (1.25, -1.5) {};
		\node [style=none] (247) at (0, -2.25) {};
		\node [style=none] (308) at (0, -1.5) {};
		\node [style=none] (309) at (-1.25, 0.5) {};
		\node [style=none] (311) at (1.25, 0.5) {};
		\node [style=none] (312) at (-1.25, 1.75) {};
		\node [style=none] (313) at (1.25, 1.75) {};
		\node [style=none] (314) at (0, 2.5) {};
		\node [style=none] (325) at (0, 1.75) {};
		\node [style=none] (326) at (-3, 1) {};
		\node [style=none] (327) at (-3, -0.75) {};
		\node [style=none] (328) at (-1.5, 1) {};
		\node [style=none] (329) at (-1.5, -0.75) {};
		\node [style=none] (332) at (-2.75, 1) {};
		\node [style=none] (333) at (-2.75, -0.75) {};
		\node [style=none] (334) at (-1.75, 0.75) {};
		\node [style=none] (335) at (-2.5, 0.75) {};
		\node [style=none] (336) at (-2.5, 0.25) {};
		\node [style=none] (337) at (-2.75, 0.75) {};
		\node [style=none] (338) at (-2.75, 0.25) {};
		\node [style=none] (339) at (-1.75, 0.25) {};
		\node [style=none] (340) at (-1.25, -0.25) {};
		\node [style=none] (341) at (-1.75, -0.25) {};
		\node [style=none] (342) at (-1.75, 0.5) {};
		\node [style=none] (343) at (-1.25, 0.5) {};
		\node [style={black_dot}] (344) at (-2.5, -0.25) {};
		\node [style={white_dot}] (345) at (-2.25, -0.25) {};
		\node [style=X] (346) at (-2, -0.25) {};
		\node [style=none] (355) at (-1.5, 1) {};
		\node [style=none] (356) at (-1.5, -0.75) {};
		\node [style=none] (357) at (-0.5, -0.75) {};
		\node [style=none] (358) at (-0.5, 1) {};
		\node [style=none] (359) at (-3, 1) {};
		\node [style=none] (360) at (-1.5, 1) {};
		\node [style=none] (361) at (-1.5, -0.75) {};
		\node [style=none] (362) at (-3, -0.75) {};
		\node [style=none] (363) at (-1.25, 0.5) {};
		\node [style=none] (372) at (-1.25, 0.5) {};
		\node [style=none] (379) at (3, 1) {};
		\node [style=none] (380) at (3, -0.75) {};
		\node [style=none] (381) at (1.5, 1) {};
		\node [style=none] (382) at (1.5, -0.75) {};
		\node [style=none] (385) at (2.75, 1) {};
		\node [style=none] (386) at (2.75, -0.75) {};
		\node [style=none] (387) at (1.75, 0.75) {};
		\node [style=none] (388) at (2.5, 0.75) {};
		\node [style=none] (389) at (2.5, 0.25) {};
		\node [style=none] (390) at (2.75, 0.75) {};
		\node [style=none] (391) at (2.75, 0.25) {};
		\node [style=none] (392) at (1.75, 0.25) {};
		\node [style=none] (393) at (1.25, -0.25) {};
		\node [style=none] (394) at (1.75, -0.25) {};
		\node [style=none] (395) at (1.75, 0.5) {};
		\node [style=none] (396) at (1.25, 0.5) {};
		\node [style={black_dot}] (397) at (2.5, -0.25) {};
		\node [style={white_dot}] (398) at (2.25, -0.25) {};
		\node [style=X] (399) at (2, -0.25) {};
		\node [style=none] (402) at (1.1, -0.225) {};
		\node [style=none] (408) at (1.5, 1) {};
		\node [style=none] (409) at (1.5, -0.75) {};
		\node [style=none] (410) at (0.5, -0.75) {};
		\node [style=none] (411) at (0.5, 1) {};
		\node [style=none] (412) at (3, 1) {};
		\node [style=none] (413) at (1.5, 1) {};
		\node [style=none] (414) at (1.5, -0.75) {};
		\node [style=none] (415) at (3, -0.75) {};
		\node [style=none] (425) at (1.25, 0.5) {};
		\node [style=none] (428) at (2.5, 1) {};
		\node [style=none] (431) at (2.25, 0.5) {$Q$};
		\node [style=none] (432) at (-2.25, 0.5) {$P$};
		\node [style=none] (433) at (-1.25, -0.25) {};
		\node [style=none] (434) at (-1.25, 0.5) {};
		\node [style=none] (435) at (-1, 0.3) {};
		\node [style=none] (436) at (-1, 0.075) {};
		\node [style=none] (437) at (-1.1, -0.225) {};
		\node [style=none] (438) at (-0.9, -0.225) {};
		\node [style=none] (439) at (-1.25, 0.075) {};
		\node [style=none] (440) at (-0.75, 0.075) {};
		\node [style=none] (441) at (-1, 0.25) {};
		\node [style=none] (442) at (-1, 0.575) {};
		\node [style=none] (443) at (-1.25, 0.5) {};
		\node [style=none] (444) at (0.75, -0.25) {};
		\node [style=none] (445) at (0.75, 0.5) {};
		\node [style=none] (446) at (1, 0.3) {};
		\node [style=none] (447) at (1, 0.075) {};
		\node [style=none] (448) at (0.9, -0.225) {};
		\node [style=none] (449) at (1.1, -0.225) {};
		\node [style=none] (450) at (0.75, 0.075) {};
		\node [style=none] (451) at (1.25, 0.075) {};
		\node [style=none] (452) at (1, 0.25) {};
		\node [style=none] (453) at (1, 0.575) {};
		\node [style=none] (454) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw (436.center) to (437.center);
		\draw (436.center) to (438.center);
		\draw (436.center) to (435.center);
		\draw (439.center) to (441.center);
		\draw (441.center) to (440.center);
		\draw [bend left=90, looseness=1.75] (435.center) to (442.center);
		\draw [bend right=90, looseness=1.75] (435.center) to (442.center);
		\draw (447.center) to (448.center);
		\draw (447.center) to (449.center);
		\draw (447.center) to (446.center);
		\draw (450.center) to (452.center);
		\draw (452.center) to (451.center);
		\draw [bend left=90, looseness=1.75] (446.center) to (453.center);
		\draw [bend right=90, looseness=1.75] (446.center) to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_denom_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (3.25, 3) {};
		\node [style=none] (9) at (3.25, -2.5) {};
		\node [style=none] (10) at (-4.5, -2.5) {};
		\node [style=none] (11) at (-3.725, 2.5) {$W$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-3, 2.5) {};
		\node [style=none] (53) at (-3, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (194) at (-3.075, 3) {};
		\node [style=none] (195) at (-3.075, -2.5) {};
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style={qblack_dot}] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (210) at (1.725, -0.725) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1.5, 0) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-3, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (235) at (1.7, -0.775) {};
		\node [style=none] (236) at (1.3, -0.775) {};
		\node [style=none] (237) at (2.125, -0.775) {};
		\node [style=none] (238) at (1.725, -1.025) {$x$};
		\node [style=none] (240) at (-2.25, 0) {};
		\node [style=none] (241) at (-2.5, 2.5) {};
		\node [style=none] (242) at (-1.75, 0) {};
		\node [style=none] (243) at (-1.5, 0) {};
		\node [style=none] (244) at (-2.25, 0) {};
		\node [style=none] (245) at (-2.325, 0.025) {};
		\node [style=none] (246) at (-1.25, 0) {};
		\node [style=none] (247) at (-1.25, -0.5) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-2.5, -0.5) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.875, -0.25) {$Cu$};
		\node [style=none] (252) at (-2.25, -0.5) {};
		\node [style=none] (253) at (-1.85, 3.5) {};
		\node [style=none] (254) at (-1.85, 0.025) {};
		\node [style=none] (255) at (-2.25, 3.5) {};
		\node [style=none] (256) at (-1.425, 3.5) {};
		\node [style=none] (257) at (-1.825, 3.75) {$u$};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (0.25, 1.25) {};
		\node [style=none] (260) at (0.25, 1.25) {};
		\node [style=none] (261) at (-0.5, 1.25) {};
		\node [style=none] (262) at (-0.575, 1.225) {};
		\node [style=none] (263) at (0.5, 1.25) {};
		\node [style=none] (264) at (0.5, 1.75) {};
		\node [style=none] (265) at (-0.75, 1.25) {};
		\node [style=none] (266) at (-0.75, 1.75) {};
		\node [style=none] (267) at (0.25, 1.75) {};
		\node [style=none] (268) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (269) at (-0.5, 1.75) {};
		\node [style=none] (270) at (0.15, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [style={morphism_shade}] (246.center)
			 to (248.center)
			 to (249.center)
			 to (247.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (254.center) to (253.center);
		\draw [style=new edge style 0] (255.center) to (256.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (256.center) to (255.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_denom_1p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (10.25, 3) {};
		\node [style=none] (9) at (10.25, -2.5) {};
		\node [style=none] (10) at (-4.5, -2.5) {};
		\node [style=none] (11) at (-3.725, 2.5) {$CuW$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-3, 2.5) {};
		\node [style=none] (53) at (-3, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (194) at (-3.075, 3) {};
		\node [style=none] (195) at (-3.075, -2.5) {};
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M_1$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style={qblack_dot}] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (210) at (1.725, -0.725) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1.5, 0) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-3, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (235) at (1.7, -0.775) {};
		\node [style=none] (236) at (1.3, -0.775) {};
		\node [style=none] (237) at (2.125, -0.775) {};
		\node [style=none] (238) at (1.725, -1.025) {$x_1$};
		\node [style=none] (240) at (-2.25, 0) {};
		\node [style=none] (241) at (-2.5, 2.5) {};
		\node [style=none] (242) at (-1.75, 0) {};
		\node [style=none] (243) at (-1.5, 0) {};
		\node [style=none] (244) at (-2.25, 0) {};
		\node [style=none] (245) at (-2.325, 0.025) {};
		\node [style=none] (246) at (-1.25, 0) {};
		\node [style=none] (247) at (-1.25, -0.5) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-2.5, -0.5) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.875, -0.25) {$Cu$};
		\node [style=none] (252) at (-2.25, -0.5) {};
		\node [style=none] (253) at (-1.85, 3.5) {};
		\node [style=none] (254) at (-1.85, 0.025) {};
		\node [style=none] (255) at (-2.25, 3.5) {};
		\node [style=none] (256) at (-1.425, 3.5) {};
		\node [style=none] (257) at (-1.825, 3.75) {$u$};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (0.25, 1.25) {};
		\node [style=none] (260) at (0.25, 1.25) {};
		\node [style=none] (261) at (-0.5, 1.25) {};
		\node [style=none] (262) at (-0.575, 1.225) {};
		\node [style=none] (263) at (0.5, 1.25) {};
		\node [style=none] (264) at (0.5, 1.75) {};
		\node [style=none] (265) at (-0.75, 1.25) {};
		\node [style=none] (266) at (-0.75, 1.75) {};
		\node [style=none] (267) at (0.25, 1.75) {};
		\node [style=none] (268) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (269) at (-0.5, 1.75) {};
		\node [style=none] (270) at (0.15, 1.75) {};
		\node [style=none] (271) at (9.325, 2.5) {};
		\node [style=none] (272) at (3.575, 2.5) {};
		\node [style=none] (273) at (3.575, -2) {};
		\node [style=none] (274) at (9.325, -2) {};
		\node [style=none] (275) at (3.5, 3) {};
		\node [style=none] (276) at (2.5, 3.75) {};
		\node [style=none] (277) at (7.075, 0.5) {};
		\node [style=none] (278) at (7.075, -1.975) {};
		\node [style=none] (279) at (7.075, 0) {};
		\node [style=none] (280) at (7.075, 0) {};
		\node [style=none] (281) at (7.575, 0) {};
		\node [style=none] (282) at (6.825, 0.5) {};
		\node [style=none] (283) at (6.825, 0) {};
		\node [style=none] (284) at (8.575, 0.5) {};
		\node [style=none] (285) at (8.575, 0) {};
		\node [style=none] (286) at (7.7, 0.25) {$M_2$};
		\node [style=none] (287) at (8.325, 0.5) {};
		\node [style=none] (288) at (8.325, 0) {};
		\node [style={qblack_dot}] (289) at (8.225, 3.5) {};
		\node [style=none] (290) at (8.225, 0.525) {};
		\node [style=none] (291) at (8.3, -0.725) {};
		\node [style=none] (292) at (8.3, 0) {};
		\node [style=none] (293) at (6.075, 1.25) {};
		\node [style=none] (294) at (5.075, 0) {};
		\node [style=none] (295) at (7.075, 0.5) {};
		\node [style=none] (296) at (6.075, 1.25) {};
		\node [style=none] (297) at (6.825, 1.25) {};
		\node [style=none] (298) at (6.825, 1.25) {};
		\node [style=none] (299) at (6.075, 1.25) {};
		\node [style=none] (300) at (6, 1.225) {};
		\node [style=none] (301) at (6.825, 1.75) {};
		\node [style=none] (302) at (6.075, 1.75) {};
		\node [style=none] (303) at (6.475, 3.475) {};
		\node [style=none] (304) at (6.725, 1.75) {};
		\node [style=none] (305) at (6.075, 3.475) {};
		\node [style=none] (306) at (6.9, 3.475) {};
		\node [style=none] (307) at (6.5, 3.725) {$a$};
		\node [style=none] (308) at (3.575, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (309) at (8.275, -0.775) {};
		\node [style=none] (310) at (7.875, -0.775) {};
		\node [style=none] (311) at (8.7, -0.775) {};
		\node [style=none] (312) at (8.3, -1.025) {$x_1$};
		\node [style=none] (313) at (4.325, 0) {};
		\node [style=none] (314) at (4.075, 2.5) {};
		\node [style=none] (315) at (4.825, 0) {};
		\node [style=none] (316) at (5.075, 0) {};
		\node [style=none] (317) at (4.325, 0) {};
		\node [style=none] (318) at (4.25, 0.025) {};
		\node [style=none] (319) at (5.325, 0) {};
		\node [style=none] (320) at (5.325, -0.5) {};
		\node [style=none] (321) at (4.075, 0) {};
		\node [style=none] (322) at (4.075, -0.5) {};
		\node [style=none] (323) at (5.075, -0.5) {};
		\node [style=none] (324) at (4.7, -0.25) {$Cu$};
		\node [style=none] (325) at (4.325, -0.5) {};
		\node [style=none] (326) at (4.725, 3.5) {};
		\node [style=none] (327) at (4.725, 0.025) {};
		\node [style=none] (328) at (4.325, 3.5) {};
		\node [style=none] (329) at (5.15, 3.5) {};
		\node [style=none] (330) at (4.75, 3.75) {$u$};
		\node [style=none] (331) at (6.075, 1.25) {};
		\node [style=none] (332) at (6.825, 1.25) {};
		\node [style=none] (333) at (6.825, 1.25) {};
		\node [style=none] (334) at (6.075, 1.25) {};
		\node [style=none] (335) at (6, 1.225) {};
		\node [style=none] (336) at (7.075, 1.25) {};
		\node [style=none] (337) at (7.075, 1.75) {};
		\node [style=none] (338) at (5.825, 1.25) {};
		\node [style=none] (339) at (5.825, 1.75) {};
		\node [style=none] (340) at (6.825, 1.75) {};
		\node [style=none] (341) at (6.45, 1.5) {$Ca$};
		\node [style=none] (342) at (6.075, 1.75) {};
		\node [style=none] (343) at (6.725, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [style={morphism_shade}] (246.center)
			 to (248.center)
			 to (249.center)
			 to (247.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (254.center) to (253.center);
		\draw [style=new edge style 0] (255.center) to (256.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (256.center) to (255.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw [style={hole_shade}] (274.center)
			 to (273.center)
			 to (272.center)
			 to (271.center)
			 to cycle;
		\draw [in=90, out=-90] (279.center) to (278.center);
		\draw [style={morphism_shade}] (282.center)
			 to (284.center)
			 to (285.center)
			 to (283.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (290.center) to (289);
		\draw [style=new edge style 0, in=90, out=-90] (292.center) to (291.center);
		\draw [in=90, out=-90] (293.center) to (294.center);
		\draw [in=270, out=90] (295.center) to (298.center);
		\draw [style=new edge style 0, in=270, out=90] (304.center) to (303.center);
		\draw [style=new edge style 0] (305.center) to (306.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (306.center) to (305.center);
		\draw [style=new edge style 0] (310.center) to (311.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (311.center) to (310.center);
		\draw [in=90, out=-90] (314.center) to (313.center);
		\draw [style={morphism_shade}] (319.center)
			 to (321.center)
			 to (322.center)
			 to (320.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (327.center) to (326.center);
		\draw [style=new edge style 0] (328.center) to (329.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (329.center) to (328.center);
		\draw [style={morphism_shade}] (336.center)
			 to (338.center)
			 to (339.center)
			 to (337.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_denom_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style={qblack_dot}] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (210) at (1.725, -0.725) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1.5, 0) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-3, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (235) at (1.7, -0.775) {};
		\node [style=none] (236) at (1.3, -0.775) {};
		\node [style=none] (237) at (2.125, -0.775) {};
		\node [style=none] (238) at (1.725, -1.025) {$x$};
		\node [style=none] (240) at (-2.25, 0) {};
		\node [style=none] (241) at (-2.75, 2.75) {};
		\node [style=none] (242) at (-1.75, 0) {};
		\node [style=none] (243) at (-1.5, 0) {};
		\node [style=none] (244) at (-2.25, 0) {};
		\node [style=none] (245) at (-2.325, 0.025) {};
		\node [style=none] (246) at (-1.25, 0) {};
		\node [style=none] (247) at (-1.25, -0.5) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-2.5, -0.5) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.875, -0.25) {$Cu$};
		\node [style=none] (252) at (-2.25, -0.5) {};
		\node [style=none] (253) at (-1.85, 3.5) {};
		\node [style=none] (254) at (-1.85, 0.025) {};
		\node [style=none] (255) at (-2.25, 3.5) {};
		\node [style=none] (256) at (-1.425, 3.5) {};
		\node [style=none] (257) at (-1.825, 3.75) {$u$};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (0.25, 1.25) {};
		\node [style=none] (260) at (0.25, 1.25) {};
		\node [style=none] (261) at (-0.5, 1.25) {};
		\node [style=none] (262) at (-0.575, 1.225) {};
		\node [style=none] (263) at (0.5, 1.25) {};
		\node [style=none] (264) at (0.5, 1.75) {};
		\node [style=none] (265) at (-0.75, 1.25) {};
		\node [style=none] (266) at (-0.75, 1.75) {};
		\node [style=none] (267) at (0.25, 1.75) {};
		\node [style=none] (268) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (269) at (-0.5, 1.75) {};
		\node [style=none] (270) at (0.15, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [style={morphism_shade}] (246.center)
			 to (248.center)
			 to (249.center)
			 to (247.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (254.center) to (253.center);
		\draw [style=new edge style 0] (255.center) to (256.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (256.center) to (255.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_denom_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (-0.500001, 0.5) {};
		\node [style=none] (197) at (-0.500001, -0.725) {};
		\node [style=none] (198) at (-0.500001, 0) {};
		\node [style=none] (199) at (-0.5, 0) {};
		\node [style=none] (200) at (0, 0) {};
		\node [style=none] (201) at (-0.75, 0.5) {};
		\node [style=none] (202) at (-0.75, 0) {};
		\node [style=none] (203) at (1, 0.5) {};
		\node [style=none] (204) at (1, 0) {};
		\node [style=none] (205) at (0.125, 0.25) {$M$};
		\node [style=none] (206) at (0.75, 0.5) {};
		\node [style=none] (207) at (0.75, 0) {};
		\node [style={qblack_dot}] (208) at (0.65, 1.5) {};
		\node [style=none] (209) at (0.65, 0.525) {};
		\node [style=none] (210) at (0.725, -0.725) {};
		\node [style=none] (211) at (0.725, 0) {};
		\node [style=none] (216) at (-0.5, 0.5) {};
		\node [style=none] (219) at (-0.5, 1.25) {};
		\node [style=none] (235) at (0.7, -0.775) {};
		\node [style=none] (236) at (0.3, -0.775) {};
		\node [style=none] (237) at (1.125, -0.775) {};
		\node [style=none] (238) at (0.725, -1.025) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_denom_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (2.5, 2.25) {};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (-2.75, -2.25) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -1.75) {};
		\node [style=none] (54) at (2, -1.75) {};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -2.25) {};
		\node [style=none] (196) at (-0.250001, 0.5) {};
		\node [style=none] (197) at (-0.750001, -1.725) {};
		\node [style=none] (198) at (-0.250001, 0) {};
		\node [style=none] (199) at (-0.25, 0) {};
		\node [style=none] (200) at (0.25, 0) {};
		\node [style=none] (201) at (-0.5, 0.5) {};
		\node [style=none] (202) at (-0.5, 0) {};
		\node [style=none] (203) at (1.25, 0.5) {};
		\node [style=none] (204) at (1.25, 0) {};
		\node [style=none] (205) at (0.375, 0.25) {$M$};
		\node [style=none] (206) at (1, 0.5) {};
		\node [style=none] (207) at (1, 0) {};
		\node [style={qblack_dot}] (208) at (0.9, 2.75) {};
		\node [style=none] (209) at (0.9, 0.525) {};
		\node [style=none] (210) at (0.975, -0.725) {};
		\node [style=none] (211) at (0.975, 0) {};
		\node [style=none] (216) at (-0.25, 0.5) {};
		\node [style=none] (218) at (-0.5, 1.25) {};
		\node [style=none] (219) at (-0.75, 1.75) {};
		\node [style=none] (235) at (0.95, -0.775) {};
		\node [style=none] (236) at (0.55, -0.775) {};
		\node [style=none] (237) at (1.375, -0.775) {};
		\node [style=none] (238) at (0.975, -1.025) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_denom_4p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (6.75, 2.25) {};
		\node [style=none] (9) at (6.75, -2.25) {};
		\node [style=none] (10) at (-2.75, -2.25) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (52) at (-1.25, 1.75) {};
		\node [style=none] (53) at (-1.25, -1.75) {};
		\node [style=none] (54) at (2, -1.75) {};
		\node [style=none] (194) at (-1.325, 2.25) {};
		\node [style=none] (195) at (-1.325, -2.25) {};
		\node [style=none] (196) at (-0.250001, 0.5) {};
		\node [style=none] (197) at (-0.750001, -1.725) {};
		\node [style=none] (198) at (-0.250001, 0) {};
		\node [style=none] (199) at (-0.25, 0) {};
		\node [style=none] (200) at (0.25, 0) {};
		\node [style=none] (201) at (-0.5, 0.5) {};
		\node [style=none] (202) at (-0.5, 0) {};
		\node [style=none] (203) at (1.25, 0.5) {};
		\node [style=none] (204) at (1.25, 0) {};
		\node [style=none] (205) at (0.375, 0.25) {$M_1$};
		\node [style=none] (206) at (1, 0.5) {};
		\node [style=none] (207) at (1, 0) {};
		\node [style={qblack_dot}] (208) at (0.9, 2.75) {};
		\node [style=none] (209) at (0.9, 0.525) {};
		\node [style=none] (210) at (0.975, -0.725) {};
		\node [style=none] (211) at (0.975, 0) {};
		\node [style=none] (216) at (-0.25, 0.5) {};
		\node [style=none] (218) at (-0.5, 1.25) {};
		\node [style=none] (219) at (-0.75, 1.75) {};
		\node [style=none] (235) at (0.95, -0.775) {};
		\node [style=none] (236) at (0.55, -0.775) {};
		\node [style=none] (237) at (1.375, -0.775) {};
		\node [style=none] (238) at (0.975, -1.025) {$x_1$};
		\node [style=none] (239) at (6.075, 1.75) {};
		\node [style=none] (240) at (2.825, 1.75) {};
		\node [style=none] (241) at (2.825, -1.75) {};
		\node [style=none] (242) at (6.075, -1.75) {};
		\node [style=none] (243) at (2.75, 2.25) {};
		\node [style=none] (244) at (2.75, -2.25) {};
		\node [style=none] (245) at (3.825, 0.5) {};
		\node [style=none] (246) at (3.325, -1.725) {};
		\node [style=none] (247) at (3.825, 0) {};
		\node [style=none] (248) at (3.825, 0) {};
		\node [style=none] (249) at (4.325, 0) {};
		\node [style=none] (250) at (3.575, 0.5) {};
		\node [style=none] (251) at (3.575, 0) {};
		\node [style=none] (252) at (5.325, 0.5) {};
		\node [style=none] (253) at (5.325, 0) {};
		\node [style=none] (254) at (4.45, 0.25) {$M_2$};
		\node [style=none] (255) at (5.075, 0.5) {};
		\node [style=none] (256) at (5.075, 0) {};
		\node [style={qblack_dot}] (257) at (4.975, 2.75) {};
		\node [style=none] (258) at (4.975, 0.525) {};
		\node [style=none] (259) at (5.05, -0.725) {};
		\node [style=none] (260) at (5.05, 0) {};
		\node [style=none] (261) at (3.825, 0.5) {};
		\node [style=none] (262) at (3.575, 1.25) {};
		\node [style=none] (263) at (3.325, 1.75) {};
		\node [style=none] (264) at (5.025, -0.775) {};
		\node [style=none] (265) at (4.625, -0.775) {};
		\node [style=none] (266) at (5.45, -0.775) {};
		\node [style=none] (267) at (5.05, -1.025) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [style={hole_shade}] (242.center)
			 to (241.center)
			 to (240.center)
			 to (239.center)
			 to cycle;
		\draw [in=90, out=-90] (247.center) to (246.center);
		\draw [style={morphism_shade}] (250.center)
			 to (252.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (258.center) to (257);
		\draw [style=new edge style 0, in=90, out=-90] (260.center) to (259.center);
		\draw [in=270, out=90] (261.center) to (263.center);
		\draw [style=new edge style 0] (265.center) to (266.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (266.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.225, -0.75) {$\rho_{CuW}$};
		\node [style=none] (188) at (0.499999, 1.25) {};
		\node [style=none] (189) at (0.499999, -0.225) {};
		\node [style=none] (191) at (0.499999, 0.75) {};
		\node [style=none] (243) at (0.5, 0.75) {};
		\node [style=none] (245) at (1, 0.75) {};
		\node [style=none] (253) at (0.25, 1.25) {};
		\node [style=none] (254) at (0.25, 0.75) {};
		\node [style=none] (255) at (2, 1.25) {};
		\node [style=none] (256) at (2, 0.75) {};
		\node [style=none] (258) at (1.125, 1) {$M$};
		\node [style=none] (259) at (1.75, 1.25) {};
		\node [style=none] (260) at (1.75, 0.75) {};
		\node [style=none] (266) at (1.65, 2) {};
		\node [style=none] (267) at (1.65, 1.275) {};
		\node [style=none] (273) at (1.725, 0.025) {};
		\node [style=none] (274) at (1.725, 0.75) {};
		\node [style=none] (313) at (-1.25, -0.25) {};
		\node [style=none] (314) at (0.75, -0.25) {};
		\node [style=none] (315) at (-1, 1.25) {};
		\node [style=none] (316) at (-1, -0.25) {};
		\node [style=none] (317) at (1.725, 0) {};
		\node [style=none] (318) at (1.725, 0) {};
		\node [style=none] (319) at (1.325, 0) {};
		\node [style=none] (320) at (2.15, 0) {};
		\node [style=none] (321) at (1.75, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90, looseness=1.75] (313.center) to (314.center);
		\draw [bend left=90, looseness=2.00] (315.center) to (188.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
		\draw [style=new edge style 0] (319.center) to (320.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (320.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_1p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.025, -2.25) {$\rho_{CuW}$};
		\node [style=none] (188) at (1.75, -0.25) {};
		\node [style=none] (189) at (1.75, -1.725) {};
		\node [style=none] (191) at (1.75, -0.75) {};
		\node [style=none] (243) at (1.75, -0.75) {};
		\node [style=none] (245) at (2.25, -0.75) {};
		\node [style=none] (253) at (1.5, -0.25) {};
		\node [style=none] (254) at (1.5, -0.75) {};
		\node [style=none] (255) at (3.25, -0.25) {};
		\node [style=none] (256) at (3.25, -0.75) {};
		\node [style=none] (258) at (2.375, -0.5) {$M_2$};
		\node [style=none] (259) at (3, -0.25) {};
		\node [style=none] (260) at (3, -0.75) {};
		\node [style=none] (266) at (2.9, 0.5) {};
		\node [style=none] (267) at (2.9, -0.225) {};
		\node [style=none] (274) at (2.975, -0.75) {};
		\node [style=none] (313) at (-2.25, -1.75) {};
		\node [style=none] (314) at (2, -1.75) {};
		\node [style=none] (315) at (0.25, -0.25) {};
		\node [style=none] (316) at (0.25, -1.75) {};
		\node [style=none] (317) at (-1.5, 2) {};
		\node [style=none] (318) at (-0.500001, -1.725) {};
		\node [style=none] (319) at (-1.5, 1.5) {};
		\node [style=none] (320) at (-1.5, 1.5) {};
		\node [style=none] (321) at (-1, 1.5) {};
		\node [style=none] (322) at (-1.75, 2) {};
		\node [style=none] (323) at (-1.75, 1.5) {};
		\node [style=none] (324) at (0, 2) {};
		\node [style=none] (325) at (0, 1.5) {};
		\node [style=none] (326) at (-0.875, 1.75) {$M_1$};
		\node [style=none] (327) at (-0.25, 2) {};
		\node [style=none] (328) at (-0.25, 1.5) {};
		\node [style=none] (329) at (-0.35, 2.75) {};
		\node [style=none] (330) at (-0.35, 2.025) {};
		\node [style=none] (332) at (-0.275, 1.5) {};
		\node [style=none] (333) at (-0.25, -1.75) {};
		\node [style=none] (334) at (-3, 2) {};
		\node [style=none] (335) at (-2, -1.75) {};
		\node [style=none] (336) at (-0.3, 1.5) {};
		\node [style=none] (337) at (-0.325, 0.775) {};
		\node [style=none] (338) at (-0.325, 1.5) {};
		\node [style=none] (339) at (-0.35, 0.725) {};
		\node [style=none] (340) at (-0.75, 0.725) {};
		\node [style=none] (341) at (0.075, 0.725) {};
		\node [style=none] (342) at (-0.325, 0.475) {$x_1$};
		\node [style=none] (343) at (3.025, -0.75) {};
		\node [style=none] (344) at (3, -1.475) {};
		\node [style=none] (345) at (3, -0.75) {};
		\node [style=none] (346) at (2.975, -1.525) {};
		\node [style=none] (347) at (2.575, -1.525) {};
		\node [style=none] (348) at (3.4, -1.525) {};
		\node [style=none] (349) at (3, -1.775) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90] (313.center) to (314.center);
		\draw [bend left=90, looseness=2.00] (315.center) to (188.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
		\draw [in=90, out=-90] (319.center) to (318.center);
		\draw [style={morphism_shade}] (322.center)
			 to (324.center)
			 to (325.center)
			 to (323.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (330.center) to (329.center);
		\draw [bend left=90, looseness=2.00] (334.center) to (317.center);
		\draw [in=90, out=-90] (334.center) to (335.center);
		\draw [style=new edge style 0, in=90, out=-90] (338.center) to (337.center);
		\draw [style=new edge style 0] (340.center) to (341.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (341.center) to (340.center);
		\draw [style=new edge style 0, in=90, out=-90] (345.center) to (344.center);
		\draw [style=new edge style 0] (347.center) to (348.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (348.center) to (347.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.225, -1.5) {$\rho_{CuW}$};
		\node [style=none] (188) at (0.499999, 0.5) {};
		\node [style=none] (189) at (0.499999, -0.975) {};
		\node [style=none] (191) at (0.499999, 0) {};
		\node [style=none] (243) at (0.5, 0) {};
		\node [style=none] (245) at (1, 0) {};
		\node [style=none] (253) at (0.25, 0.5) {};
		\node [style=none] (254) at (0.25, 0) {};
		\node [style=none] (255) at (2, 0.5) {};
		\node [style=none] (256) at (2, 0) {};
		\node [style=none] (258) at (1.125, 0.25) {$M$};
		\node [style=none] (259) at (1.75, 0.5) {};
		\node [style=none] (260) at (1.75, 0) {};
		\node [style=none] (266) at (1.65, 1.25) {};
		\node [style=none] (267) at (1.65, 0.525) {};
		\node [style=none] (273) at (1.725, -0.725) {};
		\node [style=none] (274) at (1.725, 0) {};
		\node [style=none] (313) at (-1.25, -1) {};
		\node [style=none] (314) at (0.75, -1) {};
		\node [style=none] (315) at (-0.75, 1.5) {};
		\node [style=none] (316) at (-1, -1) {};
		\node [style=none] (317) at (0.5, 0.5) {};
		\node [style=none] (318) at (-0.75, 1.5) {};
		\node [style=none] (320) at (0, 1.5) {};
		\node [style=none] (321) at (0, 1.5) {};
		\node [style=none] (322) at (-0.75, 1.5) {};
		\node [style=none] (323) at (-0.825, 1.475) {};
		\node [style=none] (324) at (0.25, 1.5) {};
		\node [style=none] (325) at (0.25, 2) {};
		\node [style=none] (326) at (-1, 1.5) {};
		\node [style=none] (327) at (-1, 2) {};
		\node [style=none] (328) at (0, 2) {};
		\node [style=none] (329) at (-0.375, 1.75) {$Ca$};
		\node [style=none] (330) at (-0.75, 2) {};
		\node [style=none] (331) at (-0.1, 2.475) {};
		\node [style=none] (332) at (-0.1, 2) {};
		\node [style=none] (333) at (-0.5, 2.475) {};
		\node [style=none] (334) at (0.325, 2.475) {};
		\node [style=none] (335) at (-0.075, 2.725) {$a$};
		\node [style=none] (336) at (-1.25, 2.75) {$\frac{1}{\beta}$};
		\node [style=none] (337) at (1.7, -0.775) {};
		\node [style=none] (338) at (1.3, -0.775) {};
		\node [style=none] (339) at (2.125, -0.775) {};
		\node [style=none] (340) at (1.725, -1.025) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-90] (274.center) to (273.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90, looseness=1.75] (313.center) to (314.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
		\draw [in=270, out=90] (317.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (332.center) to (331.center);
		\draw [style=new edge style 0] (333.center) to (334.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (334.center) to (333.center);
		\draw [style=new edge style 0] (338.center) to (339.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (339.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_2p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.025, -2) {$\rho_{CuW}$};
		\node [style=none] (188) at (2, 0) {};
		\node [style=none] (189) at (2, -1.475) {};
		\node [style=none] (191) at (2, -0.5) {};
		\node [style=none] (243) at (2, -0.5) {};
		\node [style=none] (245) at (2.5, -0.5) {};
		\node [style=none] (253) at (1.75, 0) {};
		\node [style=none] (254) at (1.75, -0.5) {};
		\node [style=none] (255) at (3.5, 0) {};
		\node [style=none] (256) at (3.5, -0.5) {};
		\node [style=none] (258) at (2.625, -0.25) {$M_2$};
		\node [style=none] (259) at (3.25, 0) {};
		\node [style=none] (260) at (3.25, -0.5) {};
		\node [style=none] (266) at (3.15, 0.75) {};
		\node [style=none] (267) at (3.15, 0.025) {};
		\node [style=none] (274) at (3.225, -0.5) {};
		\node [style=none] (313) at (-2.5, -1.5) {};
		\node [style=none] (314) at (2.25, -1.5) {};
		\node [style=none] (315) at (0.75, 1) {};
		\node [style=none] (316) at (0.5, -1.5) {};
		\node [style=none] (317) at (2, 0) {};
		\node [style=none] (318) at (0.75, 1) {};
		\node [style=none] (320) at (1.5, 1) {};
		\node [style=none] (321) at (1.5, 1) {};
		\node [style=none] (322) at (0.75, 1) {};
		\node [style=none] (323) at (0.675, 0.975) {};
		\node [style=none] (324) at (1.75, 1) {};
		\node [style=none] (325) at (1.75, 1.5) {};
		\node [style=none] (326) at (0.5, 1) {};
		\node [style=none] (327) at (0.5, 1.5) {};
		\node [style=none] (328) at (1.5, 1.5) {};
		\node [style=none] (329) at (1.125, 1.25) {$Ca$};
		\node [style=none] (330) at (0.75, 1.5) {};
		\node [style=none] (331) at (1.4, 1.975) {};
		\node [style=none] (332) at (1.4, 1.5) {};
		\node [style=none] (333) at (1, 1.975) {};
		\node [style=none] (334) at (1.825, 1.975) {};
		\node [style=none] (335) at (1.425, 2.225) {$a$};
		\node [style=none] (336) at (2.5, 1.75) {$\frac{1}{\beta}$};
		\node [style=none] (337) at (-1.25, 0.5) {};
		\node [style=none] (338) at (-0.500001, -1.475) {};
		\node [style=none] (339) at (-1.25, 0) {};
		\node [style=none] (340) at (-1.25, 0) {};
		\node [style=none] (341) at (-0.75, 0) {};
		\node [style=none] (342) at (-1.5, 0.5) {};
		\node [style=none] (343) at (-1.5, 0) {};
		\node [style=none] (344) at (0.25, 0.5) {};
		\node [style=none] (345) at (0.25, 0) {};
		\node [style=none] (346) at (-0.625, 0.25) {$M_1$};
		\node [style=none] (347) at (0, 0.5) {};
		\node [style=none] (348) at (0, 0) {};
		\node [style=none] (349) at (-0.1, 1.25) {};
		\node [style=none] (350) at (-0.1, 0.525) {};
		\node [style=none] (351) at (-0.025, 0) {};
		\node [style=none] (353) at (-2.5, 1.5) {};
		\node [style=none] (354) at (-2, -1.5) {};
		\node [style=none] (355) at (-1.25, 0.5) {};
		\node [style=none] (356) at (-2.5, 1.5) {};
		\node [style=none] (357) at (-1.75, 1.5) {};
		\node [style=none] (358) at (-1.75, 1.5) {};
		\node [style=none] (359) at (-2.5, 1.5) {};
		\node [style=none] (360) at (-2.575, 1.475) {};
		\node [style=none] (361) at (-1.5, 1.5) {};
		\node [style=none] (362) at (-1.5, 2) {};
		\node [style=none] (363) at (-2.75, 1.5) {};
		\node [style=none] (364) at (-2.75, 2) {};
		\node [style=none] (365) at (-1.75, 2) {};
		\node [style=none] (366) at (-2.125, 1.75) {$Ca$};
		\node [style=none] (367) at (-2.5, 2) {};
		\node [style=none] (368) at (-1.85, 2.475) {};
		\node [style=none] (369) at (-1.85, 2) {};
		\node [style=none] (370) at (-2.25, 2.475) {};
		\node [style=none] (371) at (-1.425, 2.475) {};
		\node [style=none] (372) at (-1.825, 2.725) {$a$};
		\node [style=none] (373) at (-3, 2.75) {$\frac{1}{\beta}$};
		\node [style=none] (374) at (-0.05, 0) {};
		\node [style=none] (375) at (-0.075, -0.725) {};
		\node [style=none] (376) at (-0.075, 0) {};
		\node [style=none] (377) at (-0.1, -0.775) {};
		\node [style=none] (378) at (-0.5, -0.775) {};
		\node [style=none] (379) at (0.325, -0.775) {};
		\node [style=none] (380) at (-0.075, -1.025) {$x_1$};
		\node [style=none] (381) at (3.2, -0.5) {};
		\node [style=none] (382) at (3.175, -1.225) {};
		\node [style=none] (383) at (3.175, -0.5) {};
		\node [style=none] (384) at (3.15, -1.275) {};
		\node [style=none] (385) at (2.75, -1.275) {};
		\node [style=none] (386) at (3.575, -1.275) {};
		\node [style=none] (387) at (3.175, -1.525) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90, looseness=0.75] (313.center) to (314.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
		\draw [in=270, out=90] (317.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (332.center) to (331.center);
		\draw [style=new edge style 0] (333.center) to (334.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (334.center) to (333.center);
		\draw [in=90, out=-90] (339.center) to (338.center);
		\draw [style={morphism_shade}] (342.center)
			 to (344.center)
			 to (345.center)
			 to (343.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (350.center) to (349.center);
		\draw [in=90, out=-90] (353.center) to (354.center);
		\draw [in=270, out=90] (355.center) to (358.center);
		\draw [style={morphism_shade}] (361.center)
			 to (363.center)
			 to (364.center)
			 to (362.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (369.center) to (368.center);
		\draw [style=new edge style 0] (370.center) to (371.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (371.center) to (370.center);
		\draw [style=new edge style 0, in=90, out=-90] (376.center) to (375.center);
		\draw [style=new edge style 0] (378.center) to (379.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (379.center) to (378.center);
		\draw [style=new edge style 0, in=90, out=-90] (383.center) to (382.center);
		\draw [style=new edge style 0] (385.center) to (386.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (386.center) to (385.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 3) {};
		\node [style=none] (2) at (3.25, 3) {};
		\node [style=none] (9) at (3.25, -2.5) {};
		\node [style=none] (10) at (-3.25, -2.5) {};
		\node [style=none] (11) at (-2.475, 2.5) {$CuW$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-1.75, 2.5) {};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (194) at (-1.825, 3) {};
		\node [style=none] (195) at (-1.825, -2.5) {};
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style=none] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (210) at (1.725, -0.725) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1, -2) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-1.25, 3.75) {$\frac{1}{\beta}$};
		\node [style=none] (235) at (1.7, -0.775) {};
		\node [style=none] (236) at (1.3, -0.775) {};
		\node [style=none] (237) at (2.125, -0.775) {};
		\node [style=none] (238) at (1.725, -1.025) {$x$};
		\node [style=none] (239) at (-0.5, 1.25) {};
		\node [style=none] (240) at (-0.5, 1.25) {};
		\node [style=none] (241) at (0.25, 1.25) {};
		\node [style=none] (242) at (0.25, 1.25) {};
		\node [style=none] (243) at (-0.5, 1.25) {};
		\node [style=none] (244) at (-0.575, 1.225) {};
		\node [style=none] (245) at (0.25, 1.75) {};
		\node [style=none] (246) at (-0.5, 1.75) {};
		\node [style=none] (247) at (0.15, 1.75) {};
		\node [style=none] (248) at (-0.5, 1.25) {};
		\node [style=none] (249) at (0.25, 1.25) {};
		\node [style=none] (250) at (0.25, 1.25) {};
		\node [style=none] (251) at (-0.5, 1.25) {};
		\node [style=none] (252) at (-0.575, 1.225) {};
		\node [style=none] (253) at (0.5, 1.25) {};
		\node [style=none] (254) at (0.5, 1.75) {};
		\node [style=none] (255) at (-0.75, 1.25) {};
		\node [style=none] (256) at (-0.75, 1.75) {};
		\node [style=none] (257) at (0.25, 1.75) {};
		\node [style=none] (258) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (259) at (-0.5, 1.75) {};
		\node [style=none] (260) at (0.15, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208.center);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_3p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 3) {};
		\node [style=none] (2) at (9, 3) {};
		\node [style=none] (9) at (9, -2.5) {};
		\node [style=none] (10) at (-3.25, -2.5) {};
		\node [style=none] (11) at (-2.475, 2.5) {$CuW$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-1.75, 2.5) {};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (194) at (-1.825, 3) {};
		\node [style=none] (195) at (-1.825, -2.5) {};
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M_1$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style=none] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1, -2) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (222) at (0.5, 1.25) {};
		\node [style=none] (223) at (0.5, 1.75) {};
		\node [style=none] (224) at (-0.75, 1.25) {};
		\node [style=none] (225) at (-0.75, 1.75) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (227) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-1.25, 3.75) {$\frac{1}{\beta}$};
		\node [style=none] (239) at (8.075, 2.5) {};
		\node [style=none] (240) at (3.575, 2.5) {};
		\node [style=none] (241) at (3.575, -2) {};
		\node [style=none] (242) at (8.075, -2) {};
		\node [style=none] (243) at (3.5, 3) {};
		\node [style=none] (244) at (3.5, -2.5) {};
		\node [style=none] (245) at (5.825, 0.5) {};
		\node [style=none] (246) at (5.825, -1.975) {};
		\node [style=none] (247) at (5.825, 0) {};
		\node [style=none] (248) at (5.825, 0) {};
		\node [style=none] (249) at (6.325, 0) {};
		\node [style=none] (250) at (5.575, 0.5) {};
		\node [style=none] (251) at (5.575, 0) {};
		\node [style=none] (252) at (7.325, 0.5) {};
		\node [style=none] (253) at (7.325, 0) {};
		\node [style=none] (254) at (6.45, 0.25) {$M_2$};
		\node [style=none] (255) at (7.075, 0.5) {};
		\node [style=none] (256) at (7.075, 0) {};
		\node [style=none] (257) at (6.975, 3.5) {};
		\node [style=none] (258) at (6.975, 0.525) {};
		\node [style=none] (260) at (7.05, 0) {};
		\node [style=none] (261) at (4.825, 1.25) {};
		\node [style=none] (262) at (4.325, -2) {};
		\node [style=none] (263) at (5.825, 0.5) {};
		\node [style=none] (264) at (4.825, 1.25) {};
		\node [style=none] (265) at (5.575, 1.25) {};
		\node [style=none] (266) at (5.575, 1.25) {};
		\node [style=none] (267) at (4.825, 1.25) {};
		\node [style=none] (268) at (4.75, 1.225) {};
		\node [style=none] (269) at (5.825, 1.25) {};
		\node [style=none] (270) at (5.825, 1.75) {};
		\node [style=none] (271) at (4.575, 1.25) {};
		\node [style=none] (272) at (4.575, 1.75) {};
		\node [style=none] (273) at (5.575, 1.75) {};
		\node [style=none] (274) at (5.2, 1.5) {$Ca$};
		\node [style=none] (275) at (4.825, 1.75) {};
		\node [style=none] (276) at (5.225, 3.475) {};
		\node [style=none] (277) at (5.475, 1.75) {};
		\node [style=none] (278) at (4.825, 3.475) {};
		\node [style=none] (279) at (5.65, 3.475) {};
		\node [style=none] (280) at (5.25, 3.725) {$a$};
		\node [style=none] (281) at (4.075, 3.75) {$\frac{1}{\beta}$};
		\node [style=none] (292) at (1.75, 0) {};
		\node [style=none] (294) at (1.725, -0.725) {};
		\node [style=none] (295) at (1.725, 0) {};
		\node [style=none] (297) at (1.7, -0.775) {};
		\node [style=none] (298) at (1.3, -0.775) {};
		\node [style=none] (299) at (2.125, -0.775) {};
		\node [style=none] (300) at (1.725, -1.025) {$x_1$};
		\node [style=none] (301) at (6.95, 0) {};
		\node [style=none] (302) at (6.925, -0.725) {};
		\node [style=none] (303) at (6.925, 0) {};
		\node [style=none] (304) at (6.9, -0.775) {};
		\node [style=none] (305) at (6.5, -0.775) {};
		\node [style=none] (306) at (7.325, -0.775) {};
		\node [style=none] (307) at (6.925, -1.025) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style={morphism_shade}] (222.center) to (224.center);
		\draw [style={morphism_shade}] (224.center) to (225.center);
		\draw [style={morphism_shade}] (225.center) to (223.center);
		\draw [style={morphism_shade}] (223.center) to (222.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style={hole_shade}] (242.center)
			 to (241.center)
			 to (240.center)
			 to (239.center)
			 to cycle;
		\draw [in=90, out=-90] (247.center) to (246.center);
		\draw [style={morphism_shade}] (250.center)
			 to (252.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (258.center) to (257.center);
		\draw [in=90, out=-90] (261.center) to (262.center);
		\draw [in=270, out=90] (263.center) to (266.center);
		\draw [style={morphism_shade}] (269.center) to (271.center);
		\draw [style={morphism_shade}] (271.center) to (272.center);
		\draw [style={morphism_shade}] (272.center) to (270.center);
		\draw [style={morphism_shade}] (270.center) to (269.center);
		\draw [style=new edge style 0, in=270, out=90] (277.center) to (276.center);
		\draw [style=new edge style 0] (278.center) to (279.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (279.center) to (278.center);
		\draw [style=new edge style 0, in=90, out=-90] (295.center) to (294.center);
		\draw [style=new edge style 0] (298.center) to (299.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (299.center) to (298.center);
		\draw [style=new edge style 0, in=90, out=-90] (303.center) to (302.center);
		\draw [style=new edge style 0] (305.center) to (306.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (306.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (3.25, 3) {};
		\node [style=none] (9) at (3.25, -2.5) {};
		\node [style=none] (10) at (-4.5, -2.5) {};
		\node [style=none] (11) at (-3.725, 2.5) {$W$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-3, 2.5) {};
		\node [style=none] (53) at (-3, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (194) at (-3.075, 3) {};
		\node [style=none] (195) at (-3.075, -2.5) {};
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style=none] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (210) at (1.725, -0.725) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1.5, 0) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-3, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (235) at (1.7, -0.775) {};
		\node [style=none] (236) at (1.3, -0.775) {};
		\node [style=none] (237) at (2.125, -0.775) {};
		\node [style=none] (238) at (1.725, -1.025) {$x$};
		\node [style=none] (240) at (-2.25, 0) {};
		\node [style=none] (241) at (-2.5, 2.5) {};
		\node [style=none] (242) at (-1.75, 0) {};
		\node [style=none] (243) at (-1.5, 0) {};
		\node [style=none] (244) at (-2.25, 0) {};
		\node [style=none] (245) at (-2.325, 0.025) {};
		\node [style=none] (246) at (-1.25, 0) {};
		\node [style=none] (247) at (-1.25, -0.5) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-2.5, -0.5) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.875, -0.25) {$Cu$};
		\node [style=none] (252) at (-2.25, -0.5) {};
		\node [style=none] (253) at (-1.85, 3.5) {};
		\node [style=none] (254) at (-1.85, 0.025) {};
		\node [style=none] (255) at (-2.25, 3.5) {};
		\node [style=none] (256) at (-1.425, 3.5) {};
		\node [style=none] (257) at (-1.825, 3.75) {$u$};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (0.25, 1.25) {};
		\node [style=none] (260) at (0.25, 1.25) {};
		\node [style=none] (261) at (-0.5, 1.25) {};
		\node [style=none] (262) at (-0.575, 1.225) {};
		\node [style=none] (263) at (0.5, 1.25) {};
		\node [style=none] (264) at (0.5, 1.75) {};
		\node [style=none] (265) at (-0.75, 1.25) {};
		\node [style=none] (266) at (-0.75, 1.75) {};
		\node [style=none] (267) at (0.25, 1.75) {};
		\node [style=none] (268) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (269) at (-0.5, 1.75) {};
		\node [style=none] (270) at (0.15, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208.center);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [style={morphism_shade}] (246.center)
			 to (248.center)
			 to (249.center)
			 to (247.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (254.center) to (253.center);
		\draw [style=new edge style 0] (255.center) to (256.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (256.center) to (255.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_4p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (10, 3) {};
		\node [style=none] (9) at (10, -2.5) {};
		\node [style=none] (10) at (-4.5, -2.5) {};
		\node [style=none] (11) at (-3.725, 2.5) {$CuW$};
		\node [style=none] (49) at (2.75, 2.5) {};
		\node [style=none] (52) at (-3, 2.5) {};
		\node [style=none] (53) at (-3, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (194) at (-3.075, 3) {};
		\node [style=none] (195) at (-3.075, -2.5) {};
		\node [style=none] (196) at (0.499999, 0.5) {};
		\node [style=none] (197) at (0.499999, -1.975) {};
		\node [style=none] (198) at (0.499999, 0) {};
		\node [style=none] (199) at (0.5, 0) {};
		\node [style=none] (200) at (1, 0) {};
		\node [style=none] (201) at (0.25, 0.5) {};
		\node [style=none] (202) at (0.25, 0) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (204) at (2, 0) {};
		\node [style=none] (205) at (1.125, 0.25) {$M_1$};
		\node [style=none] (206) at (1.75, 0.5) {};
		\node [style=none] (207) at (1.75, 0) {};
		\node [style=none] (208) at (1.65, 3.5) {};
		\node [style=none] (209) at (1.65, 0.525) {};
		\node [style=none] (210) at (1.725, -0.725) {};
		\node [style=none] (211) at (1.725, 0) {};
		\node [style=none] (214) at (-0.5, 1.25) {};
		\node [style=none] (215) at (-1.5, 0) {};
		\node [style=none] (216) at (0.5, 0.5) {};
		\node [style=none] (217) at (-0.5, 1.25) {};
		\node [style=none] (218) at (0.25, 1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (-0.5, 1.25) {};
		\node [style=none] (221) at (-0.575, 1.225) {};
		\node [style=none] (226) at (0.25, 1.75) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.1, 3.475) {};
		\node [style=none] (230) at (0.15, 1.75) {};
		\node [style=none] (231) at (-0.5, 3.475) {};
		\node [style=none] (232) at (0.325, 3.475) {};
		\node [style=none] (233) at (-0.075, 3.725) {$a$};
		\node [style=none] (234) at (-3, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (235) at (1.7, -0.775) {};
		\node [style=none] (236) at (1.3, -0.775) {};
		\node [style=none] (237) at (2.125, -0.775) {};
		\node [style=none] (238) at (1.725, -1.025) {$x_1$};
		\node [style=none] (240) at (-2.25, 0) {};
		\node [style=none] (241) at (-2.5, 2.5) {};
		\node [style=none] (242) at (-1.75, 0) {};
		\node [style=none] (243) at (-1.5, 0) {};
		\node [style=none] (244) at (-2.25, 0) {};
		\node [style=none] (245) at (-2.325, 0.025) {};
		\node [style=none] (246) at (-1.25, 0) {};
		\node [style=none] (247) at (-1.25, -0.5) {};
		\node [style=none] (248) at (-2.5, 0) {};
		\node [style=none] (249) at (-2.5, -0.5) {};
		\node [style=none] (250) at (-1.5, -0.5) {};
		\node [style=none] (251) at (-1.875, -0.25) {$Cu$};
		\node [style=none] (252) at (-2.25, -0.5) {};
		\node [style=none] (253) at (-1.85, 3.5) {};
		\node [style=none] (254) at (-1.85, 0.025) {};
		\node [style=none] (255) at (-2.25, 3.5) {};
		\node [style=none] (256) at (-1.425, 3.5) {};
		\node [style=none] (257) at (-1.825, 3.75) {$u$};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (0.25, 1.25) {};
		\node [style=none] (260) at (0.25, 1.25) {};
		\node [style=none] (261) at (-0.5, 1.25) {};
		\node [style=none] (262) at (-0.575, 1.225) {};
		\node [style=none] (263) at (0.5, 1.25) {};
		\node [style=none] (264) at (0.5, 1.75) {};
		\node [style=none] (265) at (-0.75, 1.25) {};
		\node [style=none] (266) at (-0.75, 1.75) {};
		\node [style=none] (267) at (0.25, 1.75) {};
		\node [style=none] (268) at (-0.125, 1.5) {$Ca$};
		\node [style=none] (269) at (-0.5, 1.75) {};
		\node [style=none] (270) at (0.15, 1.75) {};
		\node [style=none] (271) at (9.325, 2.5) {};
		\node [style=none] (272) at (3.575, 2.5) {};
		\node [style=none] (273) at (3.575, -2) {};
		\node [style=none] (274) at (9.325, -2) {};
		\node [style=none] (275) at (3.5, 3) {};
		\node [style=none] (276) at (3.5, -2.5) {};
		\node [style=none] (277) at (7.075, 0.5) {};
		\node [style=none] (278) at (7.075, -1.975) {};
		\node [style=none] (279) at (7.075, 0) {};
		\node [style=none] (280) at (7.075, 0) {};
		\node [style=none] (281) at (7.575, 0) {};
		\node [style=none] (282) at (6.825, 0.5) {};
		\node [style=none] (283) at (6.825, 0) {};
		\node [style=none] (284) at (8.575, 0.5) {};
		\node [style=none] (285) at (8.575, 0) {};
		\node [style=none] (286) at (7.7, 0.25) {$M_2$};
		\node [style=none] (287) at (8.325, 0.5) {};
		\node [style=none] (288) at (8.325, 0) {};
		\node [style=none] (289) at (8.225, 3.5) {};
		\node [style=none] (290) at (8.225, 0.525) {};
		\node [style=none] (291) at (8.3, -0.725) {};
		\node [style=none] (292) at (8.3, 0) {};
		\node [style=none] (293) at (6.075, 1.25) {};
		\node [style=none] (294) at (5.075, 0) {};
		\node [style=none] (295) at (7.075, 0.5) {};
		\node [style=none] (296) at (6.075, 1.25) {};
		\node [style=none] (297) at (6.825, 1.25) {};
		\node [style=none] (298) at (6.825, 1.25) {};
		\node [style=none] (299) at (6.075, 1.25) {};
		\node [style=none] (300) at (6, 1.225) {};
		\node [style=none] (301) at (6.825, 1.75) {};
		\node [style=none] (302) at (6.075, 1.75) {};
		\node [style=none] (303) at (6.475, 3.475) {};
		\node [style=none] (304) at (6.725, 1.75) {};
		\node [style=none] (305) at (6.075, 3.475) {};
		\node [style=none] (306) at (6.9, 3.475) {};
		\node [style=none] (307) at (6.5, 3.725) {$a$};
		\node [style=none] (308) at (3.575, 4.25) {$\frac{1}{\alpha\beta}$};
		\node [style=none] (309) at (8.275, -0.775) {};
		\node [style=none] (310) at (7.875, -0.775) {};
		\node [style=none] (311) at (8.7, -0.775) {};
		\node [style=none] (312) at (8.3, -1.025) {$x_2$};
		\node [style=none] (313) at (4.325, 0) {};
		\node [style=none] (314) at (4.075, 2.5) {};
		\node [style=none] (315) at (4.825, 0) {};
		\node [style=none] (316) at (5.075, 0) {};
		\node [style=none] (317) at (4.325, 0) {};
		\node [style=none] (318) at (4.25, 0.025) {};
		\node [style=none] (319) at (5.325, 0) {};
		\node [style=none] (320) at (5.325, -0.5) {};
		\node [style=none] (321) at (4.075, 0) {};
		\node [style=none] (322) at (4.075, -0.5) {};
		\node [style=none] (323) at (5.075, -0.5) {};
		\node [style=none] (324) at (4.7, -0.25) {$Cu$};
		\node [style=none] (325) at (4.325, -0.5) {};
		\node [style=none] (326) at (4.725, 3.5) {};
		\node [style=none] (327) at (4.725, 0.025) {};
		\node [style=none] (328) at (4.325, 3.5) {};
		\node [style=none] (329) at (5.15, 3.5) {};
		\node [style=none] (330) at (4.75, 3.75) {$u$};
		\node [style=none] (331) at (6.075, 1.25) {};
		\node [style=none] (332) at (6.825, 1.25) {};
		\node [style=none] (333) at (6.825, 1.25) {};
		\node [style=none] (334) at (6.075, 1.25) {};
		\node [style=none] (335) at (6, 1.225) {};
		\node [style=none] (336) at (7.075, 1.25) {};
		\node [style=none] (337) at (7.075, 1.75) {};
		\node [style=none] (338) at (5.825, 1.25) {};
		\node [style=none] (339) at (5.825, 1.75) {};
		\node [style=none] (340) at (6.825, 1.75) {};
		\node [style=none] (341) at (6.45, 1.5) {$Ca$};
		\node [style=none] (342) at (6.075, 1.75) {};
		\node [style=none] (343) at (6.725, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90] (198.center) to (197.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (209.center) to (208.center);
		\draw [style=new edge style 0, in=90, out=-90] (211.center) to (210.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=270, out=90] (216.center) to (219.center);
		\draw [style=new edge style 0, in=270, out=90] (230.center) to (229.center);
		\draw [style=new edge style 0] (231.center) to (232.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (232.center) to (231.center);
		\draw [style=new edge style 0] (236.center) to (237.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (237.center) to (236.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [style={morphism_shade}] (246.center)
			 to (248.center)
			 to (249.center)
			 to (247.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (254.center) to (253.center);
		\draw [style=new edge style 0] (255.center) to (256.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (256.center) to (255.center);
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw [style={hole_shade}] (274.center)
			 to (273.center)
			 to (272.center)
			 to (271.center)
			 to cycle;
		\draw [in=90, out=-90] (279.center) to (278.center);
		\draw [style={morphism_shade}] (282.center)
			 to (284.center)
			 to (285.center)
			 to (283.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (290.center) to (289.center);
		\draw [style=new edge style 0, in=90, out=-90] (292.center) to (291.center);
		\draw [in=90, out=-90] (293.center) to (294.center);
		\draw [in=270, out=90] (295.center) to (298.center);
		\draw [style=new edge style 0, in=270, out=90] (304.center) to (303.center);
		\draw [style=new edge style 0] (305.center) to (306.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (306.center) to (305.center);
		\draw [style=new edge style 0] (310.center) to (311.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (311.center) to (310.center);
		\draw [in=90, out=-90] (314.center) to (313.center);
		\draw [style={morphism_shade}] (319.center)
			 to (321.center)
			 to (322.center)
			 to (320.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (327.center) to (326.center);
		\draw [style=new edge style 0] (328.center) to (329.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (329.center) to (328.center);
		\draw [style={morphism_shade}] (336.center)
			 to (338.center)
			 to (339.center)
			 to (337.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.475, 0.75) {$W$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.25, -1.75) {};
		\node [style=none] (207) at (-0.15, -1.75) {};
		\node [style=none] (208) at (0.675, -1.75) {};
		\node [style=none] (209) at (0.275, -2) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0] (202.center) to (201.center);
		\draw [style=new edge style 0] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0] (207.center) to (208.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (208.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/recover_pm_5p.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.475, 0.75) {$W$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M_1$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.25, -1.75) {};
		\node [style=none] (207) at (-0.15, -1.75) {};
		\node [style=none] (208) at (0.675, -1.75) {};
		\node [style=none] (209) at (0.275, -2) {$x_1$};
		\node [style=none] (210) at (3.075, 0.75) {};
		\node [style=none] (211) at (1.325, 0.75) {};
		\node [style=none] (212) at (1.325, -0.75) {};
		\node [style=none] (213) at (3.075, -0.75) {};
		\node [style=none] (214) at (1.575, 0.25) {};
		\node [style=none] (215) at (1.575, -0.25) {};
		\node [style=none] (216) at (2.825, 0.25) {};
		\node [style=none] (217) at (2.825, -0.25) {};
		\node [style=none] (218) at (1.825, 0.75) {};
		\node [style=none] (219) at (1.825, -0.725) {};
		\node [style=none] (220) at (1.825, 0.25) {};
		\node [style=none] (221) at (1.825, -0.25) {};
		\node [style=none] (222) at (2.2, 0) {$M_2$};
		\node [style=none] (223) at (1.25, 1.25) {};
		\node [style=none] (224) at (1.25, -1.25) {};
		\node [style=none] (225) at (2.575, 0.75) {};
		\node [style=none] (226) at (2.575, -0.725) {};
		\node [style=none] (227) at (2.575, 0.25) {};
		\node [style=none] (228) at (2.575, -0.25) {};
		\node [style=none] (229) at (2.575, 1.75) {};
		\node [style=none] (230) at (2.575, 1.25) {};
		\node [style=none] (231) at (2.575, -1.25) {};
		\node [style=none] (232) at (2.575, -1.75) {};
		\node [style=none] (233) at (2.575, 1.25) {};
		\node [style=none] (234) at (2.575, -1.75) {};
		\node [style=none] (235) at (2.175, -1.75) {};
		\node [style=none] (236) at (3, -1.75) {};
		\node [style=none] (237) at (2.6, -2) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0] (202.center) to (201.center);
		\draw [style=new edge style 0] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0] (207.center) to (208.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (208.center) to (207.center);
		\draw [style={hole_shade}] (213.center)
			 to (212.center)
			 to (211.center)
			 to (210.center)
			 to cycle;
		\draw [style={morphism_shade}] (214.center)
			 to (216.center)
			 to (217.center)
			 to (215.center)
			 to cycle;
		\draw (220.center) to (218.center);
		\draw (221.center) to (219.center);
		\draw [style=new edge style 0] (227.center) to (225.center);
		\draw [style=new edge style 0] (228.center) to (226.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (233.center) to (225.center);
		\draw [style=new edge style 0] (226.center) to (231.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rhs_nswse_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-0.5, -2.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (-0.25, 2.75) {};
		\node [style=none] (23) at (-0.25, 2.25) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style={black_dot}] (28) at (1, 0.725) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (32) at (-0.25, -2.75) {};
		\node [style=none] (33) at (-0.25, -2.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -0.75) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (1.275, 1.275) {$B'$};
		\node [style=none] (47) at (0.025, 2.75) {$C'$};
		\node [style=none] (48) at (1.25, -0.675) {$A$};
		\node [style=none] (49) at (1.25, -1.325) {$B$};
		\node [style=none] (50) at (0, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (45.center) to (43.center);
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rhs_nswse_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (23) at (-0.25, 2) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style={black_dot}] (28) at (1, 0) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style=none] (36) at (0, 0) {$W'$};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (45) at (1, -1.5) {};
		\node [style=none] (46) at (1.25, 1) {$B'$};
		\node [style=none] (47) at (1.25, -0.425) {$A$};
		\node [style=none] (48) at (1.25, -1.075) {$B$};
		\node [style=none] (49) at (0, -2.5) {$C$};
		\node [style=none] (50) at (0.025, 2.5) {$C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28) to (29.center);
		\draw (45.center) to (43.center);
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_p_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.3, 1.25) {};
		\node [style=none] (2) at (2.225, 1.25) {};
		\node [style=none] (9) at (2.225, -1.25) {};
		\node [style=none] (10) at (-2.3, -1.25) {};
		\node [style=none] (52) at (-2.3, 0.75) {};
		\node [style=none] (53) at (-2.3, -0.75) {};
		\node [style=none] (188) at (-0.05, 0) {$S$};
		\node [style=none] (191) at (-0.55, 0.75) {};
		\node [style=none] (193) at (-1.8, 0.75) {};
		\node [style=none] (194) at (-1.8, -0.75) {};
		\node [style=none] (195) at (-0.55, -0.75) {};
		\node [style=none] (196) at (-3.075, 0.275) {};
		\node [style=none] (197) at (-3.075, -0.275) {};
		\node [style=none] (198) at (-0.8, 0.275) {};
		\node [style=none] (199) at (-0.8, -0.275) {};
		\node [style=none] (200) at (-2.825, 1.75) {};
		\node [style=none] (201) at (-2.825, -1.75) {};
		\node [style=none] (202) at (-2.825, 0.275) {};
		\node [style=none] (203) at (-2.825, -0.275) {};
		\node [style=none] (210) at (-1.975, 0) {$\phi_1$};
		\node [style=none] (211) at (-1.05, 0.75) {};
		\node [style=none] (212) at (-1.05, 0.275) {};
		\node [style=none] (213) at (-1.05, -0.275) {};
		\node [style=none] (214) at (-1.05, -0.75) {};
		\node [style=none] (215) at (1.725, 0.75) {};
		\node [style=none] (216) at (0.475, 0.75) {};
		\node [style=none] (217) at (0.475, -0.75) {};
		\node [style=none] (218) at (1.725, -0.75) {};
		\node [style=none] (219) at (0.85, 0.275) {};
		\node [style=none] (220) at (0.85, -0.275) {};
		\node [style=none] (221) at (2.975, 0.275) {};
		\node [style=none] (222) at (2.975, -0.275) {};
		\node [style=none] (223) at (1.1, 0.75) {};
		\node [style=none] (224) at (1.1, -0.75) {};
		\node [style=none] (225) at (1.1, 0.275) {};
		\node [style=none] (226) at (1.1, -0.275) {};
		\node [style=none] (227) at (1.9, 0) {$\phi_2$};
		\node [style=none] (228) at (2.725, 1.75) {};
		\node [style=none] (229) at (2.725, 0.275) {};
		\node [style=none] (230) at (2.725, -0.275) {};
		\node [style=none] (231) at (2.725, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_p_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.55, 1.5) {};
		\node [style=none] (2) at (1.225, 1.5) {};
		\node [style=none] (9) at (1.225, -1.5) {};
		\node [style=none] (10) at (-1.55, -1.5) {};
		\node [style=none] (52) at (-1.55, 1) {};
		\node [style=none] (53) at (-1.55, -1) {};
		\node [style=none] (184) at (-0.975, 2) {};
		\node [style=none] (185) at (-0.975, 1.5) {};
		\node [style=none] (186) at (-0.975, -1.5) {};
		\node [style=none] (187) at (-0.975, -2) {};
		\node [style=none] (188) at (-1.05, 0) {$W$};
		\node [style=none] (215) at (0.725, 1) {};
		\node [style=none] (216) at (-0.525, 1) {};
		\node [style=none] (217) at (-0.525, -1) {};
		\node [style=none] (218) at (0.725, -1) {};
		\node [style=none] (219) at (-0.15, 0.525) {};
		\node [style=none] (220) at (-0.15, -0.525) {};
		\node [style=none] (221) at (0.475, 0.525) {};
		\node [style=none] (222) at (0.475, -0.525) {};
		\node [style=none] (223) at (0.1, 1) {};
		\node [style=none] (224) at (0.1, -1) {};
		\node [style=none] (225) at (0.1, 0.525) {};
		\node [style=none] (226) at (0.1, -0.525) {};
		\node [style=none] (227) at (0.15, 0) {$\phi_2$};
		\node [style=none] (228) at (1.975, 0.75) {};
		\node [style=none] (229) at (0.475, 0.275) {};
		\node [style=none] (242) at (0.475, -0.25) {};
		\node [style=none] (243) at (1.975, -0.725) {};
		\node [style=none] (251) at (0, -2.5) {An open process functional with genuine physical outputs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw [style=new edge style 4, in=60, out=-120] (228.center) to (229.center);
		\draw [style=new edge style 4, in=120, out=-60] (242.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_p_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.8, 1.475) {};
		\node [style=none] (2) at (1.475, 1.475) {};
		\node [style=none] (9) at (1.475, -1.475) {};
		\node [style=none] (10) at (-1.8, -1.475) {};
		\node [style=none] (52) at (-1.8, 0.975) {};
		\node [style=none] (53) at (-1.8, -0.975) {};
		\node [style=none] (185) at (-1.225, 1.475) {};
		\node [style=none] (186) at (-1.225, -1.475) {};
		\node [style=none] (188) at (-1.3, 0) {$W$};
		\node [style=none] (215) at (0.975, 0.975) {};
		\node [style=none] (216) at (-0.775, 0.975) {};
		\node [style=none] (217) at (-0.775, -0.975) {};
		\node [style=none] (218) at (0.975, -0.975) {};
		\node [style=none] (219) at (-0.4, 0.5) {};
		\node [style=none] (220) at (-0.4, -0.5) {};
		\node [style=none] (221) at (0.725, 0.5) {};
		\node [style=none] (222) at (0.725, -0.5) {};
		\node [style=none] (223) at (-0.1, 0.975) {};
		\node [style=none] (224) at (-0.1, -0.975) {};
		\node [style=none] (225) at (-0.1, 0.5) {};
		\node [style=none] (226) at (-0.1, -0.5) {};
		\node [style=none] (227) at (0.15, 0) {$\phi_2$};
		\node [style=none] (228) at (2.225, 0.75) {};
		\node [style=none] (229) at (0.725, 0.275) {};
		\node [style=none] (242) at (0.725, -0.25) {};
		\node [style=none] (243) at (2.225, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw [style=new edge style 4, in=60, out=-120] (228.center) to (229.center);
		\draw [style=new edge style 4, in=120, out=-60] (242.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_p_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.8, 1.5) {};
		\node [style=none] (2) at (2.725, 1.5) {};
		\node [style=none] (9) at (2.725, -1.5) {};
		\node [style=none] (10) at (-2.8, -1.5) {};
		\node [style=none] (52) at (-2.8, 1) {};
		\node [style=none] (53) at (-2.8, -1) {};
		\node [style=none] (184) at (0.025, 2) {};
		\node [style=none] (185) at (0.025, 1.5) {};
		\node [style=none] (186) at (0.025, -1.5) {};
		\node [style=none] (187) at (0.025, -2) {};
		\node [style=none] (188) at (-0.05, 0) {$W$};
		\node [style=none] (191) at (-0.55, 1) {};
		\node [style=none] (193) at (-2.3, 1) {};
		\node [style=none] (194) at (-2.3, -1) {};
		\node [style=none] (195) at (-0.55, -1) {};
		\node [style=none] (215) at (2.225, 1) {};
		\node [style=none] (216) at (0.475, 1) {};
		\node [style=none] (217) at (0.475, -1) {};
		\node [style=none] (218) at (2.225, -1) {};
		\node [style=none] (219) at (0.85, 0.525) {};
		\node [style=none] (220) at (0.85, -0.525) {};
		\node [style=none] (221) at (1.975, 0.525) {};
		\node [style=none] (222) at (1.975, -0.525) {};
		\node [style=none] (223) at (1.1, 1) {};
		\node [style=none] (224) at (1.1, -1) {};
		\node [style=none] (225) at (1.1, 0.525) {};
		\node [style=none] (226) at (1.1, -0.525) {};
		\node [style=none] (227) at (1.4, 0) {$\phi_2$};
		\node [style=none] (228) at (3.475, 0.75) {};
		\node [style=none] (229) at (1.975, 0.275) {};
		\node [style=none] (232) at (-2.025, 0.525) {};
		\node [style=none] (233) at (-2.025, -0.525) {};
		\node [style=none] (234) at (-0.9, 0.525) {};
		\node [style=none] (235) at (-0.9, -0.525) {};
		\node [style=none] (236) at (-1.275, 1) {};
		\node [style=none] (237) at (-1.275, -1) {};
		\node [style=none] (238) at (-1.275, 0.525) {};
		\node [style=none] (239) at (-1.275, -0.525) {};
		\node [style=none] (240) at (-1.475, 0) {$\phi_1$};
		\node [style=none] (242) at (1.975, -0.25) {};
		\node [style=none] (243) at (3.475, -0.725) {};
		\node [style=none] (247) at (-3.525, 0.75) {};
		\node [style=none] (248) at (-2.025, 0.275) {};
		\node [style=none] (249) at (-2.025, -0.25) {};
		\node [style=none] (250) at (-3.525, -0.725) {};
		\node [style=none] (251) at (-3.5, -4.75) {A process matrix - can be applied in the context of a classical environment + shared entanglement};
		\node [style=none] (252) at (-0.525, -2.725) {};
		\node [style=none] (253) at (-0.525, -3.275) {};
		\node [style=none] (254) at (0.6, -2.725) {};
		\node [style=none] (255) at (0.6, -3.275) {};
		\node [style=none] (256) at (-1.775, -0.5) {};
		\node [style=none] (258) at (-0.275, -2.725) {};
		\node [style=none] (259) at (-0.275, -3.275) {};
		\node [style=none] (261) at (0.6, -2.975) {};
		\node [style=none] (262) at (0.6, -3) {};
		\node [style=none] (263) at (1.6, -0.5) {};
		\node [style=none] (264) at (0.35, -2.725) {};
		\node [style=none] (265) at (-0.025, -3) {$\rho$};
		\node [style=none] (266) at (-6.45, 3.5) {};
		\node [style=none] (267) at (-6.45, -2.75) {};
		\node [style=none] (268) at (-8.95, 1.025) {};
		\node [style=none] (269) at (-8.95, -0.025) {};
		\node [style=none] (270) at (-11.25, -1.75) {$A$};
		\node [style=none] (271) at (-12.2, -1.75) {$A'$};
		\node [style=none] (272) at (-10.275, 1) {};
		\node [style=none] (273) at (-10.275, 0) {};
		\node [style=none] (274) at (-8.775, 1) {};
		\node [style=none] (275) at (-8.775, 0) {};
		\node [style=none] (276) at (-10.025, 1) {};
		\node [style=none] (277) at (-10.025, 0) {};
		\node [style=none] (278) at (-9.525, 0.5) {$M$};
		\node [style=none] (279) at (-5.775, 5) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (280) at (-6.525, 3.5) {};
		\node [style=none] (281) at (-9.025, 1.025) {};
		\node [style=none] (282) at (-6.525, -2.75) {};
		\node [style=none] (283) at (-9.025, -0.025) {};
		\node [style=none] (284) at (-5.85, -3.725) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (285) at (-5.6, 3.5) {};
		\node [style=none] (286) at (-5.6, -2.75) {};
		\node [style=none] (287) at (-7.1, 1.025) {};
		\node [style=none] (288) at (-7.1, -0.025) {};
		\node [style=none] (289) at (-8.55, -1.75) {$B$};
		\node [style=none] (290) at (-9.85, -1.75) {$B'$};
		\node [style=none] (291) at (-5.775, 1) {};
		\node [style=none] (292) at (-5.775, 0) {};
		\node [style=none] (293) at (-7.275, 1) {};
		\node [style=none] (294) at (-7.275, 0) {};
		\node [style=none] (295) at (-6.025, 1) {};
		\node [style=none] (296) at (-6.025, 0) {};
		\node [style=none] (297) at (-6.525, 0.5) {$N$};
		\node [style=none] (298) at (-5.525, 3.5) {};
		\node [style=none] (299) at (-7.025, 1.025) {};
		\node [style=none] (300) at (-5.525, -2.75) {};
		\node [style=none] (301) at (-7.025, -0.025) {};
		\node [style=none] (302) at (-6.775, -2.75) {};
		\node [style=none] (303) at (-6.775, -3.25) {};
		\node [style=none] (304) at (-5.275, -2.75) {};
		\node [style=none] (305) at (-5.275, -3.25) {};
		\node [style=none] (306) at (-6.525, -2.75) {};
		\node [style=none] (307) at (-6.025, -3) {$\rho$};
		\node [style=none] (308) at (-6.025, -3.25) {};
		\node [style=none] (309) at (-6.025, -3.725) {};
		\node [style=none] (310) at (-5.45, 4.025) {};
		\node [style=none] (311) at (-5.45, 3.475) {};
		\node [style=none] (312) at (-6.775, 4) {};
		\node [style=none] (313) at (-6.775, 3.5) {};
		\node [style=none] (314) at (-5.275, 4) {};
		\node [style=none] (315) at (-5.275, 3.5) {};
		\node [style=none] (316) at (-6.525, 4) {};
		\node [style=none] (317) at (-6.525, 3.5) {};
		\node [style=none] (318) at (-6.025, 3.75) {$\sigma$};
		\node [style=none] (319) at (-5.525, 4.025) {};
		\node [style=none] (320) at (-5.525, 3.475) {};
		\node [style=none] (321) at (-6.025, 5) {};
		\node [style=none] (322) at (-6.025, 4.025) {};
		\node [style=none] (323) at (-10.5, -3) {$\rho_W$};
		\node [style=none] (324) at (-10.025, 1) {};
		\node [style=none] (325) at (-11.525, -2.225) {};
		\node [style=none] (326) at (-10.025, 0) {};
		\node [style=none] (327) at (-12.275, -2.25) {};
		\node [style=none] (328) at (-8.525, -2.25) {};
		\node [style=none] (329) at (-12.025, 1) {};
		\node [style=none] (330) at (-12.025, -2.25) {};
		\node [style=none] (331) at (-6.025, 1) {};
		\node [style=none] (332) at (-9.025, -2.225) {};
		\node [style=none] (333) at (-6.025, 0) {};
		\node [style=none] (334) at (-8.025, 1) {};
		\node [style=none] (335) at (-9.525, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw [style=new edge style 4, in=60, out=-120] (228.center) to (229.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (237.center) to (239.center);
		\draw [style=new edge style 4, in=120, out=-60] (242.center) to (243.center);
		\draw [style=new edge style 4, in=120, out=-60] (247.center) to (248.center);
		\draw [style=new edge style 4, in=60, out=-120] (249.center) to (250.center);
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw [in=270, out=90] (258.center) to (256.center);
		\draw [in=270, out=90] (264.center) to (263.center);
		\draw [in=90, out=-90] (269.center) to (267.center);
		\draw [style={morphism_shade}] (272.center)
			 to (274.center)
			 to (275.center)
			 to (273.center)
			 to cycle;
		\draw [in=90, out=-90] (280.center) to (281.center);
		\draw [in=90, out=-90] (285.center) to (287.center);
		\draw [in=90, out=-90] (288.center) to (286.center);
		\draw [style={morphism_shade}] (291.center)
			 to (293.center)
			 to (294.center)
			 to (292.center)
			 to cycle;
		\draw [style={morphism_shade}] (302.center)
			 to (304.center)
			 to (305.center)
			 to (303.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (308.center) to (309.center);
		\draw [style={morphism_shade}] (312.center)
			 to (314.center)
			 to (315.center)
			 to (313.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (321.center) to (322.center);
		\draw [in=90, out=-90] (326.center) to (325.center);
		\draw (327.center) to (328.center);
		\draw [bend right=90, looseness=1.75] (327.center) to (328.center);
		\draw [bend left=90, looseness=1.50] (329.center) to (324.center);
		\draw [in=90, out=-90] (329.center) to (330.center);
		\draw [in=90, out=-90] (333.center) to (332.center);
		\draw [bend left=90, looseness=1.50] (334.center) to (331.center);
		\draw [in=90, out=-90] (334.center) to (335.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_p_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.95, 1.5) {};
		\node [style=none] (2) at (7.975, 1.5) {};
		\node [style=none] (9) at (7.975, -1.5) {};
		\node [style=none] (10) at (1.95, -1.5) {};
		\node [style=none] (52) at (1.95, 1) {};
		\node [style=none] (53) at (1.95, -1) {};
		\node [style=none] (184) at (5.025, 2) {};
		\node [style=none] (185) at (5.025, 1.5) {};
		\node [style=none] (186) at (5.025, -1.5) {};
		\node [style=none] (187) at (5.025, -2) {};
		\node [style=none] (188) at (4.95, 0) {$W$};
		\node [style=none] (191) at (4.45, 1) {};
		\node [style=none] (193) at (2.45, 1) {};
		\node [style=none] (194) at (2.45, -1) {};
		\node [style=none] (195) at (4.45, -1) {};
		\node [style=none] (215) at (7.475, 1) {};
		\node [style=none] (216) at (5.475, 1) {};
		\node [style=none] (217) at (5.475, -1) {};
		\node [style=none] (218) at (7.475, -1) {};
		\node [style=none] (219) at (5.85, 0.525) {};
		\node [style=none] (220) at (5.85, -0.525) {};
		\node [style=none] (221) at (7.225, 0.525) {};
		\node [style=none] (222) at (7.225, -0.525) {};
		\node [style=none] (223) at (6.1, 1) {};
		\node [style=none] (224) at (6.1, -1) {};
		\node [style=none] (225) at (6.1, 0.525) {};
		\node [style=none] (226) at (6.1, -0.525) {};
		\node [style=none] (227) at (6.55, 0) {$\phi_2$};
		\node [style=none] (228) at (8.725, 0.75) {};
		\node [style=none] (229) at (7.225, 0.275) {};
		\node [style=none] (232) at (2.725, 0.525) {};
		\node [style=none] (233) at (2.725, -0.525) {};
		\node [style=none] (234) at (4.1, 0.525) {};
		\node [style=none] (235) at (4.1, -0.525) {};
		\node [style=none] (236) at (3.725, 1) {};
		\node [style=none] (237) at (3.725, -1) {};
		\node [style=none] (238) at (3.725, 0.525) {};
		\node [style=none] (239) at (3.725, -0.525) {};
		\node [style=none] (240) at (3.425, 0) {$\phi_1$};
		\node [style=none] (242) at (7.225, -0.25) {};
		\node [style=none] (243) at (8.725, -0.725) {};
		\node [style=none] (247) at (1.225, 0.75) {};
		\node [style=none] (248) at (2.725, 0.275) {};
		\node [style=none] (249) at (2.725, -0.25) {};
		\node [style=none] (250) at (1.225, -0.725) {};
		\node [style=none] (251) at (0, -3.5) {A POPT tensor - can be applied in the context of a classical environment};
		\node [style=none] (252) at (-6.6, -2.75) {};
		\node [style=none] (253) at (-6.6, 1.775) {};
		\node [style=none] (254) at (-6.6, 0.725) {};
		\node [style=none] (255) at (-6.05, -0.75) {$A$};
		\node [style=none] (256) at (-4.85, -0.75) {$A'$};
		\node [style=none] (257) at (-5.275, 1.75) {};
		\node [style=none] (258) at (-5.275, 0.75) {};
		\node [style=none] (259) at (-6.775, 1.75) {};
		\node [style=none] (260) at (-6.775, 0.75) {};
		\node [style=none] (261) at (-5.525, 1.75) {};
		\node [style=none] (262) at (-5.525, 0.75) {};
		\node [style=none] (263) at (-6.025, 1.25) {$M$};
		\node [style=none] (264) at (-6.525, 3) {};
		\node [style=none] (265) at (-6.525, 1.775) {};
		\node [style=none] (266) at (-6.525, 0.725) {};
		\node [style=none] (267) at (-1.2, 3) {};
		\node [style=none] (268) at (-1.2, -2.75) {};
		\node [style=none] (269) at (-1.2, 1.775) {};
		\node [style=none] (270) at (-1.2, 0.725) {};
		\node [style=none] (271) at (-1.8, -0.75) {$B$};
		\node [style=none] (272) at (-3.6, -0.75) {$B'$};
		\node [style=none] (273) at (-2.525, 1.75) {};
		\node [style=none] (274) at (-2.525, 0.75) {};
		\node [style=none] (275) at (-1.025, 1.75) {};
		\node [style=none] (276) at (-1.025, 0.75) {};
		\node [style=none] (277) at (-2.275, 1.75) {};
		\node [style=none] (278) at (-2.275, 0.75) {};
		\node [style=none] (279) at (-1.775, 1.25) {$N$};
		\node [style=none] (280) at (-1.275, 1.775) {};
		\node [style=none] (281) at (-1.275, 0.725) {};
		\node [style=none] (282) at (-3.85, -1.75) {$\rho_W$};
		\node [style=none] (283) at (-5.525, 1.75) {};
		\node [style=none] (284) at (-5.525, -1.225) {};
		\node [style=none] (285) at (-5.525, 0.75) {};
		\node [style=none] (286) at (-6.025, -1.25) {};
		\node [style=none] (287) at (-1.775, -1.25) {};
		\node [style=none] (288) at (-4.525, 1.75) {};
		\node [style=none] (289) at (-4.525, -1.25) {};
		\node [style=none] (290) at (-2.275, 1.75) {};
		\node [style=none] (291) at (-2.275, -1.225) {};
		\node [style=none] (292) at (-2.275, 0.75) {};
		\node [style=none] (293) at (-3.275, 1.75) {};
		\node [style=none] (294) at (-3.275, -1.25) {};
		\node [style=none] (295) at (0.25, 0) {$\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw [style=new edge style 4, in=60, out=-120] (228.center) to (229.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (237.center) to (239.center);
		\draw [style=new edge style 4, in=120, out=-60] (242.center) to (243.center);
		\draw [style=new edge style 4, in=120, out=-60] (247.center) to (248.center);
		\draw [style=new edge style 4, in=60, out=-120] (249.center) to (250.center);
		\draw [style=new edge style 4, in=90, out=-90] (254.center) to (252.center);
		\draw [style={morphism_shade}] (257.center)
			 to (259.center)
			 to (260.center)
			 to (258.center)
			 to cycle;
		\draw [style=new edge style 4, in=90, out=-90] (264.center) to (265.center);
		\draw [style=new edge style 4] (267.center) to (269.center);
		\draw [style=new edge style 4, in=90, out=-90] (270.center) to (268.center);
		\draw [style={morphism_shade}] (273.center)
			 to (275.center)
			 to (276.center)
			 to (274.center)
			 to cycle;
		\draw [in=90, out=-90] (285.center) to (284.center);
		\draw (286.center) to (287.center);
		\draw [bend right=90, looseness=0.75] (286.center) to (287.center);
		\draw [bend right=90, looseness=1.50] (288.center) to (283.center);
		\draw [in=90, out=-90] (288.center) to (289.center);
		\draw [in=90, out=-90] (292.center) to (291.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (290.center);
		\draw [in=90, out=-90] (293.center) to (294.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_p_3b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.05, 1.5) {};
		\node [style=none] (2) at (2.975, 1.5) {};
		\node [style=none] (9) at (2.975, -1.5) {};
		\node [style=none] (10) at (-3.05, -1.5) {};
		\node [style=none] (52) at (-3.05, 1) {};
		\node [style=none] (53) at (-3.05, -1) {};
		\node [style=none] (188) at (-0.05, 0) {$W$};
		\node [style=none] (191) at (-0.55, 1) {};
		\node [style=none] (193) at (-2.55, 1) {};
		\node [style=none] (194) at (-2.55, -1) {};
		\node [style=none] (195) at (-0.55, -1) {};
		\node [style=none] (215) at (2.475, 1) {};
		\node [style=none] (216) at (0.475, 1) {};
		\node [style=none] (217) at (0.475, -1) {};
		\node [style=none] (218) at (2.475, -1) {};
		\node [style=none] (219) at (0.85, 0.525) {};
		\node [style=none] (220) at (0.85, -0.525) {};
		\node [style=none] (221) at (2.225, 0.525) {};
		\node [style=none] (222) at (2.225, -0.525) {};
		\node [style=none] (223) at (1.1, 1) {};
		\node [style=none] (224) at (1.1, -1) {};
		\node [style=none] (225) at (1.1, 0.525) {};
		\node [style=none] (226) at (1.1, -0.525) {};
		\node [style=none] (227) at (1.55, 0) {$\phi_2$};
		\node [style=none] (228) at (3.725, 0.75) {};
		\node [style=none] (229) at (2.225, 0.275) {};
		\node [style=none] (232) at (-2.275, 0.525) {};
		\node [style=none] (233) at (-2.275, -0.525) {};
		\node [style=none] (234) at (-0.9, 0.525) {};
		\node [style=none] (235) at (-0.9, -0.525) {};
		\node [style=none] (236) at (-1.275, 1) {};
		\node [style=none] (237) at (-1.275, -1) {};
		\node [style=none] (238) at (-1.275, 0.525) {};
		\node [style=none] (239) at (-1.275, -0.525) {};
		\node [style=none] (240) at (-1.575, 0) {$\phi_1$};
		\node [style=none] (242) at (2.225, -0.25) {};
		\node [style=none] (243) at (3.725, -0.725) {};
		\node [style=none] (247) at (-3.775, 0.75) {};
		\node [style=none] (248) at (-2.275, 0.275) {};
		\node [style=none] (249) at (-2.275, -0.25) {};
		\node [style=none] (250) at (-3.775, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw [style=new edge style 4, in=60, out=-120] (228.center) to (229.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (237.center) to (239.center);
		\draw [style=new edge style 4, in=120, out=-60] (242.center) to (243.center);
		\draw [style=new edge style 4, in=120, out=-60] (247.center) to (248.center);
		\draw [style=new edge style 4, in=60, out=-120] (249.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/s_vs_x.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.3, 1.5) {};
		\node [style=none] (2) at (-0.775, 1.5) {};
		\node [style=none] (9) at (-0.775, -1.5) {};
		\node [style=none] (10) at (-6.3, -1.5) {};
		\node [style=none] (52) at (-6.3, 1) {};
		\node [style=none] (53) at (-6.3, -1) {};
		\node [style=none] (188) at (-3.55, 0) {$W$};
		\node [style=none] (191) at (-4.05, 1) {};
		\node [style=none] (193) at (-5.8, 1) {};
		\node [style=none] (194) at (-5.8, -1) {};
		\node [style=none] (195) at (-4.05, -1) {};
		\node [style=none] (215) at (-1.275, 1) {};
		\node [style=none] (216) at (-3.025, 1) {};
		\node [style=none] (217) at (-3.025, -1) {};
		\node [style=none] (218) at (-1.275, -1) {};
		\node [style=none] (219) at (-2.65, 0.525) {};
		\node [style=none] (220) at (-2.65, -0.525) {};
		\node [style=none] (221) at (-1.525, 0.525) {};
		\node [style=none] (222) at (-1.525, -0.525) {};
		\node [style=none] (223) at (-2.4, 1) {};
		\node [style=none] (224) at (-2.4, -1) {};
		\node [style=none] (225) at (-2.4, 0.525) {};
		\node [style=none] (226) at (-2.4, -0.525) {};
		\node [style=none] (227) at (-2.1, 0) {$\phi_2$};
		\node [style=none] (228) at (-0.025, 0.75) {};
		\node [style=none] (229) at (-1.525, 0.275) {};
		\node [style=none] (232) at (-5.525, 0.525) {};
		\node [style=none] (233) at (-5.525, -0.525) {};
		\node [style=none] (234) at (-4.4, 0.525) {};
		\node [style=none] (235) at (-4.4, -0.525) {};
		\node [style=none] (236) at (-4.775, 1) {};
		\node [style=none] (237) at (-4.775, -1) {};
		\node [style=none] (238) at (-4.775, 0.525) {};
		\node [style=none] (239) at (-4.775, -0.525) {};
		\node [style=none] (240) at (-4.975, 0) {$\phi_1$};
		\node [style=none] (242) at (-1.525, -0.25) {};
		\node [style=none] (243) at (-0.025, -0.725) {};
		\node [style=none] (247) at (-7.025, 0.75) {};
		\node [style=none] (248) at (-5.525, 0.275) {};
		\node [style=none] (249) at (-5.525, -0.25) {};
		\node [style=none] (250) at (-7.025, -0.725) {};
		\node [style=none] (252) at (-4.025, -2.725) {};
		\node [style=none] (253) at (-4.025, -3.275) {};
		\node [style=none] (254) at (-2.9, -2.725) {};
		\node [style=none] (255) at (-2.9, -3.275) {};
		\node [style=none] (256) at (-5.275, -0.5) {};
		\node [style=none] (258) at (-3.775, -2.725) {};
		\node [style=none] (259) at (-3.775, -3.275) {};
		\node [style=none] (261) at (-2.9, -2.975) {};
		\node [style=none] (262) at (-2.9, -3) {};
		\node [style=none] (263) at (-1.9, -0.5) {};
		\node [style=none] (264) at (-3.15, -2.725) {};
		\node [style=none] (265) at (-3.525, -3) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw [style=new edge style 4, in=60, out=-120] (228.center) to (229.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (237.center) to (239.center);
		\draw [style=new edge style 4, in=120, out=-60] (242.center) to (243.center);
		\draw [style=new edge style 4, in=120, out=-60] (247.center) to (248.center);
		\draw [style=new edge style 4, in=60, out=-120] (249.center) to (250.center);
		\draw [style={morphism_shade}] (252.center)
			 to (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw [in=270, out=90] (258.center) to (256.center);
		\draw [in=270, out=90] (264.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.225, 1) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1, -2.25) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.925, -2.225) {};
		\node [style=none] (208) at (2, -2.25) {};
		\node [style=none] (209) at (2, -2.75) {};
		\node [style=none] (210) at (0.75, -2.25) {};
		\node [style=none] (211) at (0.75, -2.75) {};
		\node [style=none] (212) at (1.75, -2.25) {};
		\node [style=none] (213) at (1.75, -2.75) {};
		\node [style=none] (214) at (1.375, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3.25) {};
		\node [style=none] (217) at (1, -2.75) {};
		\node [style=none] (218) at (2.25, -3.25) {};
		\node [style=none] (219) at (2.25, 1.75) {};
		\node [style=none] (220) at (1.75, 2.5) {};
		\node [style=none] (221) at (1.75, -3.75) {};
		\node [style=none] (222) at (0.5, -3.25) {$\alpha$};
		\node [style=none] (223) at (-0.25, 1.75) {$\beta$};
		\node [style=none] (224) at (2.75, -0.25) {$\frac{1}{\alpha \beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=none] (9) at (3.25, -1.75) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=none] (11) at (-1.225, 1) {$S$};
		\node [style=none] (49) at (2.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -1.25) {};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -1.225) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.75) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (1, -0.225) {};
		\node [style=none] (199) at (-0.5, -1.25) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (204) at (1, -0.25) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.925, -0.225) {};
		\node [style=none] (208) at (2, -0.25) {};
		\node [style=none] (209) at (2, -0.75) {};
		\node [style=none] (210) at (0.75, -0.25) {};
		\node [style=none] (211) at (0.75, -0.75) {};
		\node [style=none] (212) at (1.75, -0.25) {};
		\node [style=none] (213) at (1.75, -0.75) {};
		\node [style=none] (214) at (1.375, -0.5) {$\phi$};
		\node [style=none] (215) at (1, -3.25) {};
		\node [style=none] (217) at (1, -1.75) {};
		\node [style=none] (218) at (3.75, -3.25) {};
		\node [style=none] (219) at (3.75, 1.75) {};
		\node [style=none] (220) at (1.75, 0.75) {};
		\node [style=none] (221) at (1.75, -1.25) {};
		\node [style=none] (222) at (0.5, -3.25) {$\alpha$};
		\node [style=none] (223) at (-0.25, 1.75) {$\beta$};
		\node [style=none] (224) at (4.25, -0.75) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (225) at (1, -1.25) {};
		\node [style=none] (226) at (1, -0.75) {};
		\node [style=none] (227) at (1.75, -1.75) {};
		\node [style=none] (228) at (1.75, -2.25) {};
		\node [style=none] (229) at (1.75, 2.5) {};
		\node [style=none] (230) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw (226.center) to (225.center);
		\draw [style=dottededge] (225.center) to (217.center);
		\draw (229.center) to (230.center);
		\draw (227.center) to (228.center);
		\draw [style=dottededge] (221.center) to (227.center);
		\draw [style=dottededge] (220.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=none] (9) at (3.25, -1.75) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=none] (11) at (-0.975, 1) {$S$};
		\node [style=none] (49) at (2.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -1.25) {};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -1.225) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.75) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (1.75, -0.225) {};
		\node [style=none] (199) at (-0.5, -1.25) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (204) at (1.75, -0.25) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (1.675, -0.225) {};
		\node [style=none] (208) at (2, -0.25) {};
		\node [style=none] (209) at (2, -0.75) {};
		\node [style=none] (210) at (0.75, -0.25) {};
		\node [style=none] (211) at (0.75, -0.75) {};
		\node [style=none] (212) at (1, -0.25) {};
		\node [style=none] (213) at (1, -0.75) {};
		\node [style=none] (214) at (1.375, -0.5) {$\psi$};
		\node [style=none] (215) at (1.75, -3.25) {};
		\node [style=none] (217) at (1.75, -1.75) {};
		\node [style=none] (218) at (3.75, -3.25) {};
		\node [style=none] (219) at (3.75, 1.75) {};
		\node [style=none] (220) at (1, 0.75) {};
		\node [style=none] (221) at (0.75, -1.25) {};
		\node [style=none] (222) at (2.75, -3) {$\alpha$};
		\node [style=none] (223) at (-0.25, 1.75) {$\beta$};
		\node [style=none] (224) at (4.25, -0.75) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (225) at (1.75, -1.25) {};
		\node [style=none] (226) at (1.75, -0.75) {};
		\node [style=none] (227) at (1, 2.5) {};
		\node [style=none] (228) at (1, 1.25) {};
		\node [style=none] (229) at (0.75, -1.75) {};
		\node [style=none] (230) at (0.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (215.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw (226.center) to (225.center);
		\draw [style=dottededge] (225.center) to (217.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw [style=dottededge] (228.center) to (220.center);
		\draw [style=dottededge] (221.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (9) at (3.75, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1.225, 1.75) {$S $};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.725) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.25) {};
		\node [style=none] (196) at (-1.075, -3.5) {};
		\node [style=none] (197) at (2, 1.5) {};
		\node [style=none] (198) at (2, -0.225) {};
		\node [style=none] (199) at (-0.5, -1.75) {};
		\node [style=none] (200) at (-0.5, 1.5) {};
		\node [style=none] (201) at (2, 2.5) {};
		\node [style=none] (202) at (2, 2) {};
		\node [style=none] (204) at (2, -0.25) {};
		\node [style=none] (205) at (2, 2) {};
		\node [style=none] (206) at (1.925, -0.225) {};
		\node [style=none] (208) at (2.25, -0.25) {};
		\node [style=none] (209) at (2.25, -0.75) {};
		\node [style=none] (210) at (1, -0.25) {};
		\node [style=none] (211) at (1, -0.75) {};
		\node [style=none] (212) at (1.25, -0.25) {};
		\node [style=none] (213) at (1.25, -0.75) {};
		\node [style=none] (214) at (1.625, -0.5) {$\psi$};
		\node [style=none] (215) at (2, -3.25) {};
		\node [style=none] (217) at (2, -2.25) {};
		\node [style=none] (218) at (4.25, -3.25) {};
		\node [style=none] (219) at (4.25, 2.5) {};
		\node [style=none] (220) at (0.5, 1.5) {};
		\node [style=none] (221) at (0.5, -1.75) {};
		\node [style=none] (222) at (4.75, -3.25) {$\alpha$};
		\node [style=none] (223) at (4.5, 2.5) {$\beta$};
		\node [style=none] (224) at (4.75, -0.25) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (225) at (2, -1.75) {};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=none] (227) at (0.5, 1.5) {};
		\node [style=none] (228) at (0.5, 2) {};
		\node [style=none] (229) at (0.5, 2) {};
		\node [style=none] (230) at (0.5, 3) {};
		\node [style=none] (231) at (0.5, -2.25) {};
		\node [style=none] (232) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (215.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (226.center) to (225.center);
		\draw [style=dottededge] (225.center) to (217.center);
		\draw [style=dottededge] (229.center) to (227.center);
		\draw (230.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw [style=dottededge] (221.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (9) at (3.75, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-0.975, 1.75) {$S \boxtimes i$};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.725) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.25) {};
		\node [style=none] (196) at (-1.075, -3.5) {};
		\node [style=none] (197) at (2, 1.5) {};
		\node [style=none] (198) at (2, -0.225) {};
		\node [style=none] (199) at (-0.5, -1.75) {};
		\node [style=none] (200) at (-0.5, 1.5) {};
		\node [style=none] (201) at (2, 2.5) {};
		\node [style=none] (202) at (2, 2) {};
		\node [style=none] (204) at (2, -0.25) {};
		\node [style=none] (205) at (2, 2) {};
		\node [style=none] (206) at (1.925, -0.225) {};
		\node [style=none] (208) at (2.25, -0.25) {};
		\node [style=none] (209) at (2.25, -0.75) {};
		\node [style=none] (210) at (1, -0.25) {};
		\node [style=none] (211) at (1, -0.75) {};
		\node [style=none] (212) at (1.25, -0.25) {};
		\node [style=none] (213) at (1.25, -0.75) {};
		\node [style=none] (214) at (1.625, -0.5) {$\psi$};
		\node [style=none] (215) at (2, -3.25) {};
		\node [style=none] (217) at (2, -2.25) {};
		\node [style=none] (218) at (4.25, -3.25) {};
		\node [style=none] (219) at (4.25, 2.5) {};
		\node [style=none] (220) at (0, 1.5) {};
		\node [style=none] (221) at (0, -1.75) {};
		\node [style=none] (222) at (1.5, -3.25) {$\alpha$};
		\node [style=none] (223) at (1.5, 2.5) {$\beta$};
		\node [style=none] (224) at (4.75, -0.25) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (225) at (2, -1.75) {};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=none] (227) at (0, 1.5) {};
		\node [style=none] (228) at (0, 2) {};
		\node [style=none] (229) at (0, 2) {};
		\node [style=none] (230) at (0, 3) {};
		\node [style=none] (231) at (-0.5, -2.25) {};
		\node [style=none] (232) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (215.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (226.center) to (225.center);
		\draw [style=dottededge] (225.center) to (217.center);
		\draw (230.center) to (229.center);
		\draw (232.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3.75, 2) {};
		\node [style=none] (9) at (3.75, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-0.975, 1.75) {$S \boxtimes i$};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.725) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.25) {};
		\node [style=none] (196) at (-1.075, -3.5) {};
		\node [style=none] (197) at (2, -0.75) {};
		\node [style=none] (198) at (2, -0.225) {};
		\node [style=none] (199) at (-0.5, -1.75) {};
		\node [style=none] (200) at (-0.5, 1.5) {};
		\node [style=none] (202) at (2, 2) {};
		\node [style=none] (204) at (2, -0.25) {};
		\node [style=none] (206) at (1.925, -0.225) {};
		\node [style=none] (208) at (2.25, -0.25) {};
		\node [style=none] (209) at (2.25, -0.75) {};
		\node [style=none] (210) at (1, -0.25) {};
		\node [style=none] (211) at (1, -0.75) {};
		\node [style=none] (212) at (1.25, -0.25) {};
		\node [style=none] (213) at (1.25, -0.75) {};
		\node [style=none] (214) at (1.625, -0.5) {$\psi $};
		\node [style=none] (220) at (0, 1.5) {};
		\node [style=none] (221) at (0, -1.75) {};
		\node [style=none] (222) at (1.5, -3.25) {$\alpha$};
		\node [style=none] (223) at (1.5, 2.5) {$\beta$};
		\node [style=none] (224) at (4.75, -0.25) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=none] (227) at (0, 1.5) {};
		\node [style=none] (228) at (0, 2) {};
		\node [style=none] (229) at (0, 2) {};
		\node [style=none] (230) at (0, 3) {};
		\node [style=none] (231) at (-0.5, -2.25) {};
		\node [style=none] (232) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (230.center) to (229.center);
		\draw (232.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-0.975, 1) {$S \boxtimes\ i$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, -0.25) {};
		\node [style=none] (198) at (0.25, 0.275) {};
		\node [style=none] (199) at (0.25, -0.75) {};
		\node [style=none] (200) at (0.25, 0.75) {};
		\node [style=none] (202) at (-0.5, 1.25) {};
		\node [style=none] (204) at (0.25, 0.25) {};
		\node [style=none] (206) at (0.175, 0.275) {};
		\node [style=none] (208) at (0.5, 0.25) {};
		\node [style=none] (209) at (0.5, -0.25) {};
		\node [style=none] (210) at (-0.75, 0.25) {};
		\node [style=none] (211) at (-0.75, -0.25) {};
		\node [style=none] (212) at (-0.5, 0.25) {};
		\node [style=none] (213) at (-0.5, -0.25) {};
		\node [style=none] (214) at (-0.125, 0) {$\phi$};
		\node [style=none] (220) at (-0.5, 0.75) {};
		\node [style=none] (221) at (-0.5, -0.75) {};
		\node [style=none] (226) at (0.25, -0.25) {};
		\node [style=none] (227) at (-0.5, 0.75) {};
		\node [style=none] (228) at (-0.5, 1.25) {};
		\node [style=none] (229) at (-0.5, 1.25) {};
		\node [style=none] (230) at (-0.5, 1.75) {};
		\node [style=none] (231) at (-0.5, -1.25) {};
		\node [style=none] (232) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (230.center) to (229.center);
		\draw (232.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/scale_yoneda_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.225, 1) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, -0.25) {};
		\node [style=none] (198) at (0.25, 0.275) {};
		\node [style=none] (199) at (0.25, -0.75) {};
		\node [style=none] (200) at (0.25, 0.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (204) at (0.25, 0.25) {};
		\node [style=none] (206) at (0.175, 0.275) {};
		\node [style=none] (208) at (0.5, 0.25) {};
		\node [style=none] (209) at (0.5, -0.25) {};
		\node [style=none] (210) at (-0.75, 0.25) {};
		\node [style=none] (211) at (-0.75, -0.25) {};
		\node [style=none] (212) at (-0.5, 0.25) {};
		\node [style=none] (213) at (-0.5, -0.25) {};
		\node [style=none] (214) at (-0.125, 0) {$\phi$};
		\node [style=none] (220) at (-0.5, 0.75) {};
		\node [style=none] (221) at (-0.5, -0.75) {};
		\node [style=none] (226) at (0.25, -0.25) {};
		\node [style=none] (227) at (-0.5, 0.75) {};
		\node [style=none] (228) at (0.25, 1.25) {};
		\node [style=none] (229) at (0.25, 1.25) {};
		\node [style=none] (230) at (0.25, 1.75) {};
		\node [style=none] (231) at (0.25, -1.25) {};
		\node [style=none] (232) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (230.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw [style=dottededge] (229.center) to (200.center);
		\draw [style=dottededge] (199.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 1.75) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 1.75) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.25) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-2.5, 1.25) {};
		\node [style=none] (133) at (-2.5, 0.75) {};
		\node [style=none] (134) at (-3.25, 1.25) {};
		\node [style=none] (135) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.25, 1) {};
		\node [style=none] (149) at (-2.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.55) {};
		\node [style=none] (191) at (0.5, -0.175) {};
		\node [style=none] (192) at (0.15, -0.725) {};
		\node [style=none] (193) at (0.85, -0.725) {};
		\node [style=none] (194) at (0, 0.075) {};
		\node [style=none] (195) at (1, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 1.075) {};
		\node [style=none] (198) at (-0.75, 1.75) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 1.75) {};
		\node [style=none] (202) at (-3.75, 1.75) {};
		\node [style=none] (203) at (-0.75, 1.75) {};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=none] (205) at (-3.75, -1.5) {};
		\node [style=none] (206) at (-3.75, 8.25) {};
		\node [style=none] (207) at (-3.75, 5) {};
		\node [style=none] (208) at (-0.75, 8.25) {};
		\node [style=none] (209) at (-0.75, 5) {};
		\node [style=none] (210) at (-3.5, 8.75) {};
		\node [style=none] (211) at (-3.5, 4.525) {};
		\node [style=none] (212) at (-3.5, 8.25) {};
		\node [style=none] (213) at (-3.5, 5) {};
		\node [style=none] (214) at (-1.25, 7.75) {};
		\node [style=none] (215) at (-2.5, 7.75) {};
		\node [style=none] (216) at (-2.5, 7.25) {};
		\node [style=none] (217) at (-3.25, 7.75) {};
		\node [style=none] (218) at (-3.25, 7.25) {};
		\node [style=none] (219) at (-1.25, 7.25) {};
		\node [style=none] (220) at (-0.25, 5.75) {};
		\node [style=none] (221) at (-1.25, 5.75) {};
		\node [style=none] (222) at (-1.25, 7.5) {};
		\node [style=none] (223) at (-0.25, 7.5) {};
		\node [style=none] (224) at (-2.25, 7.5) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (225) at (-2.75, 6) {};
		\node [style={white_dot}] (226) at (-2.25, 6) {};
		\node [style=X] (227) at (-1.75, 6) {};
		\node [style=none] (228) at (-2.25, 5.5) {${ \small\texttt{choice}}$};
		\node [style=none] (229) at (0.5, 7.05) {};
		\node [style=none] (230) at (0.5, 6.325) {};
		\node [style=none] (231) at (0.15, 5.775) {};
		\node [style=none] (232) at (0.85, 5.775) {};
		\node [style=none] (233) at (0, 6.575) {};
		\node [style=none] (234) at (1, 6.575) {};
		\node [style=none] (235) at (0.5, 6.75) {};
		\node [style=none] (236) at (0.5, 7.575) {};
		\node [style=none] (237) at (-0.75, 8.25) {};
		\node [style=none] (238) at (-0.75, 5) {};
		\node [style=none] (239) at (1.75, 5) {};
		\node [style=none] (240) at (1.75, 8.25) {};
		\node [style=none] (241) at (-3.75, 8.25) {};
		\node [style=none] (242) at (-0.75, 8.25) {};
		\node [style=none] (243) at (-0.75, 5) {};
		\node [style=none] (244) at (-3.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style={hole_shade}] (219.center)
			 to (218.center)
			 to (217.center)
			 to (214.center)
			 to cycle;
		\draw [style=new edge style 4] (221.center) to (220.center);
		\draw [style=new edge style 4] (223.center) to (222.center);
		\draw (230.center) to (231.center);
		\draw (230.center) to (232.center);
		\draw (230.center) to (229.center);
		\draw (233.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw [bend left=90, looseness=1.75] (229.center) to (236.center);
		\draw [bend right=90, looseness=1.75] (229.center) to (236.center);
		\draw [style=dottededge] (237.center) to (240.center);
		\draw [style=dottededge] (239.center) to (240.center);
		\draw [style=dottededge] (237.center) to (238.center);
		\draw [style=dottededge] (238.center) to (239.center);
		\draw [style=double edge] (241.center) to (242.center);
		\draw [style=double edge] (242.center) to (243.center);
		\draw [style=double edge] (243.center) to (244.center);
		\draw [style=double edge] (244.center) to (241.center);
		\draw [style=new edge style 4] (220.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events_angular.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, -0.5) {};
		\node [style=none] (124) at (-1, -3.25) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (1.5, -3.25) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.75, -3.725) {};
		\node [style=none] (129) at (-0.75, -0.5) {};
		\node [style=none] (130) at (-0.75, -3.25) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=none] (133) at (0, -1.5) {};
		\node [style=none] (134) at (-0.5, -1) {};
		\node [style=none] (135) at (-0.5, -1.5) {};
		\node [style=none] (136) at (1, -1.5) {};
		\node [style=none] (146) at (1, -2.5) {};
		\node [style=none] (147) at (1, -1.25) {};
		\node [style=none] (148) at (2, -1.25) {};
		\node [style=none] (149) at (0.25, -1.25) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-0.25, -2.25) {};
		\node [style={white_dot}] (151) at (0.25, -2.25) {};
		\node [style=X] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (0.25, -2.75) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (190) at (2.5, -1.7) {};
		\node [style=none] (191) at (2.5, -1.925) {};
		\node [style=none] (192) at (2.4, -2.225) {};
		\node [style=none] (193) at (2.6, -2.225) {};
		\node [style=none] (194) at (2.25, -1.925) {};
		\node [style=none] (195) at (2.75, -1.925) {};
		\node [style=none] (196) at (2.5, -1.75) {};
		\node [style=none] (197) at (2.5, -1.425) {};
		\node [style=none] (198) at (1.5, -0.5) {};
		\node [style=none] (199) at (1.5, -3.25) {};
		\node [style=none] (200) at (3.25, -3.25) {};
		\node [style=none] (201) at (3.25, -0.5) {};
		\node [style=none] (202) at (-1, -0.5) {};
		\node [style=none] (203) at (1.5, -0.5) {};
		\node [style=none] (204) at (1.5, -3.25) {};
		\node [style=none] (205) at (-1, -3.25) {};
		\node [style=none] (223) at (2, 4.75) {};
		\node [style=none] (248) at (2, -1.25) {};
		\node [style=none] (256) at (2, 4.75) {};
		\node [style=none] (268) at (-1, 5.5) {};
		\node [style=none] (269) at (-1, 2.75) {};
		\node [style=none] (270) at (1.5, 5.5) {};
		\node [style=none] (271) at (1.5, 2.75) {};
		\node [style=none] (272) at (-0.75, 6) {};
		\node [style=none] (273) at (-0.75, 2.275) {};
		\node [style=none] (274) at (-0.75, 5.5) {};
		\node [style=none] (275) at (-0.75, 2.75) {};
		\node [style=none] (276) at (1, 5) {};
		\node [style=none] (277) at (0, 5) {};
		\node [style=none] (278) at (0, 4.5) {};
		\node [style=none] (279) at (-0.5, 5) {};
		\node [style=none] (280) at (-0.5, 4.5) {};
		\node [style=none] (281) at (1, 4.5) {};
		\node [style=none] (283) at (1, 3.5) {};
		\node [style=none] (284) at (1, 4.75) {};
		\node [style=none] (285) at (2, 4.75) {};
		\node [style=none] (286) at (0.25, 4.75) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (-0.25, 3.75) {};
		\node [style={white_dot}] (288) at (0.25, 3.75) {};
		\node [style=X] (289) at (0.75, 3.75) {};
		\node [style=none] (290) at (0.25, 3.25) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (291) at (2.5, 4.3) {};
		\node [style=none] (292) at (2.5, 4.075) {};
		\node [style=none] (293) at (2.4, 3.775) {};
		\node [style=none] (294) at (2.6, 3.775) {};
		\node [style=none] (295) at (2.25, 4.075) {};
		\node [style=none] (296) at (2.75, 4.075) {};
		\node [style=none] (297) at (2.5, 4.25) {};
		\node [style=none] (298) at (2.5, 4.575) {};
		\node [style=none] (299) at (1.5, 5.5) {};
		\node [style=none] (300) at (1.5, 2.75) {};
		\node [style=none] (301) at (3.25, 2.75) {};
		\node [style=none] (302) at (3.25, 5.5) {};
		\node [style=none] (303) at (-1, 5.5) {};
		\node [style=none] (304) at (1.5, 5.5) {};
		\node [style=none] (305) at (1.5, 2.75) {};
		\node [style=none] (306) at (-1, 2.75) {};
		\node [style=none] (307) at (2, 4.75) {};
		\node [style=none] (309) at (2, -1.25) {};
		\node [style=none] (311) at (2, 4.75) {};
		\node [style=none] (319) at (2, 4.75) {};
		\node [style=none] (329) at (1, -2.5) {};
		\node [style=none] (330) at (2, -2.5) {};
		\node [style=none] (335) at (2, 3.5) {};
		\node [style=none] (336) at (2, -2.5) {};
		\node [style=none] (337) at (2, 3.5) {};
		\node [style=none] (348) at (1, 3.5) {};
		\node [style=none] (349) at (2, 3.5) {};
		\node [style=none] (355) at (2, 3.5) {};
		\node [style=none] (356) at (2, -2.5) {};
		\node [style=none] (357) at (2, 3.5) {};
		\node [style=none] (361) at (2, 3.5) {};
		\node [style=none] (362) at (2, -3.75) {};
		\node [style=none] (363) at (2, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 0] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 4] (329.center) to (330.center);
		\draw [style=new edge style 4] (348.center) to (349.center);
		\draw [style=new edge style 0] (361.center) to (309.center);
		\draw [style=new edge style 0] (362.center) to (356.center);
		\draw [style=new edge style 4] (363.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events_smooth.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, -0.5) {};
		\node [style=none] (124) at (-1, -3.25) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (1.5, -3.25) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.75, -3.725) {};
		\node [style=none] (129) at (-0.75, -0.5) {};
		\node [style=none] (130) at (-0.75, -3.25) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=none] (133) at (0, -1.5) {};
		\node [style=none] (134) at (-0.5, -1) {};
		\node [style=none] (135) at (-0.5, -1.5) {};
		\node [style=none] (136) at (1, -1.5) {};
		\node [style=none] (146) at (1, -2.5) {};
		\node [style=none] (147) at (1, -1.25) {};
		\node [style=none] (148) at (2, -1.25) {};
		\node [style=none] (149) at (0.25, -1.25) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-0.25, -2.25) {};
		\node [style={white_dot}] (151) at (0.25, -2.25) {};
		\node [style=X] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (0.25, -2.75) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (190) at (2.5, -1.7) {};
		\node [style=none] (191) at (2.5, -1.925) {};
		\node [style=none] (192) at (2.4, -2.225) {};
		\node [style=none] (193) at (2.6, -2.225) {};
		\node [style=none] (194) at (2.25, -1.925) {};
		\node [style=none] (195) at (2.75, -1.925) {};
		\node [style=none] (196) at (2.5, -1.75) {};
		\node [style=none] (197) at (2.5, -1.425) {};
		\node [style=none] (198) at (1.5, -0.5) {};
		\node [style=none] (199) at (1.5, -3.25) {};
		\node [style=none] (200) at (3.25, -3.25) {};
		\node [style=none] (201) at (3.25, -0.5) {};
		\node [style=none] (202) at (-1, -0.5) {};
		\node [style=none] (203) at (1.5, -0.5) {};
		\node [style=none] (204) at (1.5, -3.25) {};
		\node [style=none] (205) at (-1, -3.25) {};
		\node [style=none] (223) at (2, 4.75) {};
		\node [style=none] (248) at (2, -1.25) {};
		\node [style=none] (256) at (2, 4.75) {};
		\node [style=none] (268) at (-1, 5.5) {};
		\node [style=none] (269) at (-1, 2.75) {};
		\node [style=none] (270) at (1.5, 5.5) {};
		\node [style=none] (271) at (1.5, 2.75) {};
		\node [style=none] (272) at (-0.75, 6) {};
		\node [style=none] (273) at (-0.75, 2.275) {};
		\node [style=none] (274) at (-0.75, 5.5) {};
		\node [style=none] (275) at (-0.75, 2.75) {};
		\node [style=none] (276) at (1, 5) {};
		\node [style=none] (277) at (0, 5) {};
		\node [style=none] (278) at (0, 4.5) {};
		\node [style=none] (279) at (-0.5, 5) {};
		\node [style=none] (280) at (-0.5, 4.5) {};
		\node [style=none] (281) at (1, 4.5) {};
		\node [style=none] (283) at (1, 3.5) {};
		\node [style=none] (284) at (1, 4.75) {};
		\node [style=none] (285) at (2, 4.75) {};
		\node [style=none] (286) at (0.25, 4.75) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (-0.25, 3.75) {};
		\node [style={white_dot}] (288) at (0.25, 3.75) {};
		\node [style=X] (289) at (0.75, 3.75) {};
		\node [style=none] (290) at (0.25, 3.25) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (291) at (2.5, 4.3) {};
		\node [style=none] (292) at (2.5, 4.075) {};
		\node [style=none] (293) at (2.4, 3.775) {};
		\node [style=none] (294) at (2.6, 3.775) {};
		\node [style=none] (295) at (2.25, 4.075) {};
		\node [style=none] (296) at (2.75, 4.075) {};
		\node [style=none] (297) at (2.5, 4.25) {};
		\node [style=none] (298) at (2.5, 4.575) {};
		\node [style=none] (299) at (1.5, 5.5) {};
		\node [style=none] (300) at (1.5, 2.75) {};
		\node [style=none] (301) at (3.25, 2.75) {};
		\node [style=none] (302) at (3.25, 5.5) {};
		\node [style=none] (303) at (-1, 5.5) {};
		\node [style=none] (304) at (1.5, 5.5) {};
		\node [style=none] (305) at (1.5, 2.75) {};
		\node [style=none] (306) at (-1, 2.75) {};
		\node [style=none] (307) at (2, 4.75) {};
		\node [style=none] (309) at (2, -1.25) {};
		\node [style=none] (311) at (2, 4.75) {};
		\node [style=none] (319) at (2, 4.75) {};
		\node [style=none] (329) at (1, -2.5) {};
		\node [style=none] (330) at (2, -2.5) {};
		\node [style=none] (335) at (2, 3.5) {};
		\node [style=none] (336) at (2, -2.5) {};
		\node [style=none] (337) at (2, 3.5) {};
		\node [style=none] (348) at (1, 3.5) {};
		\node [style=none] (349) at (2, 3.5) {};
		\node [style=none] (355) at (2, 3.5) {};
		\node [style=none] (356) at (2, -2.5) {};
		\node [style=none] (357) at (2, 3.5) {};
		\node [style=none] (361) at (2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 4] (329.center) to (330.center);
		\draw [style=new edge style 4] (348.center) to (349.center);
		\draw [style=new edge style 0, in=0, out=0, looseness=0.75] (361.center) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events_tiny.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-1.5, -0.5) {};
		\node [style=none] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (0, -0.5) {};
		\node [style=none] (367) at (0, -2.25) {};
		\node [style=none] (368) at (-1.25, -0.25) {};
		\node [style=none] (369) at (-1.25, -2.475) {};
		\node [style=none] (370) at (-1.25, -0.5) {};
		\node [style=none] (371) at (-1.25, -2.25) {};
		\node [style=none] (372) at (-0.25, -0.75) {};
		\node [style=none] (373) at (-1, -0.75) {};
		\node [style=none] (374) at (-1, -1.25) {};
		\node [style=none] (375) at (-1.25, -0.75) {};
		\node [style=none] (376) at (-1.25, -1.25) {};
		\node [style=none] (377) at (-0.25, -1.25) {};
		\node [style=none] (378) at (0.25, -1.75) {};
		\node [style=none] (379) at (-0.25, -1.75) {};
		\node [style=none] (380) at (-0.25, -1) {};
		\node [style=none] (381) at (0.25, -1) {};
		\node [style={black_dot}] (382) at (-1, -1.75) {};
		\node [style={white_dot}] (383) at (-0.75, -1.75) {};
		\node [style=X] (384) at (-0.5, -1.75) {};
		\node [style=none] (385) at (0.5, -1.2) {};
		\node [style=none] (386) at (0.5, -1.425) {};
		\node [style=none] (387) at (0.4, -1.725) {};
		\node [style=none] (388) at (0.6, -1.725) {};
		\node [style=none] (389) at (0.25, -1.425) {};
		\node [style=none] (390) at (0.75, -1.425) {};
		\node [style=none] (391) at (0.5, -1.25) {};
		\node [style=none] (392) at (0.5, -0.925) {};
		\node [style=none] (393) at (0, -0.5) {};
		\node [style=none] (394) at (0, -2.25) {};
		\node [style=none] (395) at (1, -2.25) {};
		\node [style=none] (396) at (1, -0.5) {};
		\node [style=none] (397) at (-1.5, -0.5) {};
		\node [style=none] (398) at (0, -0.5) {};
		\node [style=none] (399) at (0, -2.25) {};
		\node [style=none] (400) at (-1.5, -2.25) {};
		\node [style=none] (410) at (0.25, -1) {};
		\node [style=none] (415) at (0.25, -2.5) {};
		\node [style=none] (417) at (-1.5, 2.25) {};
		\node [style=none] (418) at (-1.5, 0.5) {};
		\node [style=none] (419) at (0, 2.25) {};
		\node [style=none] (420) at (0, 0.5) {};
		\node [style=none] (421) at (-1.25, 2.5) {};
		\node [style=none] (422) at (-1.25, 0.275) {};
		\node [style=none] (423) at (-1.25, 2.25) {};
		\node [style=none] (424) at (-1.25, 0.5) {};
		\node [style=none] (425) at (-0.25, 2) {};
		\node [style=none] (426) at (-1, 2) {};
		\node [style=none] (427) at (-1, 1.5) {};
		\node [style=none] (428) at (-1.25, 2) {};
		\node [style=none] (429) at (-1.25, 1.5) {};
		\node [style=none] (430) at (-0.25, 1.5) {};
		\node [style=none] (431) at (0.25, 1) {};
		\node [style=none] (432) at (-0.25, 1) {};
		\node [style=none] (433) at (-0.25, 1.75) {};
		\node [style=none] (434) at (0.25, 1.75) {};
		\node [style={black_dot}] (435) at (-1, 1) {};
		\node [style={white_dot}] (436) at (-0.75, 1) {};
		\node [style=X] (437) at (-0.5, 1) {};
		\node [style=none] (438) at (0.5, 1.55) {};
		\node [style=none] (439) at (0.5, 1.325) {};
		\node [style=none] (440) at (0.4, 1.025) {};
		\node [style=none] (441) at (0.6, 1.025) {};
		\node [style=none] (442) at (0.25, 1.325) {};
		\node [style=none] (443) at (0.75, 1.325) {};
		\node [style=none] (444) at (0.5, 1.5) {};
		\node [style=none] (445) at (0.5, 1.825) {};
		\node [style=none] (446) at (0, 2.25) {};
		\node [style=none] (447) at (0, 0.5) {};
		\node [style=none] (448) at (1, 0.5) {};
		\node [style=none] (449) at (1, 2.25) {};
		\node [style=none] (450) at (-1.5, 2.25) {};
		\node [style=none] (451) at (0, 2.25) {};
		\node [style=none] (452) at (0, 0.5) {};
		\node [style=none] (453) at (-1.5, 0.5) {};
		\node [style=none] (463) at (0.25, 1.75) {};
		\node [style=none] (469) at (0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (432.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw (439.center) to (440.center);
		\draw (439.center) to (441.center);
		\draw (439.center) to (438.center);
		\draw (442.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw [bend left=90, looseness=1.75] (438.center) to (445.center);
		\draw [bend right=90, looseness=1.75] (438.center) to (445.center);
		\draw [style=dottededge] (446.center) to (449.center);
		\draw [style=dottededge] (448.center) to (449.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=dottededge] (447.center) to (448.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=new edge style 4] (469.center) to (463.center);
		\draw [style=new edge style 0] (410.center) to (431.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_space_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2, -0.35) {};
		\node [style=none] (185) at (-2, -0.9) {};
		\node [style=none] (186) at (-0.75, -0.35) {};
		\node [style=none] (187) at (-0.75, -0.9) {};
		\node [style=none] (188) at (-1.75, 2.25) {};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (-1.75, -0.35) {};
		\node [style=none] (191) at (-1.75, -0.9) {};
		\node [style=none] (192) at (-1.375, -0.625) {$\phi_1$};
		\node [style=none] (203) at (-1, -0.9) {};
		\node [style=none] (204) at (1.25, -2.25) {};
		\node [style=none] (227) at (1.5, -2.25) {$X$};
		\node [style=none] (230) at (-1.4, 2.25) {$A'$};
		\node [style=none] (231) at (-1.5, -2.25) {$A$};
		\node [style=none] (232) at (-0.5, 1.15) {};
		\node [style=none] (233) at (-0.5, 0.6) {};
		\node [style=none] (234) at (0.75, 1.15) {};
		\node [style=none] (235) at (0.75, 0.6) {};
		\node [style=none] (236) at (-0.25, 2.25) {};
		\node [style=none] (237) at (-0.25, -2.25) {};
		\node [style=none] (238) at (-0.25, 1.15) {};
		\node [style=none] (239) at (-0.25, 0.6) {};
		\node [style=none] (240) at (0.124999, 0.875) {$\phi_2$};
		\node [style=none] (242) at (1.25, 2.25) {};
		\node [style=none] (243) at (0.5, 1.15) {};
		\node [style=none] (244) at (0.5, 0.6) {};
		\node [style=none] (245) at (-1, -0.35) {};
		\node [style=none] (270) at (0.1, 2.25) {$B'$};
		\node [style=none] (271) at (0, -2.25) {$B$};
		\node [style=none] (272) at (1.6, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (238.center) to (236.center);
		\draw [in=90, out=-90] (239.center) to (237.center);
		\draw [in=270, out=90] (243.center) to (242.center);
		\draw [in=270, out=90] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.1) {$P_1$};
		\node [style=none] (3) at (0, 1) {$P_n$};
		\node [style=none] (4) at (0, 0.025) {$\vdots$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.35) {};
		\node [style=none] (10) at (0, -0.85) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/snake_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0.5, -1.225) {$a\otimes b$};
		\node [style=none] (30) at (0.5, 1.375) {$a'\otimes b'$};
		\node [style=none] (57) at (-0.25, 0.3) {};
		\node [style=none] (58) at (-0.25, -0.175) {};
		\node [style=none] (59) at (-0.35, -0.475) {};
		\node [style=none] (60) at (-0.15, -0.475) {};
		\node [style=none] (61) at (-0.5, 0.075) {};
		\node [style=none] (62) at (0, 0.075) {};
		\node [style=none] (63) at (-0.25, 0) {};
		\node [style=none] (64) at (-0.25, 0.575) {};
		\node [style=none] (65) at (0.5, -0.975) {};
		\node [style=none] (66) at (0.25, 0.575) {};
		\node [style=none] (67) at (0.25, -0.475) {};
		\node [style=none] (68) at (0.5, 1.075) {};
		\node [style=none] (71) at (-0.625, 0.825) {};
		\node [style=none] (72) at (0.625, 0.825) {};
		\node [style=none] (73) at (0.625, -0.725) {};
		\node [style=none] (74) at (-0.625, -0.725) {};
		\node [style=none] (75) at (0.25, 0.3) {};
		\node [style=none] (76) at (0.25, -0.175) {};
		\node [style=none] (77) at (0.15, -0.475) {};
		\node [style=none] (78) at (0.35, -0.475) {};
		\node [style=none] (79) at (0, 0.075) {};
		\node [style=none] (80) at (0.5, 0.075) {};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (0.25, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (64.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (64.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (65.center) to (67.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (66.center) to (68.center);
		\draw [style=dottededge] (71.center) to (72.center);
		\draw [style=dottededge] (72.center) to (73.center);
		\draw [style=dottededge] (73.center) to (74.center);
		\draw [style=dottededge] (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw [bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_par_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.25, 0.45) {$\mathbf{a}$};
		\node [style=none] (57) at (-0.25, 0.3) {};
		\node [style=none] (58) at (-0.25, -0.175) {};
		\node [style=none] (59) at (-0.35, -0.475) {};
		\node [style=none] (60) at (-0.15, -0.475) {};
		\node [style=none] (61) at (-0.5, 0.075) {};
		\node [style=none] (62) at (0, 0.075) {};
		\node [style=none] (63) at (-0.25, 0) {};
		\node [style=none] (64) at (-0.25, 0.575) {};
		\node [style=none] (65) at (0.75, -0.975) {};
		\node [style=none] (66) at (0.5, 0.575) {};
		\node [style=none] (67) at (0.5, -0.475) {};
		\node [style=none] (68) at (0.75, 1.075) {};
		\node [style=none] (71) at (-0.625, 0.825) {};
		\node [style=none] (72) at (0.875, 0.825) {};
		\node [style=none] (73) at (0.875, -0.725) {};
		\node [style=none] (74) at (-0.625, -0.725) {};
		\node [style=none] (75) at (0.25, 0.3) {};
		\node [style=none] (76) at (0.25, -0.175) {};
		\node [style=none] (77) at (0.15, -0.475) {};
		\node [style=none] (78) at (0.35, -0.475) {};
		\node [style=none] (79) at (0, 0.075) {};
		\node [style=none] (80) at (0.5, 0.075) {};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (0.25, 0.575) {};
		\node [style=none] (83) at (0.25, 0.475) {$\mathbf{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (64.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (64.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (65.center) to (67.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (66.center) to (68.center);
		\draw [style=dottededge] (71.center) to (72.center);
		\draw [style=dottededge] (72.center) to (73.center);
		\draw [style=dottededge] (73.center) to (74.center);
		\draw [style=dottededge] (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw [bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (0, -1.325) {};
		\node [style=none] (101) at (0, -1.8) {};
		\node [style=none] (102) at (-0.1, -2.1) {};
		\node [style=none] (103) at (0.1, -2.1) {};
		\node [style=none] (104) at (-0.25, -1.55) {};
		\node [style=none] (105) at (0.25, -1.55) {};
		\node [style=none] (106) at (0, -1.625) {};
		\node [style=none] (107) at (0, -1.05) {};
		\node [style=none] (108) at (0.5, -2.6) {};
		\node [style=none] (109) at (0.25, -1.05) {};
		\node [style=none] (110) at (0.25, -2.1) {};
		\node [style=none] (111) at (0.5, -0.55) {};
		\node [style=none] (112) at (0.5, -0.3) {$a'$};
		\node [style=none] (113) at (0.5, -2.85) {$a$};
		\node [style=none] (114) at (-0.625, -0.8) {};
		\node [style=none] (115) at (0.625, -0.8) {};
		\node [style=none] (116) at (0.625, -2.35) {};
		\node [style=none] (117) at (-0.625, -2.35) {};
		\node [style=none] (118) at (0, 1.8) {};
		\node [style=none] (119) at (0, 1.325) {};
		\node [style=none] (120) at (-0.1, 1.025) {};
		\node [style=none] (121) at (0.1, 1.025) {};
		\node [style=none] (122) at (-0.25, 1.575) {};
		\node [style=none] (123) at (0.25, 1.575) {};
		\node [style=none] (124) at (0, 1.5) {};
		\node [style=none] (125) at (0, 2.075) {};
		\node [style=none] (126) at (0.5, 0.525) {};
		\node [style=none] (127) at (0.25, 2.075) {};
		\node [style=none] (128) at (0.25, 1.025) {};
		\node [style=none] (129) at (0.5, 2.575) {};
		\node [style=none] (130) at (0.5, 2.825) {$b'$};
		\node [style=none] (131) at (0.5, 0.275) {$b$};
		\node [style=none] (132) at (-0.625, 2.325) {};
		\node [style=none] (133) at (0.625, 2.325) {};
		\node [style=none] (134) at (0.625, 0.775) {};
		\node [style=none] (135) at (-0.625, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (101.center) to (100.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (100.center) to (107.center);
		\draw [bend right=90, looseness=1.75] (100.center) to (107.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (108.center) to (110.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (109.center) to (111.center);
		\draw [style=dottededge] (114.center) to (115.center);
		\draw [style=dottededge] (115.center) to (116.center);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=dottededge] (117.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (125.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (126.center) to (128.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (127.center) to (129.center);
		\draw [style=dottededge] (132.center) to (133.center);
		\draw [style=dottededge] (133.center) to (134.center);
		\draw [style=dottededge] (134.center) to (135.center);
		\draw [style=dottededge] (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_seq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (0, -1.325) {};
		\node [style=none] (101) at (0, -1.8) {};
		\node [style=none] (102) at (-0.1, -2.1) {};
		\node [style=none] (103) at (0.1, -2.1) {};
		\node [style=none] (104) at (-0.25, -1.55) {};
		\node [style=none] (105) at (0.25, -1.55) {};
		\node [style=none] (106) at (0, -1.625) {};
		\node [style=none] (107) at (0, -1.05) {};
		\node [style=none] (108) at (0.5, -2.85) {};
		\node [style=none] (109) at (0.25, -1.05) {};
		\node [style=none] (110) at (0.25, -2.1) {};
		\node [style=none] (111) at (0.25, 0.95) {};
		\node [style=none] (113) at (0, -1.175) {$\footnotesize \mathbf{a}$};
		\node [style=none] (114) at (-0.625, -0.8) {};
		\node [style=none] (115) at (0.625, -0.8) {};
		\node [style=none] (116) at (0.625, -2.35) {};
		\node [style=none] (117) at (-0.625, -2.35) {};
		\node [style=none] (118) at (0, 1.8) {};
		\node [style=none] (119) at (0, 1.325) {};
		\node [style=none] (120) at (-0.1, 1.025) {};
		\node [style=none] (121) at (0.1, 1.025) {};
		\node [style=none] (122) at (-0.25, 1.575) {};
		\node [style=none] (123) at (0.25, 1.575) {};
		\node [style=none] (124) at (0, 1.5) {};
		\node [style=none] (125) at (0, 2.075) {};
		\node [style=none] (127) at (0.25, 2.075) {};
		\node [style=none] (128) at (0.25, 1.025) {};
		\node [style=none] (129) at (0.5, 2.825) {};
		\node [style=none] (130) at (0, 2) {${ \footnotesize \mathbf{b}}$};
		\node [style=none] (132) at (-0.625, 2.325) {};
		\node [style=none] (133) at (0.625, 2.325) {};
		\node [style=none] (134) at (0.625, 0.775) {};
		\node [style=none] (135) at (-0.625, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (101.center) to (100.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (100.center) to (107.center);
		\draw [bend right=90, looseness=1.75] (100.center) to (107.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (108.center) to (110.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (109.center) to (111.center);
		\draw [style=dottededge] (114.center) to (115.center);
		\draw [style=dottededge] (115.center) to (116.center);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=dottededge] (117.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (125.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (127.center) to (129.center);
		\draw [style=dottededge, in=180, out=0] (132.center) to (133.center);
		\draw [style=dottededge] (133.center) to (134.center);
		\draw [style=dottededge] (134.center) to (135.center);
		\draw [style=dottededge] (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.3) {};
		\node [style=none] (1) at (-1, -0.175) {};
		\node [style=none] (2) at (-1.1, -0.475) {};
		\node [style=none] (3) at (-0.9, -0.475) {};
		\node [style=none] (4) at (-1.25, 0.075) {};
		\node [style=none] (5) at (-0.75, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (-0.5, -0.975) {};
		\node [style=none] (9) at (-0.75, 0.575) {};
		\node [style=none] (10) at (-0.75, -0.475) {};
		\node [style=none] (11) at (-0.5, 1.075) {};
		\node [style=none] (12) at (-0.5, 1.325) {$a'$};
		\node [style=none] (13) at (-0.5, -1.225) {$a$};
		\node [style=none] (28) at (-1.625, 0.825) {};
		\node [style=none] (29) at (-0.375, 0.825) {};
		\node [style=none] (30) at (-0.375, -0.725) {};
		\node [style=none] (31) at (-1.625, -0.725) {};
		\node [style=none] (32) at (1, 0.3) {};
		\node [style=none] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.9, -0.475) {};
		\node [style=none] (35) at (1.1, -0.475) {};
		\node [style=none] (36) at (0.75, 0.075) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, 0.575) {};
		\node [style=none] (40) at (1.5, -0.975) {};
		\node [style=none] (41) at (1.25, 0.575) {};
		\node [style=none] (42) at (1.25, -0.475) {};
		\node [style=none] (43) at (1.5, 1.075) {};
		\node [style=none] (44) at (1.5, 1.325) {$b'$};
		\node [style=none] (45) at (1.5, -1.225) {$b$};
		\node [style=none] (46) at (0.375, 0.825) {};
		\node [style=none] (47) at (1.625, 0.825) {};
		\node [style=none] (48) at (1.625, -0.725) {};
		\node [style=none] (49) at (0.375, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (7.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (8.center) to (10.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (9.center) to (11.center);
		\draw [style=dottededge] (28.center) to (29.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=dottededge] (30.center) to (31.center);
		\draw [style=dottededge] (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (41.center) to (43.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_tensor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.3) {};
		\node [style=none] (1) at (-1, -0.175) {};
		\node [style=none] (2) at (-1.1, -0.475) {};
		\node [style=none] (3) at (-0.9, -0.475) {};
		\node [style=none] (4) at (-1.25, 0.075) {};
		\node [style=none] (5) at (-0.75, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (-0.5, -0.975) {};
		\node [style=none] (9) at (-0.75, 0.575) {};
		\node [style=none] (10) at (-0.75, -0.475) {};
		\node [style=none] (11) at (-0.5, 1.075) {};
		\node [style=none] (13) at (-1, 0.475) {$\mathbf{a}$};
		\node [style=none] (28) at (-1.625, 0.825) {};
		\node [style=none] (29) at (-0.375, 0.825) {};
		\node [style=none] (30) at (-0.375, -0.725) {};
		\node [style=none] (31) at (-1.625, -0.725) {};
		\node [style=none] (32) at (1, 0.3) {};
		\node [style=none] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.9, -0.475) {};
		\node [style=none] (35) at (1.1, -0.475) {};
		\node [style=none] (36) at (0.75, 0.075) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, 0.575) {};
		\node [style=none] (40) at (1.5, -0.975) {};
		\node [style=none] (41) at (1.25, 0.575) {};
		\node [style=none] (42) at (1.25, -0.475) {};
		\node [style=none] (43) at (1.5, 1.075) {};
		\node [style=none] (44) at (1, 0.5) {$\mathbf{b}$};
		\node [style=none] (46) at (0.375, 0.825) {};
		\node [style=none] (47) at (1.625, 0.825) {};
		\node [style=none] (48) at (1.625, -0.725) {};
		\node [style=none] (49) at (0.375, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (7.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (8.center) to (10.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (9.center) to (11.center);
		\draw [style=dottededge] (28.center) to (29.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=dottededge] (30.center) to (31.center);
		\draw [style=dottededge] (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (41.center) to (43.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_tensor_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.3) {};
		\node [style=none] (1) at (-1, -0.175) {};
		\node [style=none] (2) at (-1.1, -0.475) {};
		\node [style=none] (3) at (-0.9, -0.475) {};
		\node [style=none] (4) at (-1.25, 0.075) {};
		\node [style=none] (5) at (-0.75, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (0.25, -1.725) {};
		\node [style=none] (9) at (-0.75, 0.575) {};
		\node [style=none] (10) at (-0.75, -0.475) {};
		\node [style=none] (11) at (0.25, 1.825) {};
		\node [style=none] (13) at (-1, 0.45) {$\mathbf{a}$};
		\node [style=none] (28) at (-1.625, 0.825) {};
		\node [style=none] (29) at (-0.375, 0.825) {};
		\node [style=none] (30) at (-0.375, -0.725) {};
		\node [style=none] (31) at (-1.625, -0.725) {};
		\node [style=none] (32) at (1, 0.3) {};
		\node [style=none] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.9, -0.475) {};
		\node [style=none] (35) at (1.1, -0.475) {};
		\node [style=none] (36) at (0.75, 0.075) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, 0.575) {};
		\node [style=none] (40) at (0.75, -1.725) {};
		\node [style=none] (41) at (1.25, 0.575) {};
		\node [style=none] (42) at (1.25, -0.475) {};
		\node [style=none] (43) at (0.75, 1.825) {};
		\node [style=none] (44) at (1, 0.5) {$\mathbf{b}$};
		\node [style=none] (46) at (0.375, 0.825) {};
		\node [style=none] (47) at (1.625, 0.825) {};
		\node [style=none] (48) at (1.625, -0.725) {};
		\node [style=none] (49) at (0.375, -0.725) {};
		\node [style=none] (53) at (0.5, -2.725) {};
		\node [style=none] (54) at (0.5, -2.225) {};
		\node [style=none] (56) at (0.5, 2.275) {};
		\node [style=none] (57) at (0.5, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (7.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (8.center) to (10.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (11.center);
		\draw [style=dottededge] (28.center) to (29.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=dottededge] (30.center) to (31.center);
		\draw [style=dottededge] (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [bend right=15, looseness=0.75] (41.center) to (43.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (46.center);
		\draw (53.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw (11.center) to (56.center);
		\draw (56.center) to (43.center);
		\draw (8.center) to (54.center);
		\draw (54.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spr_definite.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (117) at (-0.8, -2.25) {$A$};
		\node [style=none] (118) at (-0.8, 2) {$A'$};
		\node [style=none] (123) at (-0.75, -0.5) {};
		\node [style=none] (124) at (-0.75, -1.5) {};
		\node [style=none] (125) at (0.75, -0.5) {};
		\node [style=none] (126) at (0.75, -1.5) {};
		\node [style=none] (127) at (-0.5, 2) {};
		\node [style=none] (128) at (-0.5, -2.25) {};
		\node [style=none] (129) at (-0.5, -0.5) {};
		\node [style=none] (130) at (-0.5, -1.5) {};
		\node [style=none] (131) at (0, -1) {$M$};
		\node [style=none] (132) at (1.1, 2) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (139) at (0.825, -2.25) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (144) at (2.05, -2.25) {$B$};
		\node [style=none] (146) at (2, 1.25) {};
		\node [style=none] (147) at (2, 0.25) {};
		\node [style=none] (148) at (0.5, 1.25) {};
		\node [style=none] (149) at (0.5, 0.25) {};
		\node [style=none] (150) at (1.75, 2) {};
		\node [style=none] (151) at (1.75, -2.25) {};
		\node [style=none] (152) at (1.75, 1.25) {};
		\node [style=none] (153) at (1.75, 0.25) {};
		\node [style=none] (154) at (1.25, 0.75) {$N$};
		\node [style=none] (174) at (0.5, -1.5) {};
		\node [style=none] (175) at (0.5, -2.25) {};
		\node [style=none] (187) at (0.75, 2) {};
		\node [style=none] (188) at (0.75, 1.25) {};
		\node [style=none] (189) at (0.75, 0.25) {};
		\node [style=none] (190) at (2.125, 2) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
		\draw [in=90, out=-90] (189.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spr_definite_n.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.75, 0.775) {};
		\node [style=none] (117) at (-2.1, -3.25) {$A_1$};
		\node [style=none] (118) at (-2.15, 3) {$A_1'$};
		\node [style=none] (123) at (-2, -1) {};
		\node [style=none] (124) at (-2, -2) {};
		\node [style=none] (125) at (-0.5, -1) {};
		\node [style=none] (126) at (-0.5, -2) {};
		\node [style=none] (127) at (-1.75, 3) {};
		\node [style=none] (128) at (-1.75, -3.25) {};
		\node [style=none] (129) at (-1.75, -1) {};
		\node [style=none] (130) at (-1.75, -2) {};
		\node [style=none] (131) at (-1.25, -1.5) {$M_1$};
		\node [style=none] (132) at (2.1, 3) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (139) at (1.775, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (144) at (0.125, -3.25) {$A_n$};
		\node [style=none] (146) at (-0.5, 2.25) {};
		\node [style=none] (147) at (-0.5, 1.25) {};
		\node [style=none] (148) at (1, 2.25) {};
		\node [style=none] (149) at (1, 1.25) {};
		\node [style=none] (150) at (-0.25, 3) {};
		\node [style=none] (151) at (-0.25, 1.25) {};
		\node [style=none] (152) at (-0.25, 2.25) {};
		\node [style=none] (154) at (0.25, 1.75) {$M_n$};
		\node [style=none] (174) at (-0.75, -2) {};
		\node [style=none] (175) at (1.5, -3.225) {};
		\node [style=none] (187) at (1.75, 3) {};
		\node [style=none] (188) at (0.75, 2.25) {};
		\node [style=none] (189) at (0.75, 1.25) {};
		\node [style=none] (190) at (0.15, 3) {$A_n'$};
		\node [style=none] (191) at (-0.25, -3.25) {};
		\node [style=none] (192) at (-0.75, -1) {};
		\node [style=none] (193) at (0.75, 0.25) {};
		\node [style=none] (194) at (-1, 3) {\dots};
		\node [style=none] (195) at (-1, -3.25) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
		\draw [in=90, out=-90] (189.center) to (60.center);
		\draw [in=-90, out=90] (191.center) to (151.center);
		\draw [in=90, out=-90] (193.center) to (192.center);
		\draw [style=dottededge] (60.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spr_product.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.075, 1.5) {};
		\node [style=none] (51) at (1.075, -1.25) {};
		\node [style=none] (60) at (0.575, 0.525) {};
		\node [style=none] (61) at (0.575, -0.525) {};
		\node [style=none] (117) at (-0.725, -2.5) {$A$};
		\node [style=none] (118) at (-0.675, 2.75) {$A'$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-0.5, 2.75) {};
		\node [style=none] (128) at (-0.5, -2.475) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (132) at (1.75, 2.75) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (134) at (1, 1.5) {};
		\node [style=none] (135) at (0.5, 0.525) {};
		\node [style=none] (136) at (1, -1.25) {};
		\node [style=none] (137) at (0.5, -0.525) {};
		\node [style=none] (139) at (1.675, -2.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (140) at (1.925, 1.5) {};
		\node [style=none] (141) at (1.925, -1.25) {};
		\node [style=none] (142) at (2.425, 0.525) {};
		\node [style=none] (143) at (2.425, -0.525) {};
		\node [style=none] (144) at (3.725, -2.5) {$A$};
		\node [style=none] (145) at (3.675, 2.75) {$A'$};
		\node [style=none] (146) at (3.75, 0.5) {};
		\node [style=none] (147) at (3.75, -0.5) {};
		\node [style=none] (148) at (2.25, 0.5) {};
		\node [style=none] (149) at (2.25, -0.5) {};
		\node [style=none] (150) at (3.5, 2.75) {};
		\node [style=none] (151) at (3.5, -2.475) {};
		\node [style=none] (152) at (3.5, 0.5) {};
		\node [style=none] (153) at (3.5, -0.5) {};
		\node [style=none] (154) at (3, 0) {$N$};
		\node [style=none] (155) at (2, 1.5) {};
		\node [style=none] (156) at (2.5, 0.525) {};
		\node [style=none] (157) at (2, -1.25) {};
		\node [style=none] (158) at (2.5, -0.525) {};
		\node [style=none] (165) at (0.75, -1.25) {};
		\node [style=none] (166) at (0.75, -1.75) {};
		\node [style=none] (167) at (2.25, -1.25) {};
		\node [style=none] (168) at (2.25, -1.75) {};
		\node [style=none] (171) at (1, -1.25) {};
		\node [style=none] (173) at (1.5, -1.5) {$\rho$};
		\node [style=none] (174) at (1.5, -1.75) {};
		\node [style=none] (175) at (1.5, -2.475) {};
		\node [style=none] (176) at (2.075, 2.025) {};
		\node [style=none] (177) at (2.075, 1.475) {};
		\node [style=none] (178) at (0.75, 2) {};
		\node [style=none] (179) at (0.75, 1.5) {};
		\node [style=none] (180) at (2.25, 2) {};
		\node [style=none] (181) at (2.25, 1.5) {};
		\node [style=none] (182) at (1, 2) {};
		\node [style=none] (183) at (1, 1.5) {};
		\node [style=none] (184) at (1.5, 1.75) {$\sigma$};
		\node [style=none] (185) at (2, 2.025) {};
		\node [style=none] (186) at (2, 1.475) {};
		\node [style=none] (187) at (1.5, 2.75) {};
		\node [style=none] (188) at (1.5, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (140.center) to (142.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw [in=90, out=-90, looseness=0.75] (155.center) to (156.center);
		\draw [in=90, out=-90] (158.center) to (157.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style={morphism_shade}] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spr_product_narity.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (3.325, -2) {};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=none] (117) at (-1.6, -3.225) {$A_1$};
		\node [style=none] (118) at (-1.6, 3.25) {$A_1'$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-1.25, 3.25) {};
		\node [style=none] (128) at (-1.25, -3.225) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M_1$};
		\node [style=none] (132) at (4.075, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (134) at (3.25, 2) {};
		\node [style=none] (135) at (0.5, 0.5) {};
		\node [style=none] (139) at (4, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (140) at (4.25, 2) {};
		\node [style=none] (141) at (4.175, -2) {};
		\node [style=none] (142) at (3.5, 0.5) {};
		\node [style=none] (143) at (3.5, -0.5) {};
		\node [style=none] (144) at (2.1, -3.225) {$A_n$};
		\node [style=none] (146) at (2.25, 0.5) {};
		\node [style=none] (147) at (2.25, -0.5) {};
		\node [style=none] (148) at (3.75, 0.5) {};
		\node [style=none] (149) at (3.75, -0.5) {};
		\node [style=none] (150) at (1.75, 3.25) {};
		\node [style=none] (151) at (1.75, -3.225) {};
		\node [style=none] (152) at (2.5, 0.5) {};
		\node [style=none] (153) at (2.5, -0.5) {};
		\node [style=none] (154) at (3, 0) {$M_n$};
		\node [style=none] (165) at (3, -2) {};
		\node [style=none] (166) at (3, -2.5) {};
		\node [style=none] (167) at (4.5, -2) {};
		\node [style=none] (168) at (4.5, -2.5) {};
		\node [style=none] (173) at (3.75, -2.25) {$\rho$};
		\node [style=none] (174) at (3.75, -2.5) {};
		\node [style=none] (175) at (3.75, -3.225) {};
		\node [style=none] (178) at (3, 2.5) {};
		\node [style=none] (179) at (3, 2) {};
		\node [style=none] (180) at (4.5, 2.5) {};
		\node [style=none] (181) at (4.5, 2) {};
		\node [style=none] (183) at (3.25, 2) {};
		\node [style=none] (184) at (3.75, 2.25) {$\sigma$};
		\node [style=none] (187) at (3.75, 3.25) {};
		\node [style=none] (188) at (3.75, 2.525) {};
		\node [style=none] (189) at (1.5, 0) {$\dots$};
		\node [style=none] (190) at (2.15, 3.25) {$A_n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=270, out=90] (129.center) to (127.center);
		\draw [in=90, out=-90] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (140.center) to (142.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw [in=270, out=90] (152.center) to (150.center);
		\draw [in=90, out=-90] (153.center) to (151.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style={morphism_shade}] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spr_product_new.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (-0.5, -1.5) {};
		\node [style=none] (202) at (-1, -0.5) {};
		\node [style=none] (203) at (-2.275, -2.75) {$A$};
		\node [style=none] (204) at (-2.325, 3) {$A'$};
		\node [style=none] (205) at (-2.25, 0.5) {};
		\node [style=none] (206) at (-2.25, -0.5) {};
		\node [style=none] (207) at (-0.75, 0.5) {};
		\node [style=none] (208) at (-0.75, -0.5) {};
		\node [style=none] (209) at (-2, 3) {};
		\node [style=none] (210) at (-2, -2.75) {};
		\node [style=none] (211) at (-2, 0.5) {};
		\node [style=none] (212) at (-2, -0.5) {};
		\node [style=none] (213) at (-1.5, 0) {$M$};
		\node [style=none] (214) at (0.35, 3) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (215) at (-0.5, 1.5) {};
		\node [style=none] (216) at (-1, 0.5) {};
		\node [style=none] (217) at (0.275, -2.75) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (218) at (0.5, 1.5) {};
		\node [style=none] (219) at (0.5, -1.5) {};
		\node [style=none] (220) at (1, 0.5) {};
		\node [style=none] (221) at (1, -0.5) {};
		\node [style=none] (222) at (2.275, -2.75) {$B$};
		\node [style=none] (223) at (2.325, 3) {$B'$};
		\node [style=none] (224) at (2.25, 0.5) {};
		\node [style=none] (225) at (2.25, -0.5) {};
		\node [style=none] (226) at (0.75, 0.5) {};
		\node [style=none] (227) at (0.75, -0.5) {};
		\node [style=none] (228) at (2, 3) {};
		\node [style=none] (229) at (2, -2.75) {};
		\node [style=none] (230) at (2, 0.5) {};
		\node [style=none] (231) at (2, -0.5) {};
		\node [style=none] (232) at (1.5, 0) {$N$};
		\node [style=none] (233) at (-0.75, -1.5) {};
		\node [style=none] (234) at (-0.75, -2) {};
		\node [style=none] (235) at (0.75, -1.5) {};
		\node [style=none] (236) at (0.75, -2) {};
		\node [style=none] (237) at (0, -1.75) {$\rho$};
		\node [style=none] (238) at (0, -2) {};
		\node [style=none] (239) at (0, -2.75) {};
		\node [style=none] (240) at (-0.75, 2) {};
		\node [style=none] (241) at (-0.75, 1.5) {};
		\node [style=none] (242) at (0.75, 2) {};
		\node [style=none] (243) at (0.75, 1.5) {};
		\node [style=none] (244) at (-0.5, 1.5) {};
		\node [style=none] (245) at (0, 1.75) {$\sigma$};
		\node [style=none] (246) at (0, 3) {};
		\node [style=none] (247) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (202.center) to (201.center);
		\draw [style={morphism_shade}] (205.center)
			 to (207.center)
			 to (208.center)
			 to (206.center)
			 to cycle;
		\draw (211.center) to (209.center);
		\draw (212.center) to (210.center);
		\draw [in=90, out=-90] (215.center) to (216.center);
		\draw [in=90, out=-90] (218.center) to (220.center);
		\draw [in=90, out=-90] (221.center) to (219.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw (230.center) to (228.center);
		\draw (231.center) to (229.center);
		\draw [style={morphism_shade}] (233.center)
			 to (235.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (238.center) to (239.center);
		\draw [style={morphism_shade}] (240.center)
			 to (242.center)
			 to (243.center)
			 to (241.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (246.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0, 0.25) {};
		\node [style=none] (187) at (0, -0.25) {};
		\node [style=none] (188) at (-0.150001, 1) {};
		\node [style=none] (189) at (-0.150001, -0.975) {};
		\node [style=none] (190) at (-0.400001, 0.25) {};
		\node [style=none] (191) at (-0.400001, -0.25) {};
		\node [style=none] (192) at (-0.375001, 0) {$M$};
		\node [style=none] (207) at (0.75, -2) {$\mathbb{X}$};
		\node [style=none] (208) at (0.249999, 2) {};
		\node [style=none] (210) at (0.249999, 1.5) {};
		\node [style=none] (212) at (-0.500001, 1.5) {};
		\node [style=none] (213) at (-0.500001, 1) {};
		\node [style=none] (214) at (0.749999, 1.5) {};
		\node [style=none] (215) at (0.749999, 1) {};
		\node [style=none] (220) at (0.124999, 1.25) {$\sigma$};
		\node [style=none] (224) at (0.5, 1) {};
		\node [style=none] (225) at (-0.500001, -1.475) {};
		\node [style=none] (226) at (-0.500001, -0.975) {};
		\node [style=none] (227) at (0.749999, -1.475) {};
		\node [style=none] (228) at (0.749999, -0.975) {};
		\node [style=none] (233) at (0.124999, -1.225) {$\rho$};
		\node [style=none] (235) at (0.5, 1) {};
		\node [style=none] (237) at (0.5, -0.975) {};
		\node [style=none] (238) at (0.749999, 2) {$\mathbb{X}'$};
		\node [style=none] (239) at (0.249999, -1.5) {};
		\node [style=none] (240) at (0.249999, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0] (210.center) to (208.center);
		\draw [style={morphism_shade}] (212.center)
			 to (214.center)
			 to (215.center)
			 to (213.center)
			 to cycle;
		\draw [style={morphism_shade}] (225.center)
			 to (227.center)
			 to (228.center)
			 to (226.center)
			 to cycle;
		\draw (237.center) to (235.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (1.575, 3.25) {};
		\node [style=none] (275) at (1.575, -5.5) {};
		\node [style=none] (277) at (-1.425, -0.275) {};
		\node [style=none] (286) at (-2.5, 0.75) {};
		\node [style=none] (287) at (-2.5, -0.25) {};
		\node [style=none] (289) at (2.25, 4.75) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (1.5, 3.25) {};
		\node [style=none] (291) at (-1.5, 0.775) {};
		\node [style=none] (292) at (1.5, -5.5) {};
		\node [style=none] (294) at (2.175, -6.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (2.425, 3.25) {};
		\node [style=none] (296) at (2.425, -5.5) {};
		\node [style=none] (297) at (0.925, 0.775) {};
		\node [style=none] (298) at (0.925, -0.275) {};
		\node [style=none] (307) at (2, 0.75) {};
		\node [style=none] (308) at (2, -0.25) {};
		\node [style=none] (310) at (2.5, 3.25) {};
		\node [style=none] (312) at (2.5, -5.5) {};
		\node [style=none] (314) at (1.25, -5.5) {};
		\node [style=none] (315) at (1.25, -6) {};
		\node [style=none] (316) at (3.25, -5.5) {};
		\node [style=none] (317) at (3.25, -6) {};
		\node [style=none] (318) at (1.5, -5.5) {};
		\node [style=none] (319) at (2.25, -5.75) {$\rho$};
		\node [style=none] (320) at (2, -6) {};
		\node [style=none] (321) at (2, -6.475) {};
		\node [style=none] (322) at (3.075, 3.775) {};
		\node [style=none] (323) at (3.075, 3.225) {};
		\node [style=none] (324) at (1.25, 3.75) {};
		\node [style=none] (325) at (1.25, 3.25) {};
		\node [style=none] (326) at (3.25, 3.75) {};
		\node [style=none] (327) at (3.25, 3.25) {};
		\node [style=none] (328) at (1.5, 3.75) {};
		\node [style=none] (329) at (1.5, 3.25) {};
		\node [style=none] (330) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (331) at (2.5, 3.775) {};
		\node [style=none] (332) at (2.5, 3.225) {};
		\node [style=none] (333) at (2, 4.75) {};
		\node [style=none] (334) at (2, 3.775) {};
		\node [style=none] (335) at (-2.475, -3.25) {$\rho_W$};
		\node [style=none] (336) at (-2.5, 0.75) {};
		\node [style=none] (337) at (-3.5, -2.475) {};
		\node [style=none] (338) at (-2.5, -0.25) {};
		\node [style=none] (342) at (-4.25, -2.5) {};
		\node [style=none] (343) at (-0.5, -2.5) {};
		\node [style=none] (344) at (-4, 0.75) {};
		\node [style=none] (345) at (-4, -2.5) {};
		\node [style=none] (351) at (2, 0.75) {};
		\node [style=none] (352) at (-1, -2.475) {};
		\node [style=none] (353) at (2, -0.25) {};
		\node [style=none] (356) at (0, 0.75) {};
		\node [style=none] (357) at (-1.5, -2.5) {};
		\node [style=none] (358) at (2.5, 0.25) {};
		\node [style=none] (359) at (3, -5.5) {};
		\node [style=none] (360) at (3, 3.25) {};
		\node [style=none] (361) at (0.5, 1) {};
		\node [style=none] (362) at (0.5, -0.75) {};
		\node [style=none] (363) at (3, -0.75) {};
		\node [style=none] (364) at (3, 1) {};
		\node [style=none] (365) at (-3.25, 1) {};
		\node [style=none] (366) at (-1, 1) {};
		\node [style=none] (367) at (-1, -0.75) {};
		\node [style=none] (368) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
		\draw [in=90, out=-90] (360.center) to (358.center);
		\draw [in=90, out=-90] (358.center) to (359.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw [style=dottededge] (365.center) to (366.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [style=dottededge] (367.center) to (368.center);
		\draw [style=dottededge] (368.center) to (365.center);
		\draw [in=90, out=-90, looseness=0.75] (336.center) to (277.center);
		\draw [in=90, out=-90, looseness=0.75] (291.center) to (338.center);
		\draw [in=90, out=-90, looseness=0.75] (297.center) to (353.center);
		\draw [in=90, out=-90] (351.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (1.575, 3.25) {};
		\node [style=none] (275) at (1.575, -5.5) {};
		\node [style=none] (276) at (-0.925, 0.775) {};
		\node [style=none] (277) at (-0.925, -0.275) {};
		\node [style=none] (278) at (-3.225, -2) {$A$};
		\node [style=none] (279) at (-4.175, -2) {$A'$};
		\node [style=none] (280) at (-2.25, 0.75) {};
		\node [style=none] (281) at (-2.25, -0.25) {};
		\node [style=none] (282) at (-0.75, 0.75) {};
		\node [style=none] (283) at (-0.75, -0.25) {};
		\node [style=none] (286) at (-2, 0.75) {};
		\node [style=none] (287) at (-2, -0.25) {};
		\node [style=none] (288) at (-1.5, 0.25) {$M$};
		\node [style=none] (289) at (2.25, 4.75) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (1.5, 3.25) {};
		\node [style=none] (291) at (-1, 0.775) {};
		\node [style=none] (292) at (1.5, -5.5) {};
		\node [style=none] (293) at (-1, -0.275) {};
		\node [style=none] (294) at (2.175, -6.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (2.425, 3.25) {};
		\node [style=none] (296) at (2.425, -5.5) {};
		\node [style=none] (297) at (0.925, 0.775) {};
		\node [style=none] (298) at (0.925, -0.275) {};
		\node [style=none] (299) at (-0.525, -2) {$B$};
		\node [style=none] (300) at (-1.825, -2) {$B'$};
		\node [style=none] (301) at (2.25, 0.75) {};
		\node [style=none] (302) at (2.25, -0.25) {};
		\node [style=none] (303) at (0.75, 0.75) {};
		\node [style=none] (304) at (0.75, -0.25) {};
		\node [style=none] (307) at (2, 0.75) {};
		\node [style=none] (308) at (2, -0.25) {};
		\node [style=none] (309) at (1.5, 0.25) {$N$};
		\node [style=none] (310) at (2.5, 3.25) {};
		\node [style=none] (311) at (1, 0.775) {};
		\node [style=none] (312) at (2.5, -5.5) {};
		\node [style=none] (313) at (1, -0.275) {};
		\node [style=none] (314) at (1.25, -5.5) {};
		\node [style=none] (315) at (1.25, -6) {};
		\node [style=none] (316) at (3.25, -5.5) {};
		\node [style=none] (317) at (3.25, -6) {};
		\node [style=none] (318) at (1.5, -5.5) {};
		\node [style=none] (319) at (2.25, -5.75) {$\rho$};
		\node [style=none] (320) at (2, -6) {};
		\node [style=none] (321) at (2, -6.475) {};
		\node [style=none] (322) at (3.075, 3.775) {};
		\node [style=none] (323) at (3.075, 3.225) {};
		\node [style=none] (324) at (1.25, 3.75) {};
		\node [style=none] (325) at (1.25, 3.25) {};
		\node [style=none] (326) at (3.25, 3.75) {};
		\node [style=none] (327) at (3.25, 3.25) {};
		\node [style=none] (328) at (1.5, 3.75) {};
		\node [style=none] (329) at (1.5, 3.25) {};
		\node [style=none] (330) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (331) at (2.5, 3.775) {};
		\node [style=none] (332) at (2.5, 3.225) {};
		\node [style=none] (333) at (2, 4.75) {};
		\node [style=none] (334) at (2, 3.775) {};
		\node [style=none] (335) at (-2.475, -3.25) {$\rho_W$};
		\node [style=none] (336) at (-2, 0.75) {};
		\node [style=none] (337) at (-3.5, -2.475) {};
		\node [style=none] (338) at (-2, -0.25) {};
		\node [style=none] (342) at (-4.25, -2.5) {};
		\node [style=none] (343) at (-0.5, -2.5) {};
		\node [style=none] (344) at (-4, 0.75) {};
		\node [style=none] (345) at (-4, -2.5) {};
		\node [style=none] (351) at (2, 0.75) {};
		\node [style=none] (352) at (-1, -2.475) {};
		\node [style=none] (353) at (2, -0.25) {};
		\node [style=none] (356) at (0, 0.75) {};
		\node [style=none] (357) at (-1.5, -2.5) {};
		\node [style=none] (358) at (2.5, 0.25) {};
		\node [style=none] (359) at (3, -5.5) {};
		\node [style=none] (360) at (3, 3.25) {};
		\node [style=none] (361) at (0.5, 1) {};
		\node [style=none] (362) at (0.5, -0.75) {};
		\node [style=none] (363) at (3, -0.75) {};
		\node [style=none] (364) at (3, 1) {};
		\node [style=none] (365) at (-2.75, 1) {};
		\node [style=none] (366) at (-0.5, 1) {};
		\node [style=none] (367) at (-0.5, -0.75) {};
		\node [style=none] (368) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
		\draw [in=90, out=-90] (360.center) to (358.center);
		\draw [in=90, out=-90] (358.center) to (359.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw [style=dottededge] (365.center) to (366.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [style=dottededge] (367.center) to (368.center);
		\draw [style=dottededge] (368.center) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (1.575, 3.25) {};
		\node [style=none] (275) at (1.575, -5.5) {};
		\node [style=none] (277) at (1.575, -4.025) {};
		\node [style=none] (286) at (-4.25, 1.25) {};
		\node [style=none] (287) at (-4.25, -3.25) {};
		\node [style=none] (289) at (2.25, 4.75) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (1.5, 3.25) {};
		\node [style=none] (291) at (-3.25, -0.975) {};
		\node [style=none] (292) at (1.5, -5.5) {};
		\node [style=none] (294) at (2.175, -6.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (2.425, 3.25) {};
		\node [style=none] (296) at (2.425, -5.5) {};
		\node [style=none] (298) at (2.425, -4.275) {};
		\node [style=none] (307) at (2.75, 1.25) {};
		\node [style=none] (308) at (2.75, -3.25) {};
		\node [style=none] (310) at (2.5, 3.25) {};
		\node [style=none] (312) at (2.5, -5.5) {};
		\node [style=none] (314) at (1.25, -5.5) {};
		\node [style=none] (315) at (1.25, -6) {};
		\node [style=none] (316) at (3.25, -5.5) {};
		\node [style=none] (317) at (3.25, -6) {};
		\node [style=none] (318) at (1.5, -5.5) {};
		\node [style=none] (319) at (2.25, -5.75) {$\rho$};
		\node [style=none] (320) at (2, -6) {};
		\node [style=none] (321) at (2, -6.475) {};
		\node [style=none] (322) at (3.075, 3.775) {};
		\node [style=none] (323) at (3.075, 3.225) {};
		\node [style=none] (324) at (1.25, 3.75) {};
		\node [style=none] (325) at (1.25, 3.25) {};
		\node [style=none] (326) at (3.25, 3.75) {};
		\node [style=none] (327) at (3.25, 3.25) {};
		\node [style=none] (328) at (1.5, 3.75) {};
		\node [style=none] (329) at (1.5, 3.25) {};
		\node [style=none] (330) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (331) at (2.5, 3.775) {};
		\node [style=none] (332) at (2.5, 3.225) {};
		\node [style=none] (333) at (2, 4.75) {};
		\node [style=none] (334) at (2, 3.775) {};
		\node [style=none] (335) at (-2.225, -1.75) {$\rho_W$};
		\node [style=none] (336) at (0.75, -1) {};
		\node [style=none] (337) at (-3.25, -0.975) {};
		\node [style=none] (342) at (-4, -1) {};
		\node [style=none] (343) at (-0.25, -1) {};
		\node [style=none] (344) at (-3.75, -1) {};
		\node [style=none] (351) at (1.5, -1) {};
		\node [style=none] (352) at (-0.75, -0.975) {};
		\node [style=none] (353) at (2.5, 3.25) {};
		\node [style=none] (356) at (-1.25, -1) {};
		\node [style=none] (358) at (3.5, 0) {};
		\node [style=none] (359) at (3, -5.5) {};
		\node [style=none] (360) at (3, 3.25) {};
		\node [style=none] (361) at (2.25, 0.75) {$M_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (360.center) to (358.center);
		\draw [in=90, out=-90] (358.center) to (359.center);
		\draw [in=90, out=-90, looseness=0.75] (336.center) to (277.center);
		\draw [in=90, out=-90] (351.center) to (298.center);
		\draw [style=dottededge] (286.center) to (307.center);
		\draw [style=dottededge] (307.center) to (308.center);
		\draw [style=dottededge] (308.center) to (287.center);
		\draw [style=dottededge] (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_3a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (1.575, 3.25) {};
		\node [style=none] (275) at (1.575, -5.5) {};
		\node [style=none] (276) at (-0.925, 0.775) {};
		\node [style=none] (277) at (-0.925, -0.275) {};
		\node [style=none] (278) at (-3.225, -2) {$A$};
		\node [style=none] (279) at (-4.175, -2) {$A'$};
		\node [style=none] (280) at (-2.25, 0.75) {};
		\node [style=none] (281) at (-2.25, -0.25) {};
		\node [style=none] (282) at (-0.75, 0.75) {};
		\node [style=none] (283) at (-0.75, -0.25) {};
		\node [style=none] (286) at (-2, 0.75) {};
		\node [style=none] (287) at (-2, -0.25) {};
		\node [style=none] (288) at (-1.5, 0.25) {$M$};
		\node [style=none] (289) at (2.25, 4.75) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (1.5, 3.25) {};
		\node [style=none] (291) at (-1, 0.775) {};
		\node [style=none] (292) at (1.5, -5.5) {};
		\node [style=none] (293) at (-1, -0.275) {};
		\node [style=none] (294) at (2.175, -6.475) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (2.425, 3.25) {};
		\node [style=none] (296) at (2.425, -5.5) {};
		\node [style=none] (297) at (0.925, 0.775) {};
		\node [style=none] (298) at (0.925, -0.275) {};
		\node [style=none] (299) at (-0.525, -2) {$B$};
		\node [style=none] (300) at (-1.825, -2) {$B'$};
		\node [style=none] (301) at (2.25, 0.75) {};
		\node [style=none] (302) at (2.25, -0.25) {};
		\node [style=none] (303) at (0.75, 0.75) {};
		\node [style=none] (304) at (0.75, -0.25) {};
		\node [style=none] (307) at (2, 0.75) {};
		\node [style=none] (308) at (2, -0.25) {};
		\node [style=none] (309) at (1.5, 0.25) {$N$};
		\node [style=none] (310) at (2.5, 3.25) {};
		\node [style=none] (311) at (1, 0.775) {};
		\node [style=none] (312) at (2.5, -5.5) {};
		\node [style=none] (313) at (1, -0.275) {};
		\node [style=none] (314) at (1.25, -5.5) {};
		\node [style=none] (315) at (1.25, -6) {};
		\node [style=none] (316) at (3.25, -5.5) {};
		\node [style=none] (317) at (3.25, -6) {};
		\node [style=none] (318) at (1.5, -5.5) {};
		\node [style=none] (319) at (2.25, -5.75) {$\rho$};
		\node [style=none] (320) at (2, -6) {};
		\node [style=none] (321) at (2, -6.475) {};
		\node [style=none] (322) at (3.075, 3.775) {};
		\node [style=none] (323) at (3.075, 3.225) {};
		\node [style=none] (324) at (1.25, 3.75) {};
		\node [style=none] (325) at (1.25, 3.25) {};
		\node [style=none] (326) at (3.25, 3.75) {};
		\node [style=none] (327) at (3.25, 3.25) {};
		\node [style=none] (328) at (1.5, 3.75) {};
		\node [style=none] (329) at (1.5, 3.25) {};
		\node [style=none] (330) at (2.25, 3.5) {$\sigma$};
		\node [style=none] (331) at (2.5, 3.775) {};
		\node [style=none] (332) at (2.5, 3.225) {};
		\node [style=none] (333) at (2, 4.75) {};
		\node [style=none] (334) at (2, 3.775) {};
		\node [style=none] (335) at (-2.475, -3.25) {$\rho_W$};
		\node [style=none] (336) at (-2, 0.75) {};
		\node [style=none] (337) at (-3.5, -2.475) {};
		\node [style=none] (338) at (-2, -0.25) {};
		\node [style=none] (342) at (-4.25, -2.5) {};
		\node [style=none] (343) at (-0.5, -2.5) {};
		\node [style=none] (344) at (-4, 0.75) {};
		\node [style=none] (345) at (-4, -2.5) {};
		\node [style=none] (351) at (2, 0.75) {};
		\node [style=none] (352) at (-1, -2.475) {};
		\node [style=none] (353) at (2, -0.25) {};
		\node [style=none] (356) at (0, 0.75) {};
		\node [style=none] (357) at (-1.5, -2.5) {};
		\node [style=none] (358) at (4, 0.25) {};
		\node [style=none] (359) at (3, -5.5) {};
		\node [style=none] (360) at (3, 3.25) {};
		\node [style=none] (361) at (-5, 2) {};
		\node [style=none] (362) at (-5, -4.75) {};
		\node [style=none] (363) at (2.75, -4.75) {};
		\node [style=none] (364) at (2.75, 2) {};
		\node [style=none] (365) at (-4.5, 1.5) {$M_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
		\draw [in=90, out=-90] (360.center) to (358.center);
		\draw [in=90, out=-90] (358.center) to (359.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (1.575, -5.5) {};
		\node [style=none] (277) at (1.575, -4.025) {};
		\node [style=none] (286) at (-4.25, 1.25) {};
		\node [style=none] (287) at (-4.25, -3.25) {};
		\node [style=none] (290) at (1.75, 3.25) {};
		\node [style=none] (291) at (-3.25, -0.975) {};
		\node [style=none] (296) at (2.425, -5.5) {};
		\node [style=none] (298) at (2.425, -4.275) {};
		\node [style=none] (307) at (2.75, 1.25) {};
		\node [style=none] (308) at (2.75, -3.25) {};
		\node [style=none] (335) at (-2.225, -1.75) {$\rho_W$};
		\node [style=none] (336) at (0.75, -1) {};
		\node [style=none] (337) at (-3.25, -0.975) {};
		\node [style=none] (342) at (-4, -1) {};
		\node [style=none] (343) at (-0.25, -1) {};
		\node [style=none] (344) at (-3.75, -1) {};
		\node [style=none] (351) at (1.5, -1) {};
		\node [style=none] (352) at (-0.75, -0.975) {};
		\node [style=none] (353) at (2.5, 3.25) {};
		\node [style=none] (356) at (-1.25, -1) {};
		\node [style=none] (361) at (2.25, 0.75) {$M_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90, looseness=0.75] (336.center) to (277.center);
		\draw [in=90, out=-90] (351.center) to (298.center);
		\draw [style=dottededge] (286.center) to (307.center);
		\draw [style=dottededge] (307.center) to (308.center);
		\draw [style=dottededge] (308.center) to (287.center);
		\draw [style=dottededge] (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (1.575, -5.5) {};
		\node [style=none] (276) at (-0.925, 0.775) {};
		\node [style=none] (277) at (-0.925, -0.275) {};
		\node [style=none] (278) at (-3.225, -2) {$A$};
		\node [style=none] (279) at (-4.175, -2) {$A'$};
		\node [style=none] (280) at (-2.25, 0.75) {};
		\node [style=none] (281) at (-2.25, -0.25) {};
		\node [style=none] (282) at (-0.75, 0.75) {};
		\node [style=none] (283) at (-0.75, -0.25) {};
		\node [style=none] (286) at (-2, 0.75) {};
		\node [style=none] (287) at (-2, -0.25) {};
		\node [style=none] (288) at (-1.5, 0.25) {$M$};
		\node [style=none] (290) at (1.5, 3.25) {};
		\node [style=none] (291) at (-1, 0.775) {};
		\node [style=none] (293) at (-1, -0.275) {};
		\node [style=none] (295) at (2.425, 3.25) {};
		\node [style=none] (296) at (2.425, -5.5) {};
		\node [style=none] (297) at (0.925, 0.775) {};
		\node [style=none] (298) at (0.925, -0.275) {};
		\node [style=none] (299) at (-0.525, -2) {$B$};
		\node [style=none] (300) at (-1.825, -2) {$B'$};
		\node [style=none] (301) at (2.25, 0.75) {};
		\node [style=none] (302) at (2.25, -0.25) {};
		\node [style=none] (303) at (0.75, 0.75) {};
		\node [style=none] (304) at (0.75, -0.25) {};
		\node [style=none] (307) at (2, 0.75) {};
		\node [style=none] (308) at (2, -0.25) {};
		\node [style=none] (309) at (1.5, 0.25) {$N$};
		\node [style=none] (311) at (1, 0.775) {};
		\node [style=none] (313) at (1, -0.275) {};
		\node [style=none] (335) at (-2.475, -3.25) {$\rho_W$};
		\node [style=none] (336) at (-2, 0.75) {};
		\node [style=none] (337) at (-3.5, -2.475) {};
		\node [style=none] (338) at (-2, -0.25) {};
		\node [style=none] (342) at (-4.25, -2.5) {};
		\node [style=none] (343) at (-0.5, -2.5) {};
		\node [style=none] (344) at (-4, 0.75) {};
		\node [style=none] (345) at (-4, -2.5) {};
		\node [style=none] (351) at (2, 0.75) {};
		\node [style=none] (352) at (-1, -2.475) {};
		\node [style=none] (353) at (2, -0.25) {};
		\node [style=none] (356) at (0, 0.75) {};
		\node [style=none] (357) at (-1.5, -2.5) {};
		\node [style=none] (361) at (-5, 2) {};
		\node [style=none] (362) at (-5, -4.75) {};
		\node [style=none] (363) at (2.75, -4.75) {};
		\node [style=none] (364) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_5a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (-1.175, -2.5) {};
		\node [style=none] (276) at (-1.175, -0.725) {};
		\node [style=none] (277) at (-1.175, -1.775) {};
		\node [style=none] (280) at (-2.5, -0.75) {};
		\node [style=none] (281) at (-2.5, -1.75) {};
		\node [style=none] (282) at (-1, -0.75) {};
		\node [style=none] (283) at (-1, -1.75) {};
		\node [style=none] (286) at (-2.25, -0.75) {};
		\node [style=none] (287) at (-2.25, -1.75) {};
		\node [style=none] (288) at (-1.75, -1.25) {$M$};
		\node [style=none] (290) at (-1.25, 0.25) {};
		\node [style=none] (291) at (-1.25, -0.725) {};
		\node [style=none] (293) at (-1.25, -1.775) {};
		\node [style=none] (295) at (0.175, 0.25) {};
		\node [style=none] (296) at (0.175, -2.5) {};
		\node [style=none] (297) at (0.175, -0.725) {};
		\node [style=none] (298) at (0.175, -1.775) {};
		\node [style=none] (301) at (1.5, -0.75) {};
		\node [style=none] (302) at (1.5, -1.75) {};
		\node [style=none] (303) at (0, -0.75) {};
		\node [style=none] (304) at (0, -1.75) {};
		\node [style=none] (307) at (1.25, -0.75) {};
		\node [style=none] (308) at (1.25, -1.75) {};
		\node [style=none] (309) at (0.75, -1.25) {$N$};
		\node [style=none] (311) at (0.25, -0.725) {};
		\node [style=none] (313) at (0.25, -1.775) {};
		\node [style=none] (335) at (-1.225, 2) {$\rho_W$};
		\node [style=none] (336) at (2.25, 5) {};
		\node [style=none] (337) at (-2.25, -2.475) {};
		\node [style=none] (338) at (-2.25, -1.75) {};
		\node [style=none] (342) at (-2.25, 2.5) {};
		\node [style=none] (343) at (0.5, 2.5) {};
		\node [style=none] (344) at (-1.75, 5) {};
		\node [style=none] (345) at (-1.75, 2.5) {};
		\node [style=none] (351) at (3, 5) {};
		\node [style=none] (352) at (1.25, -2.475) {};
		\node [style=none] (353) at (1.25, -1.75) {};
		\node [style=none] (356) at (0, 5) {};
		\node [style=none] (357) at (0, 2.5) {};
		\node [style=none] (361) at (-3.25, 4.25) {};
		\node [style=none] (362) at (-3.25, 0.75) {};
		\node [style=none] (363) at (1.5, 0.75) {};
		\node [style=none] (364) at (1.5, 4.25) {};
		\node [style=none] (365) at (-2.8, 3.75) {$S_W$};
		\node [style=none] (366) at (-1.325, 2.5) {};
		\node [style=none] (367) at (-0.575, 2.5) {};
		\node [style=none] (368) at (-2.325, -0.75) {};
		\node [style=none] (370) at (0.175, 2.5) {};
		\node [style=none] (371) at (0.925, 2.5) {};
		\node [style=none] (372) at (1.175, -0.75) {};
		\node [style=none] (373) at (2.25, -2.5) {};
		\node [style=none] (374) at (3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [in=90, out=-90] (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.25] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw [bend right=90, looseness=1.50] (367.center) to (366.center);
		\draw [in=90, out=-90] (367.center) to (368.center);
		\draw [bend right=90, looseness=1.50] (371.center) to (370.center);
		\draw [in=90, out=-90] (371.center) to (372.center);
		\draw (336.center) to (373.center);
		\draw (351.center) to (374.center);
		\draw [bend right=270, looseness=0.50] (373.center) to (337.center);
		\draw [bend left=90] (374.center) to (352.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_closed_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (-1.175, -2.5) {};
		\node [style=none] (277) at (-1.175, -1.775) {};
		\node [style=none] (280) at (-2.5, -0.75) {};
		\node [style=none] (281) at (-2.5, -1.75) {};
		\node [style=none] (282) at (-1, -0.75) {};
		\node [style=none] (283) at (-1, -1.75) {};
		\node [style=none] (287) at (-2.25, -1.75) {};
		\node [style=none] (288) at (-1.25, -1) {$M$};
		\node [style=none] (295) at (0.175, 0.25) {};
		\node [style=none] (297) at (0.175, -0.725) {};
		\node [style=none] (301) at (1.5, -0.75) {};
		\node [style=none] (302) at (1.5, -1.75) {};
		\node [style=none] (303) at (0, -0.75) {};
		\node [style=none] (304) at (0, -1.75) {};
		\node [style=none] (308) at (1.25, -1.75) {};
		\node [style=none] (309) at (1.25, -1) {$N$};
		\node [style=none] (335) at (-1.225, 2) {$\rho_W$};
		\node [style=none] (342) at (-2.25, 2.5) {};
		\node [style=none] (343) at (0.5, 2.5) {};
		\node [style=none] (351) at (3, 5) {};
		\node [style=none] (352) at (1.25, -2.475) {};
		\node [style=none] (353) at (1.25, -1.75) {};
		\node [style=none] (356) at (0, 5) {};
		\node [style=none] (357) at (0, 2.5) {};
		\node [style=none] (361) at (-3.25, 4.25) {};
		\node [style=none] (362) at (-3.25, 0.75) {};
		\node [style=none] (363) at (1.5, 0.75) {};
		\node [style=none] (364) at (1.5, 4.25) {};
		\node [style=none] (365) at (-2.8, 3.75) {$S_W$};
		\node [style=none] (366) at (-1.325, 2.5) {};
		\node [style=none] (367) at (-0.575, 2.5) {};
		\node [style=none] (368) at (-2.325, -0.75) {};
		\node [style=none] (374) at (3, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style=dottededge] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [style=dottededge] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw (342.center) to (343.center);
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [bend left=90, looseness=1.50] (356.center) to (351.center);
		\draw [in=90, out=-90] (356.center) to (357.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw [bend right=90, looseness=1.50] (367.center) to (366.center);
		\draw [in=90, out=-90] (367.center) to (368.center);
		\draw (351.center) to (374.center);
		\draw [bend left=90] (374.center) to (352.center);
		\draw [in=90, out=-90, looseness=0.75] (368.center) to (277.center);
		\draw [in=90, out=-90, looseness=0.75] (297.center) to (353.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_reverse_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0, 0.25) {};
		\node [style=none] (187) at (0, -0.25) {};
		\node [style=none] (188) at (-0.150001, 1) {};
		\node [style=none] (189) at (-0.150001, -0.975) {};
		\node [style=none] (190) at (-0.400001, 0.25) {};
		\node [style=none] (191) at (-0.400001, -0.25) {};
		\node [style=none] (192) at (-0.375001, 0) {$E$};
		\node [style=none] (207) at (0.75, -2) {$\mathbb{X}$};
		\node [style=none] (208) at (0.249999, 2) {};
		\node [style=none] (210) at (0.249999, 1.5) {};
		\node [style=none] (212) at (-0.500001, 1.5) {};
		\node [style=none] (213) at (-0.500001, 1) {};
		\node [style=none] (214) at (0.749999, 1.5) {};
		\node [style=none] (215) at (0.749999, 1) {};
		\node [style=none] (220) at (0.124999, 1.25) {$\sigma$};
		\node [style=none] (224) at (0.5, 1) {};
		\node [style=none] (225) at (-0.500001, -1.475) {};
		\node [style=none] (226) at (-0.500001, -0.975) {};
		\node [style=none] (227) at (0.749999, -1.475) {};
		\node [style=none] (228) at (0.749999, -0.975) {};
		\node [style=none] (233) at (0.124999, -1.225) {$\rho$};
		\node [style=none] (235) at (0.5, 1) {};
		\node [style=none] (237) at (0.5, -0.975) {};
		\node [style=none] (238) at (0.749999, 2) {$\mathbb{X}'$};
		\node [style=none] (239) at (0.249999, -1.5) {};
		\node [style=none] (240) at (0.249999, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0] (210.center) to (208.center);
		\draw [style={morphism_shade}] (212.center)
			 to (214.center)
			 to (215.center)
			 to (213.center)
			 to cycle;
		\draw [style={morphism_shade}] (225.center)
			 to (227.center)
			 to (228.center)
			 to (226.center)
			 to cycle;
		\draw (237.center) to (235.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_reverse_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2.25, -2) {};
		\node [style=none] (185) at (-2.25, -2.5) {};
		\node [style=none] (186) at (-1.5, -2) {};
		\node [style=none] (187) at (-1.5, -2.5) {};
		\node [style=none] (188) at (-0.150001, 1) {};
		\node [style=none] (189) at (-3.15, -2.475) {};
		\node [style=none] (190) at (-1.9, -2) {};
		\node [style=none] (191) at (-1.9, -2.5) {};
		\node [style=none] (192) at (-1.875, -2.25) {$E$};
		\node [style=none] (207) at (0.75, -2) {$\mathbb{X}$};
		\node [style=none] (208) at (0.249999, 2) {};
		\node [style=none] (210) at (0.249999, 1.5) {};
		\node [style=none] (212) at (-0.500001, 1.5) {};
		\node [style=none] (213) at (-0.500001, 1) {};
		\node [style=none] (214) at (0.749999, 1.5) {};
		\node [style=none] (215) at (0.749999, 1) {};
		\node [style=none] (220) at (0.124999, 1.25) {$\sigma$};
		\node [style=none] (224) at (0.5, 1) {};
		\node [style=none] (225) at (-0.500001, -1.475) {};
		\node [style=none] (226) at (-0.500001, -0.975) {};
		\node [style=none] (227) at (0.749999, -1.475) {};
		\node [style=none] (228) at (0.749999, -0.975) {};
		\node [style=none] (233) at (0.124999, -1.225) {$\rho$};
		\node [style=none] (235) at (0.5, 1) {};
		\node [style=none] (237) at (0.5, -0.975) {};
		\node [style=none] (238) at (0.749999, 2) {$\mathbb{X}'$};
		\node [style=none] (239) at (0.249999, -1.5) {};
		\node [style=none] (240) at (0.249999, -1.975) {};
		\node [style=none] (241) at (-2.5, -0.5) {};
		\node [style=none] (242) at (-0.25, -0.5) {};
		\node [style=none] (243) at (-0.25, -1) {};
		\node [style=none] (244) at (-4.25, -1.5) {};
		\node [style=none] (245) at (-1, -1.5) {};
		\node [style=none] (246) at (-3.75, -2) {$\rho_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [bend left=90, looseness=1.75] (191.center) to (189.center);
		\draw [style=new edge style 0] (210.center) to (208.center);
		\draw [style={morphism_shade}] (212.center)
			 to (214.center)
			 to (215.center)
			 to (213.center)
			 to cycle;
		\draw [style={morphism_shade}] (225.center)
			 to (227.center)
			 to (228.center)
			 to (226.center)
			 to cycle;
		\draw (237.center) to (235.center);
		\draw [style=new edge style 0] (240.center) to (239.center);
		\draw [bend left=90, looseness=1.25] (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw [in=90, out=-90] (241.center) to (189.center);
		\draw [style=dottededge] (244.center) to (245.center);
		\draw [style=dottededge, bend left=90, looseness=2.50] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_reverse_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (0.825, 3) {};
		\node [style=none] (275) at (1.575, -4) {};
		\node [style=none] (276) at (-1.425, 0.775) {};
		\node [style=none] (277) at (-1.425, -0.275) {};
		\node [style=none] (279) at (-4.175, -2) {$A'$};
		\node [style=none] (280) at (-2.75, 0.75) {};
		\node [style=none] (281) at (-2.75, -0.25) {};
		\node [style=none] (282) at (-1.25, 0.75) {};
		\node [style=none] (283) at (-1.25, -0.25) {};
		\node [style=none] (286) at (-2.5, 0.75) {};
		\node [style=none] (287) at (-2.5, -0.25) {};
		\node [style=none] (288) at (-2, 0.25) {$M$};
		\node [style=none] (289) at (1.5, 4.5) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (0.75, 3) {};
		\node [style=none] (291) at (-1.5, 0.775) {};
		\node [style=none] (292) at (1.5, -4) {};
		\node [style=none] (293) at (-1.5, -0.275) {};
		\node [style=none] (294) at (2.175, -4.975) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (1.675, 3) {};
		\node [style=none] (296) at (2.425, -4) {};
		\node [style=none] (297) at (0.925, 0.775) {};
		\node [style=none] (298) at (0.925, -0.275) {};
		\node [style=none] (299) at (-0.525, -2) {$B$};
		\node [style=none] (301) at (2.25, 0.75) {};
		\node [style=none] (302) at (2.25, -0.25) {};
		\node [style=none] (303) at (0.75, 0.75) {};
		\node [style=none] (304) at (0.75, -0.25) {};
		\node [style=none] (307) at (2, 0.75) {};
		\node [style=none] (308) at (2, -0.25) {};
		\node [style=none] (309) at (1.5, 0.25) {$N$};
		\node [style=none] (310) at (1.75, 3) {};
		\node [style=none] (311) at (1, 0.775) {};
		\node [style=none] (312) at (2.5, -4) {};
		\node [style=none] (313) at (1, -0.275) {};
		\node [style=none] (314) at (1.25, -4) {};
		\node [style=none] (315) at (1.25, -4.5) {};
		\node [style=none] (316) at (3.25, -4) {};
		\node [style=none] (317) at (3.25, -4.5) {};
		\node [style=none] (318) at (1.5, -4) {};
		\node [style=none] (319) at (2.25, -4.25) {$\rho$};
		\node [style=none] (320) at (2, -4.5) {};
		\node [style=none] (321) at (2, -4.975) {};
		\node [style=none] (322) at (2.325, 3.525) {};
		\node [style=none] (323) at (2.325, 2.975) {};
		\node [style=none] (324) at (0.5, 3.5) {};
		\node [style=none] (325) at (0.5, 3) {};
		\node [style=none] (326) at (2.5, 3.5) {};
		\node [style=none] (327) at (2.5, 3) {};
		\node [style=none] (328) at (0.75, 3.5) {};
		\node [style=none] (329) at (0.75, 3) {};
		\node [style=none] (330) at (1.5, 3.25) {$\sigma$};
		\node [style=none] (331) at (1.75, 3.525) {};
		\node [style=none] (332) at (1.75, 2.975) {};
		\node [style=none] (333) at (1.25, 4.5) {};
		\node [style=none] (334) at (1.25, 3.525) {};
		\node [style=none] (335) at (-2.475, -3) {$\rho_W$};
		\node [style=none] (336) at (-2.5, 0.75) {};
		\node [style=none] (338) at (-2.5, -0.25) {};
		\node [style=none] (342) at (-4.25, -2.5) {};
		\node [style=none] (343) at (-0.5, -2.5) {};
		\node [style=none] (344) at (-4.5, 0.75) {};
		\node [style=none] (345) at (-4, -2.5) {};
		\node [style=none] (351) at (2, 0.75) {};
		\node [style=none] (352) at (-1, -2.475) {};
		\node [style=none] (353) at (2, -0.25) {};
		\node [style=none] (359) at (3, -4) {};
		\node [style=none] (360) at (2.25, 3) {};
		\node [style=none] (361) at (0.5, 1) {};
		\node [style=none] (362) at (0.5, -0.75) {};
		\node [style=none] (363) at (2.5, -0.75) {};
		\node [style=none] (364) at (2.5, 1) {};
		\node [style=none] (365) at (-3.25, 1) {};
		\node [style=none] (366) at (-1, 1) {};
		\node [style=none] (367) at (-1, -0.75) {};
		\node [style=none] (368) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw [style=dottededge] (365.center) to (366.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [style=dottededge] (367.center) to (368.center);
		\draw [style=dottededge] (368.center) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_reverse_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (0.825, 3) {};
		\node [style=none] (275) at (2.075, -5.75) {};
		\node [style=none] (276) at (1.825, -3.475) {};
		\node [style=none] (277) at (1.825, -4.525) {};
		\node [style=none] (279) at (-3.425, -2) {$A'$};
		\node [style=none] (280) at (0.5, -3.5) {};
		\node [style=none] (281) at (0.5, -4.5) {};
		\node [style=none] (282) at (2, -3.5) {};
		\node [style=none] (283) at (2, -4.5) {};
		\node [style=none] (286) at (0.75, -3.5) {};
		\node [style=none] (287) at (0.75, -4.5) {};
		\node [style=none] (288) at (1.25, -4) {$M$};
		\node [style=none] (289) at (1.5, 4.5) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (290) at (0.75, 3) {};
		\node [style=none] (291) at (1.75, -3.475) {};
		\node [style=none] (292) at (2, -5.75) {};
		\node [style=none] (293) at (1.75, -4.525) {};
		\node [style=none] (294) at (2.675, -6.975) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (295) at (1.675, 3) {};
		\node [style=none] (296) at (2.925, -5.75) {};
		\node [style=none] (297) at (1.925, 2.275) {};
		\node [style=none] (298) at (1.925, 1.225) {};
		\node [style=none] (299) at (-0.525, -2) {$B$};
		\node [style=none] (301) at (3.25, 2.25) {};
		\node [style=none] (302) at (3.25, 1.25) {};
		\node [style=none] (303) at (1.75, 2.25) {};
		\node [style=none] (304) at (1.75, 1.25) {};
		\node [style=none] (307) at (3, 2.25) {};
		\node [style=none] (308) at (3, 1.25) {};
		\node [style=none] (309) at (2.5, 1.75) {$N$};
		\node [style=none] (310) at (1.75, 3) {};
		\node [style=none] (311) at (2, 2.275) {};
		\node [style=none] (312) at (3, -5.75) {};
		\node [style=none] (313) at (2, 1.225) {};
		\node [style=none] (314) at (1.75, -5.75) {};
		\node [style=none] (315) at (1.75, -6.25) {};
		\node [style=none] (316) at (3.75, -5.75) {};
		\node [style=none] (317) at (3.75, -6.25) {};
		\node [style=none] (318) at (2, -5.75) {};
		\node [style=none] (319) at (2.75, -6) {$\rho$};
		\node [style=none] (320) at (2.5, -6.25) {};
		\node [style=none] (321) at (2.5, -6.975) {};
		\node [style=none] (322) at (2.325, 3.525) {};
		\node [style=none] (323) at (2.325, 2.975) {};
		\node [style=none] (324) at (0.5, 3.5) {};
		\node [style=none] (325) at (0.5, 3) {};
		\node [style=none] (326) at (2.5, 3.5) {};
		\node [style=none] (327) at (2.5, 3) {};
		\node [style=none] (328) at (0.75, 3.5) {};
		\node [style=none] (329) at (0.75, 3) {};
		\node [style=none] (330) at (1.5, 3.25) {$\sigma$};
		\node [style=none] (331) at (1.75, 3.525) {};
		\node [style=none] (332) at (1.75, 2.975) {};
		\node [style=none] (333) at (1.25, 4.5) {};
		\node [style=none] (334) at (1.25, 3.525) {};
		\node [style=none] (335) at (-1.975, -3) {$\rho_W$};
		\node [style=none] (336) at (0.75, -1.75) {};
		\node [style=none] (338) at (0.75, -4.5) {};
		\node [style=none] (342) at (-3.5, -2.5) {};
		\node [style=none] (343) at (-0.5, -2.5) {};
		\node [style=none] (344) at (-1.75, -1.75) {};
		\node [style=none] (345) at (-3.25, -2.5) {};
		\node [style=none] (351) at (3, 2.25) {};
		\node [style=none] (352) at (0.75, 0.025) {};
		\node [style=none] (353) at (3, 1.25) {};
		\node [style=none] (359) at (3.5, -5.75) {};
		\node [style=none] (360) at (2.25, 3) {};
		\node [style=none] (361) at (-0.25, 4) {};
		\node [style=none] (362) at (-0.25, -0.25) {};
		\node [style=none] (363) at (3.5, -0.25) {};
		\node [style=none] (364) at (3.5, 4) {};
		\node [style=none] (365) at (0, -3) {};
		\node [style=none] (366) at (4.5, -3) {};
		\node [style=none] (367) at (4.5, -6.5) {};
		\node [style=none] (368) at (0, -6.5) {};
		\node [style=none] (369) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (277.center) to (275.center);
		\draw [style={morphism_shade}] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [in=90, out=-90] (290.center) to (291.center);
		\draw [in=90, out=-90] (295.center) to (297.center);
		\draw [in=90, out=-90] (298.center) to (296.center);
		\draw [style={morphism_shade}] (301.center)
			 to (303.center)
			 to (304.center)
			 to (302.center)
			 to cycle;
		\draw [style={morphism_shade}] (314.center)
			 to (316.center)
			 to (317.center)
			 to (315.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (320.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (333.center) to (334.center);
		\draw (342.center) to (343.center);
		\draw [bend right=90] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [in=90, out=-90] (353.center) to (352.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw [style=dottededge] (365.center) to (366.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [style=dottededge] (367.center) to (368.center);
		\draw [style=dottededge] (368.center) to (365.center);
		\draw (336.center) to (286.center);
		\draw [in=90, out=-90, looseness=0.75] (352.center) to (369.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_reverse_5a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.500001, 0.25) {};
		\node [style=none] (185) at (-0.500001, -0.25) {};
		\node [style=none] (186) at (0.25, 0.25) {};
		\node [style=none] (187) at (0.25, -0.25) {};
		\node [style=none] (188) at (-0.150001, 1) {};
		\node [style=none] (189) at (-0.150001, -0.975) {};
		\node [style=none] (190) at (-0.150001, 0.25) {};
		\node [style=none] (191) at (-0.150001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stat_reverse_5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (279) at (-1.425, 0.75) {$A'$};
		\node [style=none] (286) at (0.25, -2) {};
		\node [style=none] (299) at (1.725, 0.75) {$B$};
		\node [style=none] (335) at (-0.225, -0.25) {$\rho_W$};
		\node [style=none] (336) at (0.25, 0.75) {};
		\node [style=none] (342) at (-1.25, 0.25) {};
		\node [style=none] (343) at (1.75, 0.25) {};
		\node [style=none] (344) at (-1, 0.75) {};
		\node [style=none] (345) at (-1, 0.25) {};
		\node [style=none] (352) at (1.25, 2.275) {};
		\node [style=none] (361) at (-2, 1.75) {};
		\node [style=none] (362) at (-2, -1.5) {};
		\node [style=none] (363) at (2.25, -1.5) {};
		\node [style=none] (364) at (2.25, 1.75) {};
		\node [style=none] (369) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (342.center) to (343.center);
		\draw [bend right=90] (342.center) to (343.center);
		\draw [bend left=90, looseness=1.50] (344.center) to (336.center);
		\draw [in=90, out=-90] (344.center) to (345.center);
		\draw [style=dottededge] (361.center) to (364.center);
		\draw [style=dottededge] (364.center) to (363.center);
		\draw [style=dottededge] (363.center) to (362.center);
		\draw [style=dottededge] (362.center) to (361.center);
		\draw (336.center) to (286.center);
		\draw [in=90, out=-90, looseness=0.75] (352.center) to (369.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stprof_tensor_cartoon1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.25, -0.875) {};
		\node [style=none] (396) at (0.25, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (473) at (0.75, -0.875) {};
		\node [style=none] (474) at (1, 1.125) {};
		\node [style=none] (475) at (1.25, 0.175) {};
		\node [style=none] (476) at (1.25, -0.05) {};
		\node [style=none] (477) at (1.15, -0.35) {};
		\node [style=none] (478) at (1.35, -0.35) {};
		\node [style=none] (479) at (1, -0.05) {};
		\node [style=none] (480) at (1.5, -0.05) {};
		\node [style=none] (481) at (1.25, 0.125) {};
		\node [style=none] (482) at (1.25, 0.45) {};
		\node [style=none] (483) at (0.75, 0.875) {};
		\node [style=none] (484) at (0.75, -0.875) {};
		\node [style=none] (485) at (1.75, -0.875) {};
		\node [style=none] (486) at (1.75, 0.875) {};
		\node [style=none] (487) at (1, -1.125) {};
		\node [style=none] (488) at (0.25, -1.125) {};
		\node [style=none] (489) at (0.25, 1.125) {};
		\node [style=none] (490) at (0.25, 1.75) {};
		\node [style=none] (491) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 0] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (483.center) to (486.center);
		\draw [style=dottededge] (485.center) to (486.center);
		\draw [style=dottededge] (484.center) to (485.center);
		\draw [style=new edge style 0] (474.center) to (487.center);
		\draw [style=dottededge] (484.center) to (483.center);
		\draw [style=new edge style 0] (491.center) to (488.center);
		\draw [style=new edge style 0] (488.center) to (415.center);
		\draw [style=new edge style 0] (488.center) to (487.center);
		\draw [style=new edge style 0] (474.center) to (489.center);
		\draw [style=new edge style 0] (472.center) to (489.center);
		\draw [style=new edge style 4] (490.center) to (489.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stprof_tensor_cartoon2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.75, -0.875) {};
		\node [style=none] (396) at (0.75, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (475) at (0.25, 0.175) {};
		\node [style=none] (476) at (0.25, -0.05) {};
		\node [style=none] (477) at (0.15, -0.35) {};
		\node [style=none] (478) at (0.35, -0.35) {};
		\node [style=none] (479) at (0, -0.05) {};
		\node [style=none] (480) at (0.5, -0.05) {};
		\node [style=none] (481) at (0.25, 0.125) {};
		\node [style=none] (482) at (0.25, 0.45) {};
		\node [style=none] (485) at (0.75, -0.875) {};
		\node [style=none] (486) at (0.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (485.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/structures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.95) {$\bullet$};
		\node [style=none] (1) at (-2.75, -0.95) {$\bullet$};
		\node [style=none] (2) at (-3.75, 0) {$P_1$};
		\node [style=none] (3) at (-1.75, 0) {$P_n$};
		\node [style=none] (4) at (-2.725, 0) {$\dots$};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (2.75, 0.95) {$\bullet$};
		\node [style=none] (14) at (2.75, -0.95) {$\bullet$};
		\node [style=none] (15) at (1.75, 0) {$P_1$};
		\node [style=none] (16) at (3.75, 0) {$P_n$};
		\node [style=none] (17) at (2.775, 0) {$\dots$};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (0, -1.05) {$P_1$};
		\node [style=none] (31) at (0, 1.05) {$P_n$};
		\node [style=none] (32) at (0, 0.075) {$\vdots$};
		\node [style=none] (33) at (0, 0.8) {};
		\node [style=none] (34) at (0, 0.3) {};
		\node [style=none] (35) at (0, -0.3) {};
		\node [style=none] (36) at (0, -0.8) {};
		\node [style=none] (37) at (-2.7, -1.5) {{\footnotesize Tensor $\otimes$}};
		\node [style=none] (38) at (0, -1.5) {{\footnotesize Seq $\seq$}};
		\node [style=none] (39) at (2.775, -1.5) {{\footnotesize Par $\parr$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw [style=arrow] (23.center) to (22.center);
		\draw [style=arrow] (25.center) to (24.center);
		\draw [bend left=60, looseness=1.25] (26.center) to (27.center);
		\draw [bend right=60] (28.center) to (29.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw [style=arrow] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sub_prof_1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0.25, -0.5) {};
		\node [style=none] (245) at (0.25, -1.5) {};
		\node [style=none] (309) at (0.25, 0.25) {};
		\node [style=none] (312) at (0.25, 1.25) {};
		\node [style=none] (326) at (-1.75, 0.75) {};
		\node [style=none] (327) at (-1.75, -1) {};
		\node [style=none] (328) at (-0.25, 0.75) {};
		\node [style=none] (329) at (-0.25, -1) {};
		\node [style=none] (330) at (-1.5, 1.25) {};
		\node [style=none] (331) at (-1.5, -1.475) {};
		\node [style=none] (332) at (-1.5, 0.75) {};
		\node [style=none] (333) at (-1.5, -1) {};
		\node [style=none] (334) at (-0.5, 0.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=none] (336) at (-1.25, 0) {};
		\node [style=none] (337) at (-1.5, 0.5) {};
		\node [style=none] (338) at (-1.5, 0) {};
		\node [style=none] (339) at (-0.5, 0) {};
		\node [style=none] (340) at (0.25, -0.5) {};
		\node [style=none] (341) at (-0.5, -0.5) {};
		\node [style=none] (342) at (-0.5, 0.25) {};
		\node [style=none] (343) at (0.25, 0.25) {};
		\node [style={black_dot}] (344) at (-1.25, -0.5) {};
		\node [style={white_dot}] (345) at (-1, -0.5) {};
		\node [style=X] (346) at (-0.75, -0.5) {};
		\node [style=none] (347) at (0.75, 0.05) {};
		\node [style=none] (348) at (0.75, -0.175) {};
		\node [style=none] (349) at (0.65, -0.475) {};
		\node [style=none] (350) at (0.85, -0.475) {};
		\node [style=none] (351) at (0.5, -0.175) {};
		\node [style=none] (352) at (1, -0.175) {};
		\node [style=none] (353) at (0.75, 0) {};
		\node [style=none] (354) at (0.75, 0.325) {};
		\node [style=none] (355) at (-0.25, 0.75) {};
		\node [style=none] (356) at (-0.25, -1) {};
		\node [style=none] (359) at (-1.75, 0.75) {};
		\node [style=none] (360) at (-0.25, 0.75) {};
		\node [style=none] (361) at (-0.25, -1) {};
		\node [style=none] (362) at (-1.75, -1) {};
		\node [style=none] (373) at (-1, 0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 4, in=90, out=-90] (312.center) to (309.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sub_prof_2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0.25, -0.5) {};
		\node [style=none] (245) at (0.25, -0.75) {};
		\node [style=none] (309) at (0.25, 0.25) {};
		\node [style=none] (312) at (0.25, 0.5) {};
		\node [style=none] (326) at (-1.75, 0.75) {};
		\node [style=none] (327) at (-1.75, -1) {};
		\node [style=none] (328) at (-0.25, 0.75) {};
		\node [style=none] (329) at (-0.25, -1) {};
		\node [style=none] (330) at (-1.5, 1.25) {};
		\node [style=none] (331) at (-1.5, -1.475) {};
		\node [style=none] (332) at (-1.5, 0.75) {};
		\node [style=none] (333) at (-1.5, -1) {};
		\node [style=none] (334) at (-0.5, 0.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=none] (336) at (-1.25, 0) {};
		\node [style=none] (337) at (-1.5, 0.5) {};
		\node [style=none] (338) at (-1.5, 0) {};
		\node [style=none] (339) at (-0.5, 0) {};
		\node [style=none] (340) at (0.25, -0.5) {};
		\node [style=none] (341) at (-0.5, -0.5) {};
		\node [style=none] (342) at (-0.5, 0.25) {};
		\node [style=none] (343) at (0.25, 0.25) {};
		\node [style={black_dot}] (344) at (-1.25, -0.5) {};
		\node [style={white_dot}] (345) at (-1, -0.5) {};
		\node [style=X] (346) at (-0.75, -0.5) {};
		\node [style=none] (347) at (0.75, 0.05) {};
		\node [style=none] (348) at (0.75, -0.175) {};
		\node [style=none] (349) at (0.65, -0.475) {};
		\node [style=none] (350) at (0.85, -0.475) {};
		\node [style=none] (351) at (0.5, -0.175) {};
		\node [style=none] (352) at (1, -0.175) {};
		\node [style=none] (353) at (0.75, 0) {};
		\node [style=none] (354) at (0.75, 0.325) {};
		\node [style=none] (355) at (-0.25, 0.75) {};
		\node [style=none] (356) at (-0.25, -1) {};
		\node [style=none] (359) at (-1.75, 0.75) {};
		\node [style=none] (360) at (-0.25, 0.75) {};
		\node [style=none] (361) at (-0.25, -1) {};
		\node [style=none] (362) at (-1.75, -1) {};
		\node [style=none] (373) at (-1, 0.25) {$M$};
		\node [style=none] (374) at (0, -1) {};
		\node [style=none] (375) at (0, -0.75) {};
		\node [style=none] (376) at (0.5, -0.75) {};
		\node [style=none] (377) at (0.5, -1.25) {};
		\node [style=none] (378) at (0, -1.25) {};
		\node [style=none] (379) at (0.25, -1) {$f$};
		\node [style=none] (380) at (0.25, -1.5) {};
		\node [style=none] (381) at (0.25, -1.25) {};
		\node [style=none] (382) at (0, 0.75) {};
		\node [style=none] (383) at (0, 1) {};
		\node [style=none] (384) at (0.5, 1) {};
		\node [style=none] (385) at (0.5, 0.5) {};
		\node [style=none] (386) at (0, 0.5) {};
		\node [style=none] (387) at (0.25, 0.75) {$g$};
		\node [style=none] (388) at (0.25, 1.25) {};
		\node [style=none] (389) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style=new edge style 0] (375.center) to (376.center);
		\draw [style=new edge style 0] (376.center) to (377.center);
		\draw [style=new edge style 0] (377.center) to (378.center);
		\draw [style=new edge style 0] (378.center) to (375.center);
		\draw [style=new edge style 0] (380.center) to (381.center);
		\draw [style=new edge style 0] (383.center) to (384.center);
		\draw [style=new edge style 0] (384.center) to (385.center);
		\draw [style=new edge style 0] (385.center) to (386.center);
		\draw [style=new edge style 0] (386.center) to (383.center);
		\draw [style=new edge style 0] (388.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sub_prof_3.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0.25, -0.5) {};
		\node [style=none] (245) at (0.25, -1.5) {};
		\node [style=none] (309) at (0.25, 0.25) {};
		\node [style=none] (312) at (0.25, 1.25) {};
		\node [style=none] (326) at (-1.75, 0.75) {};
		\node [style=none] (327) at (-1.75, -1) {};
		\node [style=none] (328) at (-0.25, 0.75) {};
		\node [style=none] (329) at (-0.25, -1) {};
		\node [style=none] (330) at (-1.5, 1.25) {};
		\node [style=none] (331) at (-1.5, -1.475) {};
		\node [style=none] (332) at (-1.5, 0.75) {};
		\node [style=none] (333) at (-1.5, -1) {};
		\node [style=none] (334) at (-0.5, 0.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=none] (336) at (-1.25, 0) {};
		\node [style=none] (337) at (-1.5, 0.5) {};
		\node [style=none] (338) at (-1.5, 0) {};
		\node [style=none] (339) at (-0.5, 0) {};
		\node [style=none] (340) at (0.25, -0.5) {};
		\node [style=none] (341) at (-0.5, -0.5) {};
		\node [style=none] (342) at (-0.5, 0.25) {};
		\node [style=none] (343) at (0.25, 0.25) {};
		\node [style={black_dot}] (344) at (-1.25, -0.5) {};
		\node [style={white_dot}] (345) at (-1, -0.5) {};
		\node [style=X] (346) at (-0.75, -0.5) {};
		\node [style=none] (347) at (1.25, 0.05) {};
		\node [style=none] (348) at (1.25, -0.175) {};
		\node [style=none] (349) at (1.15, -0.475) {};
		\node [style=none] (350) at (1.35, -0.475) {};
		\node [style=none] (351) at (1, -0.175) {};
		\node [style=none] (352) at (1.5, -0.175) {};
		\node [style=none] (353) at (1.25, 0) {};
		\node [style=none] (354) at (1.25, 0.325) {};
		\node [style=none] (355) at (-0.25, 0.75) {};
		\node [style=none] (356) at (-0.25, -1) {};
		\node [style=none] (359) at (-1.75, 0.75) {};
		\node [style=none] (360) at (-0.25, 0.75) {};
		\node [style=none] (361) at (-0.25, -1) {};
		\node [style=none] (362) at (-1.75, -1) {};
		\node [style=none] (373) at (-1, 0.25) {$M$};
		\node [style=none] (374) at (0.75, 1.25) {};
		\node [style=none] (375) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 4, in=90, out=-90] (312.center) to (309.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style=new edge style 4] (374.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sub_prof_4.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (0.25, -0.5) {};
		\node [style=none] (245) at (0.25, -0.75) {};
		\node [style=none] (309) at (0.25, 0.25) {};
		\node [style=none] (312) at (0.25, 0.5) {};
		\node [style=none] (326) at (-1.75, 0.75) {};
		\node [style=none] (327) at (-1.75, -1) {};
		\node [style=none] (328) at (-0.25, 0.75) {};
		\node [style=none] (329) at (-0.25, -1) {};
		\node [style=none] (330) at (-1.5, 1.25) {};
		\node [style=none] (331) at (-1.5, -1.475) {};
		\node [style=none] (332) at (-1.5, 0.75) {};
		\node [style=none] (333) at (-1.5, -1) {};
		\node [style=none] (334) at (-0.5, 0.5) {};
		\node [style=none] (335) at (-1.25, 0.5) {};
		\node [style=none] (336) at (-1.25, 0) {};
		\node [style=none] (337) at (-1.5, 0.5) {};
		\node [style=none] (338) at (-1.5, 0) {};
		\node [style=none] (339) at (-0.5, 0) {};
		\node [style=none] (340) at (0.25, -0.5) {};
		\node [style=none] (341) at (-0.5, -0.5) {};
		\node [style=none] (342) at (-0.5, 0.25) {};
		\node [style=none] (343) at (0.25, 0.25) {};
		\node [style={black_dot}] (344) at (-1.25, -0.5) {};
		\node [style={white_dot}] (345) at (-1, -0.5) {};
		\node [style=X] (346) at (-0.75, -0.5) {};
		\node [style=none] (347) at (1.5, 0.05) {};
		\node [style=none] (348) at (1.5, -0.175) {};
		\node [style=none] (349) at (1.4, -0.475) {};
		\node [style=none] (350) at (1.6, -0.475) {};
		\node [style=none] (351) at (1.25, -0.175) {};
		\node [style=none] (352) at (1.75, -0.175) {};
		\node [style=none] (353) at (1.5, 0) {};
		\node [style=none] (354) at (1.5, 0.325) {};
		\node [style=none] (355) at (-0.25, 0.75) {};
		\node [style=none] (356) at (-0.25, -1) {};
		\node [style=none] (359) at (-1.75, 0.75) {};
		\node [style=none] (360) at (-0.25, 0.75) {};
		\node [style=none] (361) at (-0.25, -1) {};
		\node [style=none] (362) at (-1.75, -1) {};
		\node [style=none] (373) at (-1, 0.25) {$M$};
		\node [style=none] (374) at (0, -1) {};
		\node [style=none] (375) at (0, -0.75) {};
		\node [style=none] (376) at (1, -0.75) {};
		\node [style=none] (377) at (1, -1.25) {};
		\node [style=none] (378) at (0, -1.25) {};
		\node [style=none] (379) at (0.5, -1) {$f$};
		\node [style=none] (380) at (0.25, -1.5) {};
		\node [style=none] (381) at (0.25, -1.25) {};
		\node [style=none] (382) at (0, 0.75) {};
		\node [style=none] (383) at (0, 1) {};
		\node [style=none] (384) at (1, 1) {};
		\node [style=none] (385) at (1, 0.5) {};
		\node [style=none] (386) at (0, 0.5) {};
		\node [style=none] (387) at (0.5, 0.75) {$g$};
		\node [style=none] (388) at (0.25, 1.25) {};
		\node [style=none] (389) at (0.25, 1) {};
		\node [style=none] (390) at (0.75, 0.5) {};
		\node [style=none] (391) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style=new edge style 0] (375.center) to (376.center);
		\draw [style=new edge style 0] (376.center) to (377.center);
		\draw [style=new edge style 0] (377.center) to (378.center);
		\draw [style=new edge style 0] (378.center) to (375.center);
		\draw [style=new edge style 0] (380.center) to (381.center);
		\draw [style=new edge style 0] (383.center) to (384.center);
		\draw [style=new edge style 0] (384.center) to (385.center);
		\draw [style=new edge style 0] (385.center) to (386.center);
		\draw [style=new edge style 0] (386.center) to (383.center);
		\draw [style=new edge style 0] (388.center) to (389.center);
		\draw [style=new edge style 0] (390.center) to (391.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$M_1$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.25, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (227) at (4.325, -1.25) {};
		\node [style=none] (228) at (3.825, 0.75) {};
		\node [style=none] (229) at (2.075, 0.75) {};
		\node [style=none] (230) at (2.075, -0.75) {};
		\node [style=none] (231) at (3.825, -0.75) {};
		\node [style=none] (232) at (2.325, 0.275) {};
		\node [style=none] (233) at (2.325, -0.275) {};
		\node [style=none] (234) at (3.575, 0.275) {};
		\node [style=none] (235) at (3.575, -0.275) {};
		\node [style=none] (236) at (2.575, 0.75) {};
		\node [style=none] (237) at (2.575, -0.75) {};
		\node [style=none] (238) at (2.575, 0.275) {};
		\node [style=none] (239) at (2.575, -0.275) {};
		\node [style=none] (240) at (2.95, 0) {$M_2$};
		\node [style=none] (245) at (3.325, 0.75) {};
		\node [style=none] (246) at (3.325, -0.75) {};
		\node [style=none] (247) at (3.325, 0.275) {};
		\node [style=none] (248) at (3.325, -0.275) {};
		\node [style=none] (249) at (3.325, 1.975) {};
		\node [style=none] (250) at (3.325, 1.25) {};
		\node [style=none] (251) at (3.325, -1.25) {};
		\node [style=none] (252) at (3.325, -1.975) {};
		\node [style=none] (253) at (3.325, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw [style=new edge style 0] (247.center) to (245.center);
		\draw [style=new edge style 0] (248.center) to (246.center);
		\draw [style=new edge style 0, in=270, out=90] (250.center) to (249.center);
		\draw [style=new edge style 0, in=270, out=90] (252.center) to (251.center);
		\draw [style=new edge style 0] (253.center) to (245.center);
		\draw [style=new edge style 0] (246.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (191) at (1.575, -2) {};
		\node [style=none] (192) at (-0.675, -0.5) {};
		\node [style=none] (193) at (-2.725, -3.225) {$A$};
		\node [style=none] (194) at (-2.75, 3.25) {$A'$};
		\node [style=none] (195) at (-1.925, 0.5) {};
		\node [style=none] (196) at (-1.925, -0.5) {};
		\node [style=none] (197) at (-0.425, 0.5) {};
		\node [style=none] (198) at (-0.425, -0.5) {};
		\node [style=none] (199) at (-2.425, 3.25) {};
		\node [style=none] (200) at (-2.425, -3.225) {};
		\node [style=none] (201) at (-1.675, 0.5) {};
		\node [style=none] (202) at (-1.675, -0.5) {};
		\node [style=none] (203) at (-1.175, 0) {$M_1$};
		\node [style=none] (204) at (2.4, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (205) at (1.575, 2) {};
		\node [style=none] (206) at (-0.675, 0.5) {};
		\node [style=none] (207) at (2.375, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (208) at (2.575, 2) {};
		\node [style=none] (209) at (2.575, -2) {};
		\node [style=none] (210) at (1.825, 0.5) {};
		\node [style=none] (211) at (1.825, -0.5) {};
		\node [style=none] (212) at (0.375, -3.225) {$B$};
		\node [style=none] (213) at (0.575, 0.5) {};
		\node [style=none] (214) at (0.575, -0.5) {};
		\node [style=none] (215) at (2.075, 0.5) {};
		\node [style=none] (216) at (2.075, -0.5) {};
		\node [style=none] (217) at (0.075, 3.25) {};
		\node [style=none] (218) at (0.075, -3.225) {};
		\node [style=none] (219) at (0.825, 0.5) {};
		\node [style=none] (220) at (0.825, -0.5) {};
		\node [style=none] (221) at (1.325, 0) {$N_1$};
		\node [style=none] (222) at (1.325, -2) {};
		\node [style=none] (223) at (1.325, -2.5) {};
		\node [style=none] (224) at (2.825, -2) {};
		\node [style=none] (225) at (2.825, -2.5) {};
		\node [style=none] (226) at (2.075, -2.25) {$\rho_1$};
		\node [style=none] (227) at (2.075, -2.5) {};
		\node [style=none] (228) at (2.075, -3.225) {};
		\node [style=none] (229) at (1.325, 2.5) {};
		\node [style=none] (230) at (1.325, 2) {};
		\node [style=none] (231) at (2.825, 2.5) {};
		\node [style=none] (232) at (2.825, 2) {};
		\node [style=none] (233) at (1.575, 2) {};
		\node [style=none] (234) at (2.075, 2.25) {$\sigma_1$};
		\node [style=none] (235) at (2.075, 3.25) {};
		\node [style=none] (236) at (2.075, 2.5) {};
		\node [style=none] (237) at (0.45, 3.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (192.center) to (191.center);
		\draw [style={morphism_shade}] (195.center)
			 to (197.center)
			 to (198.center)
			 to (196.center)
			 to cycle;
		\draw [in=270, out=90] (201.center) to (199.center);
		\draw [in=90, out=-90] (202.center) to (200.center);
		\draw [in=90, out=-90] (205.center) to (206.center);
		\draw [in=90, out=-90] (208.center) to (210.center);
		\draw [in=90, out=-90] (211.center) to (209.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (219.center) to (217.center);
		\draw [in=90, out=-90] (220.center) to (218.center);
		\draw [style={morphism_shade}] (222.center)
			 to (224.center)
			 to (225.center)
			 to (223.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (228.center);
		\draw [style={morphism_shade}] (229.center)
			 to (231.center)
			 to (232.center)
			 to (230.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (235.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (191) at (1.575, -2) {};
		\node [style=none] (192) at (-0.675, -0.5) {};
		\node [style=none] (193) at (-2.725, -3.225) {$A$};
		\node [style=none] (194) at (-2.75, 3.25) {$A'$};
		\node [style=none] (195) at (-1.925, 0.5) {};
		\node [style=none] (196) at (-1.925, -0.5) {};
		\node [style=none] (197) at (-0.425, 0.5) {};
		\node [style=none] (198) at (-0.425, -0.5) {};
		\node [style=none] (199) at (-2.425, 3.25) {};
		\node [style=none] (200) at (-2.425, -3.225) {};
		\node [style=none] (201) at (-1.675, 0.5) {};
		\node [style=none] (202) at (-1.675, -0.5) {};
		\node [style=none] (203) at (-1.175, 0) {$M_2$};
		\node [style=none] (204) at (2.4, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (205) at (1.575, 2) {};
		\node [style=none] (206) at (-0.675, 0.5) {};
		\node [style=none] (207) at (2.375, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (208) at (2.575, 2) {};
		\node [style=none] (209) at (2.575, -2) {};
		\node [style=none] (210) at (1.825, 0.5) {};
		\node [style=none] (211) at (1.825, -0.5) {};
		\node [style=none] (212) at (0.375, -3.225) {$B$};
		\node [style=none] (213) at (0.575, 0.5) {};
		\node [style=none] (214) at (0.575, -0.5) {};
		\node [style=none] (215) at (2.075, 0.5) {};
		\node [style=none] (216) at (2.075, -0.5) {};
		\node [style=none] (217) at (0.075, 3.25) {};
		\node [style=none] (218) at (0.075, -3.225) {};
		\node [style=none] (219) at (0.825, 0.5) {};
		\node [style=none] (220) at (0.825, -0.5) {};
		\node [style=none] (221) at (1.325, 0) {$N_2$};
		\node [style=none] (222) at (1.325, -2) {};
		\node [style=none] (223) at (1.325, -2.5) {};
		\node [style=none] (224) at (2.825, -2) {};
		\node [style=none] (225) at (2.825, -2.5) {};
		\node [style=none] (226) at (2.075, -2.25) {$\rho_2$};
		\node [style=none] (227) at (2.075, -2.5) {};
		\node [style=none] (228) at (2.075, -3.225) {};
		\node [style=none] (229) at (1.325, 2.5) {};
		\node [style=none] (230) at (1.325, 2) {};
		\node [style=none] (231) at (2.825, 2.5) {};
		\node [style=none] (232) at (2.825, 2) {};
		\node [style=none] (233) at (1.575, 2) {};
		\node [style=none] (234) at (2.075, 2.25) {$\sigma_2$};
		\node [style=none] (235) at (2.075, 3.25) {};
		\node [style=none] (236) at (2.075, 2.5) {};
		\node [style=none] (237) at (0.45, 3.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (192.center) to (191.center);
		\draw [style={morphism_shade}] (196.center)
			 to (195.center)
			 to (197.center)
			 to (198.center)
			 to cycle;
		\draw [in=270, out=90] (201.center) to (199.center);
		\draw [in=90, out=-90] (202.center) to (200.center);
		\draw [in=90, out=-90] (205.center) to (206.center);
		\draw [in=90, out=-90] (208.center) to (210.center);
		\draw [in=90, out=-90] (211.center) to (209.center);
		\draw [style={morphism_shade}] (214.center)
			 to (213.center)
			 to (215.center)
			 to (216.center)
			 to cycle;
		\draw [in=270, out=90] (219.center) to (217.center);
		\draw [in=90, out=-90] (220.center) to (218.center);
		\draw [style={morphism_shade}] (224.center)
			 to (225.center)
			 to (223.center)
			 to (222.center)
			 to [in=180, out=0] cycle;
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (228.center);
		\draw [style={morphism_shade}] (231.center)
			 to (232.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (235.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$M_1$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (1.075, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1.075, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (228) at (3.325, 0.75) {};
		\node [style=none] (229) at (1.575, 0.75) {};
		\node [style=none] (230) at (1.575, -0.75) {};
		\node [style=none] (231) at (3.325, -0.75) {};
		\node [style=none] (232) at (1.825, 0.275) {};
		\node [style=none] (233) at (1.825, -0.275) {};
		\node [style=none] (234) at (3.075, 0.275) {};
		\node [style=none] (235) at (3.075, -0.275) {};
		\node [style=none] (236) at (2.075, 0.75) {};
		\node [style=none] (237) at (2.075, -0.75) {};
		\node [style=none] (238) at (2.075, 0.275) {};
		\node [style=none] (239) at (2.075, -0.275) {};
		\node [style=none] (240) at (2.45, 0) {$N_1$};
		\node [style=none] (245) at (2.825, 0.75) {};
		\node [style=none] (246) at (2.825, -0.75) {};
		\node [style=none] (247) at (2.825, 0.275) {};
		\node [style=none] (248) at (2.825, -0.275) {};
		\node [style=none] (249) at (2.075, 2) {};
		\node [style=none] (250) at (2.825, 1.25) {};
		\node [style=none] (251) at (2.825, -1.25) {};
		\node [style=none] (252) at (2.075, -2) {};
		\node [style=none] (253) at (2.825, 1.25) {};
		\node [style=none] (256) at (1.95, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (259) at (1.875, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (273) at (0.825, -2) {};
		\node [style=none] (274) at (0.825, -2.5) {};
		\node [style=none] (275) at (2.325, -2) {};
		\node [style=none] (276) at (2.325, -2.5) {};
		\node [style=none] (278) at (1.575, -2.25) {$\rho_1$};
		\node [style=none] (279) at (1.575, -2.5) {};
		\node [style=none] (280) at (1.575, -3.225) {};
		\node [style=none] (283) at (0.825, 2.5) {};
		\node [style=none] (284) at (0.825, 2) {};
		\node [style=none] (285) at (2.325, 2.5) {};
		\node [style=none] (286) at (2.325, 2) {};
		\node [style=none] (289) at (1.575, 2.25) {$\sigma_1$};
		\node [style=none] (292) at (1.575, 3.25) {};
		\node [style=none] (293) at (1.575, 2.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
		\draw [style={morphism_shade}] (273.center)
			 to (275.center)
			 to (276.center)
			 to (274.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (279.center) to (280.center);
		\draw [style={morphism_shade}] (283.center)
			 to (285.center)
			 to (286.center)
			 to (284.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (292.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, 2.25) {$S$};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-2, 1.75) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$M_1$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (1.075, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1.075, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (232) at (1.825, 0.275) {};
		\node [style=none] (233) at (1.825, -0.275) {};
		\node [style=none] (234) at (3.075, 0.275) {};
		\node [style=none] (235) at (3.075, -0.275) {};
		\node [style=none] (236) at (-0.5, 1.75) {};
		\node [style=none] (237) at (0.325, -2) {};
		\node [style=none] (238) at (2.075, 0.275) {};
		\node [style=none] (239) at (2.075, -0.275) {};
		\node [style=none] (240) at (2.45, 0) {$N_1$};
		\node [style=none] (245) at (2.825, 0.75) {};
		\node [style=none] (246) at (2.825, -0.75) {};
		\node [style=none] (247) at (2.825, 0.275) {};
		\node [style=none] (248) at (2.825, -0.275) {};
		\node [style=none] (249) at (2.075, 2) {};
		\node [style=none] (250) at (2.825, 1.25) {};
		\node [style=none] (251) at (2.825, -1.25) {};
		\node [style=none] (252) at (2.075, -2) {};
		\node [style=none] (253) at (2.825, 1.25) {};
		\node [style=none] (256) at (1.95, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (259) at (1.875, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (273) at (0.825, -2) {};
		\node [style=none] (274) at (0.825, -2.5) {};
		\node [style=none] (275) at (2.325, -2) {};
		\node [style=none] (276) at (2.325, -2.5) {};
		\node [style=none] (278) at (1.575, -2.25) {$\rho_1$};
		\node [style=none] (279) at (1.575, -2.5) {};
		\node [style=none] (280) at (1.575, -3.225) {};
		\node [style=none] (283) at (0.825, 2.5) {};
		\node [style=none] (284) at (0.825, 2) {};
		\node [style=none] (285) at (2.325, 2.5) {};
		\node [style=none] (286) at (2.325, 2) {};
		\node [style=none] (289) at (1.575, 2.25) {$\sigma_1$};
		\node [style=none] (292) at (1.575, 3.25) {};
		\node [style=none] (293) at (1.575, 2.525) {};
		\node [style=none] (294) at (-2.25, 2.75) {};
		\node [style=none] (295) at (-0.25, 2.75) {};
		\node [style=none] (296) at (-0.25, 1.75) {};
		\node [style=none] (297) at (-2.25, 1.75) {};
		\node [style=none] (298) at (-2, 2.75) {};
		\node [style=none] (299) at (-0.5, 2.75) {};
		\node [style=none] (301) at (-2, 1.75) {};
		\node [style=none] (304) at (-2, 3.5) {};
		\node [style=none] (305) at (-0.5, 3.5) {};
		\node [style=none] (306) at (-2.5, 3.5) {};
		\node [style=none] (307) at (-3.25, 3.5) {};
		\node [style=none] (308) at (-2.5, -2) {};
		\node [style=none] (309) at (-3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw (205.center) to (197.center);
		\draw (198.center) to (203.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (238.center) to (236.center);
		\draw [in=90, out=-90] (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw (253.center) to (245.center);
		\draw (246.center) to (251.center);
		\draw [style={morphism_shade}] (273.center)
			 to (275.center)
			 to (276.center)
			 to (274.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (279.center) to (280.center);
		\draw [style={morphism_shade}] (283.center)
			 to (285.center)
			 to (286.center)
			 to (284.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (292.center) to (293.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw (297.center) to (294.center);
		\draw (304.center) to (298.center);
		\draw (305.center) to (299.center);
		\draw [bend left=270] (305.center) to (306.center);
		\draw (306.center) to (308.center);
		\draw [bend right=90, looseness=0.75] (308.center) to (237.center);
		\draw [bend left=90, looseness=0.75] (189.center) to (309.center);
		\draw (309.center) to (307.center);
		\draw [bend left=90, looseness=1.25] (307.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (310) at (-1.925, 2.25) {$S$};
		\node [style=none] (311) at (-1.425, 0.275) {};
		\node [style=none] (312) at (-1.425, -0.275) {};
		\node [style=none] (313) at (-0.175001, 0.275) {};
		\node [style=none] (314) at (-0.175001, -0.275) {};
		\node [style=none] (315) at (-2.675, 1.75) {};
		\node [style=none] (316) at (-1.175, -2) {};
		\node [style=none] (317) at (-1.175, 0.275) {};
		\node [style=none] (318) at (-1.175, -0.275) {};
		\node [style=none] (319) at (-0.800001, 0) {$M_2$};
		\node [style=none] (320) at (-0.425, 0.75) {};
		\node [style=none] (321) at (-0.425, -0.75) {};
		\node [style=none] (322) at (-0.425, 0.275) {};
		\node [style=none] (323) at (-0.425, -0.275) {};
		\node [style=none] (324) at (0.4, 2) {};
		\node [style=none] (325) at (-0.425, 1.25) {};
		\node [style=none] (326) at (-0.425, -1.25) {};
		\node [style=none] (327) at (0.4, -2) {};
		\node [style=none] (328) at (-0.425, 1.25) {};
		\node [style=none] (329) at (1.15, 0.275) {};
		\node [style=none] (330) at (1.15, -0.275) {};
		\node [style=none] (331) at (2.4, 0.275) {};
		\node [style=none] (332) at (2.4, -0.275) {};
		\node [style=none] (333) at (-1.175, 1.75) {};
		\node [style=none] (334) at (-0.35, -2) {};
		\node [style=none] (335) at (1.4, 0.275) {};
		\node [style=none] (336) at (1.4, -0.275) {};
		\node [style=none] (337) at (1.775, 0) {$N_2$};
		\node [style=none] (338) at (2.15, 0.75) {};
		\node [style=none] (339) at (2.15, -0.75) {};
		\node [style=none] (340) at (2.15, 0.275) {};
		\node [style=none] (341) at (2.15, -0.275) {};
		\node [style=none] (342) at (1.4, 2) {};
		\node [style=none] (343) at (2.15, 1.25) {};
		\node [style=none] (344) at (2.15, -1.25) {};
		\node [style=none] (345) at (1.4, -2) {};
		\node [style=none] (346) at (2.15, 1.25) {};
		\node [style=none] (347) at (1.275, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (348) at (1.2, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (349) at (0.15, -2) {};
		\node [style=none] (350) at (0.15, -2.5) {};
		\node [style=none] (351) at (1.65, -2) {};
		\node [style=none] (352) at (1.65, -2.5) {};
		\node [style=none] (353) at (0.9, -2.25) {$\rho_2$};
		\node [style=none] (354) at (0.9, -2.5) {};
		\node [style=none] (355) at (0.9, -3.225) {};
		\node [style=none] (356) at (0.15, 2.5) {};
		\node [style=none] (357) at (0.15, 2) {};
		\node [style=none] (358) at (1.65, 2.5) {};
		\node [style=none] (359) at (1.65, 2) {};
		\node [style=none] (360) at (0.9, 2.25) {$\sigma_2$};
		\node [style=none] (361) at (0.9, 3.25) {};
		\node [style=none] (362) at (0.9, 2.525) {};
		\node [style=none] (363) at (-2.925, 2.75) {};
		\node [style=none] (364) at (-0.925, 2.75) {};
		\node [style=none] (365) at (-0.925, 1.75) {};
		\node [style=none] (366) at (-2.925, 1.75) {};
		\node [style=none] (367) at (-2.675, 2.75) {};
		\node [style=none] (368) at (-1.175, 2.75) {};
		\node [style=none] (369) at (-2.675, 1.75) {};
		\node [style=none] (370) at (-2.675, 3.5) {};
		\node [style=none] (371) at (-1.175, 3.5) {};
		\node [style=none] (372) at (-3.175, 3.5) {};
		\node [style=none] (373) at (-3.925, 3.5) {};
		\node [style=none] (374) at (-3.175, -2) {};
		\node [style=none] (375) at (-3.925, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (311.center)
			 to (313.center)
			 to (314.center)
			 to (312.center)
			 to cycle;
		\draw [in=270, out=90] (317.center) to (315.center);
		\draw (318.center) to (316.center);
		\draw (322.center) to (320.center);
		\draw (323.center) to (321.center);
		\draw [in=270, out=90] (325.center) to (324.center);
		\draw [in=270, out=90] (327.center) to (326.center);
		\draw (328.center) to (320.center);
		\draw (321.center) to (326.center);
		\draw [style={morphism_shade}] (329.center)
			 to (331.center)
			 to (332.center)
			 to (330.center)
			 to cycle;
		\draw [in=270, out=90] (335.center) to (333.center);
		\draw [in=90, out=-90] (336.center) to (334.center);
		\draw (340.center) to (338.center);
		\draw (341.center) to (339.center);
		\draw [in=270, out=90] (343.center) to (342.center);
		\draw [in=270, out=90] (345.center) to (344.center);
		\draw (346.center) to (338.center);
		\draw (339.center) to (344.center);
		\draw [style={morphism_shade}] (349.center)
			 to (351.center)
			 to (352.center)
			 to (350.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (354.center) to (355.center);
		\draw [style={morphism_shade}] (356.center)
			 to (358.center)
			 to (359.center)
			 to (357.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (361.center) to (362.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (366.center) to (363.center);
		\draw (370.center) to (367.center);
		\draw (371.center) to (368.center);
		\draw [bend left=270] (371.center) to (372.center);
		\draw (372.center) to (374.center);
		\draw [bend right=90, looseness=0.75] (374.center) to (334.center);
		\draw [bend left=90, looseness=0.75] (316.center) to (375.center);
		\draw (375.center) to (373.center);
		\draw [bend left=90, looseness=1.25] (373.center) to (370.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$M_2$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (1.075, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1.075, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (228) at (3.325, 0.75) {};
		\node [style=none] (229) at (1.575, 0.75) {};
		\node [style=none] (230) at (1.575, -0.75) {};
		\node [style=none] (231) at (3.325, -0.75) {};
		\node [style=none] (232) at (1.825, 0.275) {};
		\node [style=none] (233) at (1.825, -0.275) {};
		\node [style=none] (234) at (3.075, 0.275) {};
		\node [style=none] (235) at (3.075, -0.275) {};
		\node [style=none] (236) at (2.075, 0.75) {};
		\node [style=none] (237) at (2.075, -0.75) {};
		\node [style=none] (238) at (2.075, 0.275) {};
		\node [style=none] (239) at (2.075, -0.275) {};
		\node [style=none] (240) at (2.45, 0) {$N_2$};
		\node [style=none] (245) at (2.825, 0.75) {};
		\node [style=none] (246) at (2.825, -0.75) {};
		\node [style=none] (247) at (2.825, 0.275) {};
		\node [style=none] (248) at (2.825, -0.275) {};
		\node [style=none] (249) at (2.075, 2) {};
		\node [style=none] (250) at (2.825, 1.25) {};
		\node [style=none] (251) at (2.825, -1.25) {};
		\node [style=none] (252) at (2.075, -2) {};
		\node [style=none] (253) at (2.825, 1.25) {};
		\node [style=none] (256) at (1.95, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (259) at (1.875, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (273) at (0.825, -2) {};
		\node [style=none] (274) at (0.825, -2.5) {};
		\node [style=none] (275) at (2.325, -2) {};
		\node [style=none] (276) at (2.325, -2.5) {};
		\node [style=none] (278) at (1.575, -2.25) {$\rho_2$};
		\node [style=none] (279) at (1.575, -2.5) {};
		\node [style=none] (280) at (1.575, -3.225) {};
		\node [style=none] (283) at (0.825, 2.5) {};
		\node [style=none] (284) at (0.825, 2) {};
		\node [style=none] (285) at (2.325, 2.5) {};
		\node [style=none] (286) at (2.325, 2) {};
		\node [style=none] (289) at (1.575, 2.25) {$\sigma_2$};
		\node [style=none] (292) at (1.575, 3.25) {};
		\node [style=none] (293) at (1.575, 2.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
		\draw [style={morphism_shade}] (273.center)
			 to (275.center)
			 to (276.center)
			 to (274.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (279.center) to (280.center);
		\draw [style={morphism_shade}] (283.center)
			 to (285.center)
			 to (286.center)
			 to (284.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (292.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (3.25, -2) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (117) at (-1.05, -3.225) {$A$};
		\node [style=none] (118) at (-1.075, 3.25) {$A'$};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (-0.25, -0.5) {};
		\node [style=none] (125) at (1.25, 0.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (-0.75, 3.25) {};
		\node [style=none] (128) at (-0.75, -3.225) {};
		\node [style=none] (129) at (0, 0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (0.5, 0) {$M$};
		\node [style=none] (132) at (4.075, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (134) at (3.25, 2) {};
		\node [style=none] (135) at (1, 0.5) {};
		\node [style=none] (139) at (4.05, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (140) at (4.25, 2) {};
		\node [style=none] (141) at (4.25, -2) {};
		\node [style=none] (142) at (3.5, 0.5) {};
		\node [style=none] (143) at (3.5, -0.5) {};
		\node [style=none] (144) at (2.05, -3.225) {$B$};
		\node [style=none] (146) at (2.25, 0.5) {};
		\node [style=none] (147) at (2.25, -0.5) {};
		\node [style=none] (148) at (3.75, 0.5) {};
		\node [style=none] (149) at (3.75, -0.5) {};
		\node [style=none] (150) at (1.75, 3.25) {};
		\node [style=none] (151) at (1.75, -3.225) {};
		\node [style=none] (152) at (2.5, 0.5) {};
		\node [style=none] (153) at (2.5, -0.5) {};
		\node [style=none] (154) at (3, 0) {$N$};
		\node [style=none] (165) at (3, -2) {};
		\node [style=none] (166) at (3, -2.5) {};
		\node [style=none] (167) at (4.5, -2) {};
		\node [style=none] (168) at (4.5, -2.5) {};
		\node [style=none] (173) at (3.75, -2.25) {$\rho$};
		\node [style=none] (174) at (3.75, -2.5) {};
		\node [style=none] (175) at (3.75, -3.225) {};
		\node [style=none] (178) at (3, 2.5) {};
		\node [style=none] (179) at (3, 2) {};
		\node [style=none] (180) at (4.5, 2.5) {};
		\node [style=none] (181) at (4.5, 2) {};
		\node [style=none] (183) at (3.25, 2) {};
		\node [style=none] (184) at (3.75, 2.25) {$\sigma$};
		\node [style=none] (187) at (3.75, 3.25) {};
		\node [style=none] (188) at (3.75, 2.5) {};
		\node [style=none] (190) at (2.125, 3.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=270, out=90] (129.center) to (127.center);
		\draw [in=90, out=-90] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (140.center) to (142.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (146.center)
			 to (148.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw [in=270, out=90] (152.center) to (150.center);
		\draw [in=90, out=-90] (153.center) to (151.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (174.center) to (175.center);
		\draw [style={morphism_shade}] (178.center)
			 to (180.center)
			 to (181.center)
			 to (179.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sup_proc_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (1.075, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1.075, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (228) at (3.325, 0.75) {};
		\node [style=none] (229) at (1.575, 0.75) {};
		\node [style=none] (230) at (1.575, -0.75) {};
		\node [style=none] (231) at (3.325, -0.75) {};
		\node [style=none] (232) at (1.825, 0.275) {};
		\node [style=none] (233) at (1.825, -0.275) {};
		\node [style=none] (234) at (3.075, 0.275) {};
		\node [style=none] (235) at (3.075, -0.275) {};
		\node [style=none] (236) at (2.075, 0.75) {};
		\node [style=none] (237) at (2.075, -0.75) {};
		\node [style=none] (238) at (2.075, 0.275) {};
		\node [style=none] (239) at (2.075, -0.275) {};
		\node [style=none] (240) at (2.45, 0) {$N$};
		\node [style=none] (245) at (2.825, 0.75) {};
		\node [style=none] (246) at (2.825, -0.75) {};
		\node [style=none] (247) at (2.825, 0.275) {};
		\node [style=none] (248) at (2.825, -0.275) {};
		\node [style=none] (249) at (2.075, 2) {};
		\node [style=none] (250) at (2.825, 1.25) {};
		\node [style=none] (251) at (2.825, -1.25) {};
		\node [style=none] (252) at (2.075, -2) {};
		\node [style=none] (253) at (2.825, 1.25) {};
		\node [style=none] (256) at (1.95, 3.25) {${ \color{blue} \mathbb{X}'}$};
		\node [style=none] (259) at (1.85, -3.225) {${\color{blue}\mathbb{X}}$};
		\node [style=none] (273) at (0.825, -2) {};
		\node [style=none] (274) at (0.825, -2.5) {};
		\node [style=none] (275) at (2.325, -2) {};
		\node [style=none] (276) at (2.325, -2.5) {};
		\node [style=none] (278) at (1.575, -2.25) {$\rho$};
		\node [style=none] (279) at (1.575, -2.5) {};
		\node [style=none] (280) at (1.575, -3.225) {};
		\node [style=none] (283) at (0.825, 2.5) {};
		\node [style=none] (284) at (0.825, 2) {};
		\node [style=none] (285) at (2.325, 2.5) {};
		\node [style=none] (286) at (2.325, 2) {};
		\node [style=none] (289) at (1.575, 2.25) {$\sigma$};
		\node [style=none] (292) at (1.575, 3.25) {};
		\node [style=none] (293) at (1.575, 2.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
		\draw [style={morphism_shade}] (273.center)
			 to (275.center)
			 to (276.center)
			 to (274.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (279.center) to (280.center);
		\draw [style={morphism_shade}] (283.center)
			 to (285.center)
			 to (286.center)
			 to (284.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (292.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_version.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.675, 1.25) {};
		\node [style=none] (2) at (1.825, 1.25) {};
		\node [style=none] (9) at (1.825, -1.25) {};
		\node [style=none] (10) at (-1.675, -1.25) {};
		\node [style=none] (11) at (-1.4, 1) {$S$};
		\node [style=none] (13) at (0.125, 1.25) {};
		\node [style=none] (37) at (0.125, -1.25) {};
		\node [style=none] (49) at (-0.175, 0.75) {};
		\node [style=none] (50) at (-0.675, 0.75) {};
		\node [style=none] (51) at (-0.675, -0.75) {};
		\node [style=none] (52) at (-1.175, 0.75) {};
		\node [style=none] (53) at (-1.175, -0.75) {};
		\node [style=none] (54) at (-0.175, -0.75) {};
		\node [style=none] (60) at (-0.675, 0.275) {};
		\node [style=none] (61) at (-0.675, -0.275) {};
		\node [style=none] (106) at (1.325, 0.75) {};
		\node [style=none] (107) at (0.825, 0.75) {};
		\node [style=none] (108) at (0.825, -0.75) {};
		\node [style=none] (109) at (0.325, 0.75) {};
		\node [style=none] (110) at (0.325, -0.75) {};
		\node [style=none] (111) at (1.325, -0.75) {};
		\node [style=none] (115) at (0.825, 0.275) {};
		\node [style=none] (116) at (0.825, -0.275) {};
		\node [style=none] (123) at (-2.25, 0.25) {};
		\node [style=none] (124) at (-2.25, -0.25) {};
		\node [style=none] (125) at (-0.5, 0.25) {};
		\node [style=none] (126) at (-0.5, -0.25) {};
		\node [style=none] (127) at (-2, 1.75) {};
		\node [style=none] (128) at (-2, -1.725) {};
		\node [style=none] (129) at (-2, 0.25) {};
		\node [style=none] (130) at (-2, -0.25) {};
		\node [style=none] (132) at (-2.25, 1.75) {$e_1 '$};
		\node [style=none] (133) at (-2.25, -1.725) {$e_1$};
		\node [style=none] (151) at (2.4, 0.25) {};
		\node [style=none] (152) at (2.4, -0.25) {};
		\node [style=none] (153) at (0.65, 0.25) {};
		\node [style=none] (154) at (0.65, -0.25) {};
		\node [style=none] (155) at (2.15, 1.75) {};
		\node [style=none] (156) at (2.15, -1.725) {};
		\node [style=none] (157) at (2.15, 0.25) {};
		\node [style=none] (158) at (2.15, -0.25) {};
		\node [style=none] (160) at (2.4, 1.75) {$e_2'$};
		\node [style=none] (161) at (2.4, -1.725) {$e_2$};
		\node [style=none] (162) at (-1.35, 0) {$\phi_1$};
		\node [style=none] (163) at (1.525, 0) {$\phi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {$A'$};
		\node [style=none] (8) at (0.75, 0.5) {$A$};
		\node [style=none] (9) at (-0.75, 0.5) {$A'$};
		\node [style=none] (10) at (-0.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/teleport_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.225, 1) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.725) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (1.75, 2.25) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.5, -2.25) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.425, -2.225) {};
		\node [style=none] (208) at (1.5, -2.25) {};
		\node [style=none] (209) at (1.5, -2.75) {};
		\node [style=none] (210) at (0.25, -2.25) {};
		\node [style=none] (211) at (0.25, -2.75) {};
		\node [style=none] (212) at (1.25, -2.25) {};
		\node [style=none] (213) at (1.25, -2.75) {};
		\node [style=none] (214) at (0.875, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -4.25) {};
		\node [style=none] (217) at (0.5, -2.75) {};
		\node [style=none] (218) at (4.25, -7.25) {};
		\node [style=none] (219) at (2.5, 2.25) {};
		\node [style=none] (220) at (3.5, 0.5) {};
		\node [style=none] (221) at (3.25, -4.75) {};
		\node [style=none] (224) at (2.75, 2.75) {};
		\node [style=none] (225) at (2.75, 2.25) {};
		\node [style=none] (226) at (1.5, 2.75) {};
		\node [style=none] (227) at (1.5, 2.25) {};
		\node [style=none] (229) at (2.5, 2.25) {};
		\node [style=none] (230) at (2.125, 2.5) {$Ca$};
		\node [style=none] (231) at (1.75, 2.25) {};
		\node [style=none] (232) at (1, -4.25) {};
		\node [style=none] (233) at (0.925, -4.225) {};
		\node [style=none] (234) at (2, -4.25) {};
		\node [style=none] (235) at (2, -4.75) {};
		\node [style=none] (236) at (0.75, -4.25) {};
		\node [style=none] (237) at (0.75, -4.75) {};
		\node [style=none] (239) at (1.75, -4.75) {};
		\node [style=none] (240) at (1.375, -4.5) {$Cu$};
		\node [style=none] (241) at (1, -4.75) {};
		\node [style=none] (244) at (2.15, 3.25) {};
		\node [style=none] (245) at (2.15, 2.775) {};
		\node [style=none] (250) at (1.65, -4.75) {};
		\node [style=none] (251) at (1.65, -5.475) {};
		\node [style=none] (252) at (4, -7.25) {};
		\node [style=none] (253) at (4.5, -7.25) {};
		\node [style=none] (254) at (4, -7.25) {};
		\node [style=none] (255) at (3.925, -7.225) {};
		\node [style=none] (256) at (5, -7.25) {};
		\node [style=none] (257) at (5, -7.75) {};
		\node [style=none] (258) at (3.75, -7.25) {};
		\node [style=none] (259) at (3.75, -7.75) {};
		\node [style=none] (260) at (4.75, -7.75) {};
		\node [style=none] (261) at (4.375, -7.5) {$Cu$};
		\node [style=none] (262) at (4, -7.75) {};
		\node [style=none] (264) at (5.75, -5.5) {};
		\node [style=none] (265) at (5.5, 3.25) {};
		\node [style=none] (266) at (1, -4.75) {};
		\node [style=none] (267) at (4.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (245.center) to (244.center);
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (256.center)
			 to (258.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [style=new edge style 0] (265.center) to (264.center);
		\draw [style=new edge style 0, in=0, out=180, looseness=0.75] (264.center) to (251.center);
		\draw [style=new edge style 0] (244.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/teleport_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (6.75, 1.5) {};
		\node [style=none] (9) at (6.75, -8) {};
		\node [style=none] (10) at (-1.5, -8) {};
		\node [style=none] (11) at (-1.225, 1.25) {$S$};
		\node [style=none] (49) at (6.25, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -7.5) {};
		\node [style=none] (54) at (6.25, -7.5) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -7.475) {};
		\node [style=none] (193) at (-1.075, 2.25) {};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -8) {};
		\node [style=none] (196) at (-1.075, -9.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (1, -1.975) {};
		\node [style=none] (199) at (-0.5, -7.5) {};
		\node [style=none] (200) at (-0.5, 1) {};
		\node [style=none] (201) at (1.75, 0) {};
		\node [style=none] (202) at (-0.5, -1.25) {};
		\node [style=none] (204) at (1, -2) {};
		\node [style=none] (206) at (0.925, -1.975) {};
		\node [style=none] (208) at (2, -2) {};
		\node [style=none] (209) at (2, -2.5) {};
		\node [style=none] (210) at (0.75, -2) {};
		\node [style=none] (211) at (0.75, -2.5) {};
		\node [style=none] (212) at (1.75, -2) {};
		\node [style=none] (213) at (1.75, -2.5) {};
		\node [style=none] (214) at (1.375, -2.25) {$\phi$};
		\node [style=none] (215) at (1, -4.25) {};
		\node [style=none] (217) at (1, -2.5) {};
		\node [style=none] (218) at (2.5, -6.75) {};
		\node [style=none] (219) at (2.5, 0) {};
		\node [style=none] (220) at (0.75, 1) {};
		\node [style=none] (221) at (5.25, -7.5) {};
		\node [style=none] (224) at (2.75, 0.5) {};
		\node [style=none] (225) at (2.75, 0) {};
		\node [style=none] (226) at (1.5, 0.5) {};
		\node [style=none] (227) at (1.5, 0) {};
		\node [style=none] (229) at (2.5, 0) {};
		\node [style=none] (230) at (2.125, 0.25) {$Ca$};
		\node [style=none] (231) at (1.75, 0) {};
		\node [style=none] (232) at (1, -4.25) {};
		\node [style=none] (233) at (0.925, -4.225) {};
		\node [style=none] (234) at (2, -4.25) {};
		\node [style=none] (235) at (2, -4.75) {};
		\node [style=none] (236) at (0.75, -4.25) {};
		\node [style=none] (237) at (0.75, -4.75) {};
		\node [style=none] (239) at (1.75, -4.75) {};
		\node [style=none] (240) at (1.375, -4.5) {$Cu$};
		\node [style=none] (241) at (1, -4.75) {};
		\node [style=none] (244) at (2.15, 2) {};
		\node [style=none] (245) at (2.15, 0.525) {};
		\node [style=none] (250) at (1.65, -4.75) {};
		\node [style=none] (251) at (1.65, -8.725) {};
		\node [style=none] (252) at (2.25, -6.75) {};
		\node [style=none] (253) at (2.75, -6.75) {};
		\node [style=none] (254) at (2.25, -6.75) {};
		\node [style=none] (255) at (2.175, -6.725) {};
		\node [style=none] (256) at (3.25, -6.75) {};
		\node [style=none] (257) at (3.25, -7.25) {};
		\node [style=none] (258) at (2, -6.75) {};
		\node [style=none] (259) at (2, -7.25) {};
		\node [style=none] (260) at (3, -7.25) {};
		\node [style=none] (261) at (2.625, -7) {$Cu$};
		\node [style=none] (262) at (2.25, -7.25) {};
		\node [style=none] (264) at (5.75, -8.75) {};
		\node [style=none] (265) at (5.75, 2) {};
		\node [style=none] (266) at (1, -4.75) {};
		\node [style=none] (267) at (3, -6.75) {};
		\node [style=none] (268) at (0.75, 1) {};
		\node [style=none] (269) at (0.75, 1.5) {};
		\node [style=none] (270) at (0.75, 2.25) {};
		\node [style=none] (271) at (5.25, -8) {};
		\node [style=none] (272) at (5.25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (245.center) to (244.center);
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (256.center)
			 to (258.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [style=new edge style 0] (265.center) to (264.center);
		\draw [style=new edge style 0, in=0, out=180, looseness=0.75] (264.center) to (251.center);
		\draw [style=new edge style 0] (244.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
		\draw [style=dottededge] (269.center) to (268.center);
		\draw (270.center) to (269.center);
		\draw (271.center) to (272.center);
		\draw [style=dottededge] (221.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/teleport_proof_side_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -7.475) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (1, -1.975) {};
		\node [style=none] (199) at (-0.5, -9.25) {};
		\node [style=none] (200) at (-0.5, 2) {};
		\node [style=none] (201) at (1.75, 0) {};
		\node [style=none] (202) at (-0.5, -1.25) {};
		\node [style=none] (204) at (1, -2) {};
		\node [style=none] (206) at (0.925, -1.975) {};
		\node [style=none] (208) at (2, -2) {};
		\node [style=none] (209) at (2, -2.5) {};
		\node [style=none] (210) at (0.75, -2) {};
		\node [style=none] (211) at (0.75, -2.5) {};
		\node [style=none] (212) at (1.75, -2) {};
		\node [style=none] (213) at (1.75, -2.5) {};
		\node [style=none] (214) at (1.375, -2.25) {$\phi$};
		\node [style=none] (215) at (1, -4.25) {};
		\node [style=none] (217) at (1, -2.5) {};
		\node [style=none] (218) at (2.5, -6.75) {};
		\node [style=none] (219) at (2.5, 0) {};
		\node [style=none] (220) at (0.25, 2) {};
		\node [style=none] (221) at (5.25, -7.5) {};
		\node [style=none] (224) at (2.75, 0.5) {};
		\node [style=none] (225) at (2.75, 0) {};
		\node [style=none] (226) at (1.5, 0.5) {};
		\node [style=none] (227) at (1.5, 0) {};
		\node [style=none] (229) at (2.5, 0) {};
		\node [style=none] (230) at (2.125, 0.25) {$Ca$};
		\node [style=none] (231) at (1.75, 0) {};
		\node [style=none] (232) at (1, -4.25) {};
		\node [style=none] (233) at (0.925, -4.225) {};
		\node [style=none] (234) at (2, -4.25) {};
		\node [style=none] (235) at (2, -4.75) {};
		\node [style=none] (236) at (0.75, -4.25) {};
		\node [style=none] (237) at (0.75, -4.75) {};
		\node [style=none] (239) at (1.75, -4.75) {};
		\node [style=none] (240) at (1.375, -4.5) {$Cu$};
		\node [style=none] (241) at (1, -4.75) {};
		\node [style=none] (243) at (0.25, -4.25) {$\frac{1}{\beta}$};
		\node [style=none] (244) at (2.15, 2) {};
		\node [style=none] (245) at (2.15, 0.525) {};
		\node [style=none] (250) at (1.65, -4.75) {};
		\node [style=none] (251) at (1.65, -8.725) {};
		\node [style=none] (252) at (2.25, -6.75) {};
		\node [style=none] (253) at (2.75, -6.75) {};
		\node [style=none] (254) at (2.25, -6.75) {};
		\node [style=none] (255) at (2.175, -6.725) {};
		\node [style=none] (256) at (3.25, -6.75) {};
		\node [style=none] (257) at (3.25, -7.25) {};
		\node [style=none] (258) at (2, -6.75) {};
		\node [style=none] (259) at (2, -7.25) {};
		\node [style=none] (260) at (3, -7.25) {};
		\node [style=none] (261) at (2.625, -7) {$Cu$};
		\node [style=none] (262) at (2.25, -7.25) {};
		\node [style=none] (264) at (5.75, -8.75) {};
		\node [style=none] (265) at (5.75, 2) {};
		\node [style=none] (266) at (1, -4.75) {};
		\node [style=none] (267) at (3, -6.75) {};
		\node [style=none] (268) at (0.25, 1.75) {};
		\node [style=none] (271) at (5.25, -8) {};
		\node [style=none] (272) at (5.25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (245.center) to (244.center);
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (256.center)
			 to (258.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [style=new edge style 0] (265.center) to (264.center);
		\draw [style=new edge style 0, in=0, out=180, looseness=0.75] (264.center) to (251.center);
		\draw [style=new edge style 0] (244.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
		\draw (271.center) to (272.center);
		\draw [style=dottededge] (221.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/teleport_proof_side_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188) at (1.25, -1) {};
		\node [style=none] (197) at (1.25, -3.25) {};
		\node [style=none] (198) at (1.5, -1.225) {};
		\node [style=none] (200) at (1.25, 0.5) {};
		\node [style=none] (201) at (3.25, -1.75) {};
		\node [style=none] (202) at (-0.75, -9.25) {};
		\node [style=none] (204) at (1.5, -1.25) {};
		\node [style=none] (206) at (1.425, -1.225) {};
		\node [style=none] (208) at (2.5, -1.25) {};
		\node [style=none] (209) at (2.5, -1.75) {};
		\node [style=none] (210) at (1.25, -1.25) {};
		\node [style=none] (211) at (1.25, -1.75) {};
		\node [style=none] (212) at (2.25, -1.25) {};
		\node [style=none] (213) at (2.25, -1.75) {};
		\node [style=none] (214) at (1.875, -1.5) {$\phi$};
		\node [style=none] (215) at (2.5, -6.25) {};
		\node [style=none] (217) at (1.5, -1.75) {};
		\node [style=none] (218) at (4, -7.75) {};
		\node [style=none] (219) at (4, -1.75) {};
		\node [style=none] (220) at (2, 0.5) {};
		\node [style=none] (221) at (0.5, -9.25) {};
		\node [style=none] (224) at (4.25, -1.25) {};
		\node [style=none] (225) at (4.25, -1.75) {};
		\node [style=none] (226) at (3, -1.25) {};
		\node [style=none] (227) at (3, -1.75) {};
		\node [style=none] (229) at (4, -1.75) {};
		\node [style=none] (230) at (3.625, -1.5) {$Ca$};
		\node [style=none] (231) at (3.25, -1.75) {};
		\node [style=none] (232) at (2.5, -6.25) {};
		\node [style=none] (233) at (2.425, -6.225) {};
		\node [style=none] (234) at (3.5, -6.25) {};
		\node [style=none] (235) at (3.5, -6.75) {};
		\node [style=none] (236) at (2.25, -6.25) {};
		\node [style=none] (237) at (2.25, -6.75) {};
		\node [style=none] (239) at (3.25, -6.75) {};
		\node [style=none] (240) at (2.875, -6.5) {$Cu$};
		\node [style=none] (241) at (2.5, -6.75) {};
		\node [style=none] (244) at (3.65, 0.25) {};
		\node [style=none] (245) at (3.65, -1.225) {};
		\node [style=none] (250) at (3.15, -6.75) {};
		\node [style=none] (251) at (2.65, -8.725) {};
		\node [style=none] (252) at (3.75, -7.75) {};
		\node [style=none] (253) at (4.25, -7.75) {};
		\node [style=none] (254) at (3.75, -7.75) {};
		\node [style=none] (255) at (3.675, -7.725) {};
		\node [style=none] (256) at (4.75, -7.75) {};
		\node [style=none] (257) at (4.75, -8.25) {};
		\node [style=none] (258) at (3.5, -7.75) {};
		\node [style=none] (259) at (3.5, -8.25) {};
		\node [style=none] (260) at (4.5, -8.25) {};
		\node [style=none] (261) at (4.125, -8) {$Cu$};
		\node [style=none] (262) at (3.75, -8.25) {};
		\node [style=none] (264) at (7.25, -8.75) {};
		\node [style=none] (265) at (7.25, 0.25) {};
		\node [style=none] (266) at (2.5, -6.75) {};
		\node [style=none] (267) at (4.5, -7.75) {};
		\node [style=none] (268) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (245.center) to (244.center);
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (256.center)
			 to (258.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [style=new edge style 0] (265.center) to (264.center);
		\draw [style=new edge style 0, in=0, out=180, looseness=0.75] (264.center) to (251.center);
		\draw [style=new edge style 0] (244.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/teleport_proof_side_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188) at (2.75, -0.25) {};
		\node [style=none] (198) at (3, -0.475) {};
		\node [style=none] (200) at (2.75, 0.5) {};
		\node [style=none] (201) at (2.75, -6.5) {};
		\node [style=none] (202) at (0, -9.25) {};
		\node [style=none] (204) at (3, -0.5) {};
		\node [style=none] (206) at (2.925, -0.475) {};
		\node [style=none] (208) at (4, -0.5) {};
		\node [style=none] (209) at (4, -1) {};
		\node [style=none] (210) at (2.75, -0.5) {};
		\node [style=none] (211) at (2.75, -1) {};
		\node [style=none] (212) at (3.75, -0.5) {};
		\node [style=none] (213) at (3.75, -1) {};
		\node [style=none] (214) at (3.375, -0.75) {$\phi$};
		\node [style=none] (215) at (5.25, -2.25) {};
		\node [style=none] (217) at (3, -1) {};
		\node [style=none] (218) at (4, -7.75) {};
		\node [style=none] (219) at (3.5, -6.5) {};
		\node [style=none] (220) at (3.5, 0.5) {};
		\node [style=none] (221) at (1, -9.25) {};
		\node [style=none] (224) at (3.75, -6) {};
		\node [style=none] (225) at (3.75, -6.5) {};
		\node [style=none] (226) at (2.5, -6) {};
		\node [style=none] (227) at (2.5, -6.5) {};
		\node [style=none] (229) at (3.5, -6.5) {};
		\node [style=none] (230) at (3.125, -6.25) {$Ca$};
		\node [style=none] (231) at (2.75, -6.5) {};
		\node [style=none] (232) at (5.25, -2.25) {};
		\node [style=none] (233) at (5.175, -2.225) {};
		\node [style=none] (234) at (6.25, -2.25) {};
		\node [style=none] (235) at (6.25, -2.75) {};
		\node [style=none] (236) at (5, -2.25) {};
		\node [style=none] (237) at (5, -2.75) {};
		\node [style=none] (239) at (6, -2.75) {};
		\node [style=none] (240) at (5.625, -2.5) {$Cu$};
		\node [style=none] (241) at (5.25, -2.75) {};
		\node [style=none] (245) at (3.15, -5.975) {};
		\node [style=none] (250) at (5.9, -2.75) {};
		\node [style=none] (251) at (3.4, -5.975) {};
		\node [style=none] (252) at (3.75, -7.75) {};
		\node [style=none] (253) at (4.25, -7.75) {};
		\node [style=none] (254) at (3.75, -7.75) {};
		\node [style=none] (255) at (3.675, -7.725) {};
		\node [style=none] (256) at (4.75, -7.75) {};
		\node [style=none] (257) at (4.75, -8.25) {};
		\node [style=none] (258) at (3.5, -7.75) {};
		\node [style=none] (259) at (3.5, -8.25) {};
		\node [style=none] (260) at (4.5, -8.25) {};
		\node [style=none] (261) at (4.125, -8) {$Cu$};
		\node [style=none] (262) at (3.75, -8.25) {};
		\node [style=none] (266) at (5.25, -2.75) {};
		\node [style=none] (267) at (4.5, -7.75) {};
		\node [style=none] (268) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style={morphism_shade}] (256.center)
			 to (258.center)
			 to (259.center)
			 to (257.center)
			 to cycle;
		\draw [in=90, out=-90] (266.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/teleport_proof_side_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188) at (2.75, -0.25) {};
		\node [style=none] (198) at (3, -0.475) {};
		\node [style=none] (200) at (2.75, 0.5) {};
		\node [style=none] (201) at (5.25, -2.25) {};
		\node [style=none] (202) at (0.75, -9.25) {};
		\node [style=none] (204) at (3, -0.5) {};
		\node [style=none] (206) at (2.925, -0.475) {};
		\node [style=none] (208) at (4, -0.5) {};
		\node [style=none] (209) at (4, -1) {};
		\node [style=none] (210) at (2.75, -0.5) {};
		\node [style=none] (211) at (2.75, -1) {};
		\node [style=none] (212) at (3.75, -0.5) {};
		\node [style=none] (213) at (3.75, -1) {};
		\node [style=none] (214) at (3.375, -0.75) {$\phi$};
		\node [style=none] (215) at (5.25, -2.25) {};
		\node [style=none] (217) at (3, -1) {};
		\node [style=none] (220) at (3.5, 0.5) {};
		\node [style=none] (221) at (1.75, -9.25) {};
		\node [style=none] (232) at (5.25, -2.25) {};
		\node [style=none] (268) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 1.75) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 1.75) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.25) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-2.5, 1.25) {};
		\node [style=none] (133) at (-2.5, 0.75) {};
		\node [style=none] (134) at (-3.25, 1.25) {};
		\node [style=none] (135) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.25, 1) {};
		\node [style=none] (149) at (-2.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.55) {};
		\node [style=none] (191) at (0.5, -0.175) {};
		\node [style=none] (192) at (0.15, -0.725) {};
		\node [style=none] (193) at (0.85, -0.725) {};
		\node [style=none] (194) at (0, 0.075) {};
		\node [style=none] (195) at (1, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 1.075) {};
		\node [style=none] (198) at (-0.75, 1.75) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 1.75) {};
		\node [style=none] (202) at (-3.75, 1.75) {};
		\node [style=none] (203) at (-0.75, 1.75) {};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=none] (205) at (-3.75, -1.5) {};
		\node [style=none] (206) at (2.75, 1.75) {};
		\node [style=none] (207) at (2.75, -1.5) {};
		\node [style=none] (208) at (5.75, 1.75) {};
		\node [style=none] (209) at (5.75, -1.5) {};
		\node [style=none] (210) at (3, 2.25) {};
		\node [style=none] (211) at (3, -1.975) {};
		\node [style=none] (212) at (3, 1.75) {};
		\node [style=none] (213) at (3, -1.5) {};
		\node [style=none] (214) at (5.25, 1.25) {};
		\node [style=none] (215) at (4, 1.25) {};
		\node [style=none] (216) at (4, 0.75) {};
		\node [style=none] (217) at (3.25, 1.25) {};
		\node [style=none] (218) at (3.25, 0.75) {};
		\node [style=none] (219) at (5.25, 0.75) {};
		\node [style=none] (220) at (6.25, -0.75) {};
		\node [style=none] (221) at (5.25, -0.75) {};
		\node [style=none] (222) at (5.25, 1) {};
		\node [style=none] (223) at (6.25, 1) {};
		\node [style=none] (224) at (4.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (225) at (3.75, -0.5) {};
		\node [style={white_dot}] (226) at (4.25, -0.5) {};
		\node [style=X] (227) at (4.75, -0.5) {};
		\node [style=none] (228) at (4.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (229) at (7, 0.55) {};
		\node [style=none] (230) at (7, -0.175) {};
		\node [style=none] (231) at (6.65, -0.725) {};
		\node [style=none] (232) at (7.35, -0.725) {};
		\node [style=none] (233) at (6.5, 0.075) {};
		\node [style=none] (234) at (7.5, 0.075) {};
		\node [style=none] (235) at (7, 0.25) {};
		\node [style=none] (236) at (7, 1.075) {};
		\node [style=none] (237) at (5.75, 1.75) {};
		\node [style=none] (238) at (5.75, -1.5) {};
		\node [style=none] (239) at (8.25, -1.5) {};
		\node [style=none] (240) at (8.25, 1.75) {};
		\node [style=none] (241) at (2.75, 1.75) {};
		\node [style=none] (242) at (5.75, 1.75) {};
		\node [style=none] (243) at (5.75, -1.5) {};
		\node [style=none] (244) at (2.75, -1.5) {};
		\node [style=none] (245) at (5.25, -4.25) {};
		\node [style=none] (246) at (5.25, -4.25) {};
		\node [style=none] (247) at (5.25, -5) {};
		\node [style=none] (248) at (-0.25, 1) {};
		\node [style=none] (256) at (6.25, 1) {};
		\node [style=none] (265) at (5.25, 4.5) {};
		\node [style=none] (266) at (5.25, 4.5) {};
		\node [style=none] (267) at (5.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style={hole_shade}] (219.center)
			 to (218.center)
			 to (217.center)
			 to (214.center)
			 to cycle;
		\draw [style=new edge style 4] (221.center) to (220.center);
		\draw [style=new edge style 4] (223.center) to (222.center);
		\draw (230.center) to (231.center);
		\draw (230.center) to (232.center);
		\draw (230.center) to (229.center);
		\draw (233.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw [bend left=90, looseness=1.75] (229.center) to (236.center);
		\draw [bend right=90, looseness=1.75] (229.center) to (236.center);
		\draw [style=dottededge] (237.center) to (240.center);
		\draw [style=dottededge] (239.center) to (240.center);
		\draw [style=dottededge] (237.center) to (238.center);
		\draw [style=dottededge] (238.center) to (239.center);
		\draw [style=double edge] (241.center) to (242.center);
		\draw [style=double edge] (242.center) to (243.center);
		\draw [style=double edge] (243.center) to (244.center);
		\draw [style=double edge] (244.center) to (241.center);
		\draw [style=new edge style 4, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 4, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 4] (246.center) to (247.center);
		\draw [style=new edge style 4, in=90, out=-90] (266.center) to (256.center);
		\draw [style=new edge style 4, in=90, out=-90] (265.center) to (248.center);
		\draw [style=new edge style 4] (267.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_small.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=none] (124) at (-2, -1.5) {};
		\node [style=none] (125) at (0.5, 1.25) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.975) {};
		\node [style=none] (129) at (-1.75, 1.25) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.25) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (145) at (1, -0.75) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (-0.75, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.25, -0.5) {};
		\node [style={white_dot}] (151) at (-0.75, -0.5) {};
		\node [style=X] (152) at (-0.25, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (190) at (1.5, 0.05) {};
		\node [style=none] (191) at (1.5, -0.175) {};
		\node [style=none] (192) at (1.4, -0.475) {};
		\node [style=none] (193) at (1.6, -0.475) {};
		\node [style=none] (194) at (1.25, -0.175) {};
		\node [style=none] (195) at (1.75, -0.175) {};
		\node [style=none] (196) at (1.5, 0) {};
		\node [style=none] (197) at (1.5, 0.325) {};
		\node [style=none] (198) at (0.5, 1.25) {};
		\node [style=none] (199) at (0.5, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2, 1.25) {};
		\node [style=none] (203) at (0.5, 1.25) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (-2, -1.5) {};
		\node [style=none] (220) at (6.25, -0.75) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (245) at (5.25, -4.25) {};
		\node [style=none] (246) at (5.25, -4.25) {};
		\node [style=none] (247) at (5.25, -5) {};
		\node [style=none] (248) at (1, 0.5) {};
		\node [style=none] (256) at (6.25, 0.5) {};
		\node [style=none] (265) at (5.25, 4.5) {};
		\node [style=none] (266) at (5.25, 4.5) {};
		\node [style=none] (267) at (5.25, 5.25) {};
		\node [style=none] (268) at (3.25, 1.25) {};
		\node [style=none] (269) at (3.25, -1.5) {};
		\node [style=none] (270) at (5.75, 1.25) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (3.5, 1.75) {};
		\node [style=none] (273) at (3.5, -1.975) {};
		\node [style=none] (274) at (3.5, 1.25) {};
		\node [style=none] (275) at (3.5, -1.5) {};
		\node [style=none] (276) at (5.25, 0.75) {};
		\node [style=none] (277) at (4.25, 0.75) {};
		\node [style=none] (278) at (4.25, 0.25) {};
		\node [style=none] (279) at (3.75, 0.75) {};
		\node [style=none] (280) at (3.75, 0.25) {};
		\node [style=none] (281) at (5.25, 0.25) {};
		\node [style=none] (282) at (6.25, -0.75) {};
		\node [style=none] (283) at (5.25, -0.75) {};
		\node [style=none] (284) at (5.25, 0.5) {};
		\node [style=none] (285) at (6.25, 0.5) {};
		\node [style=none] (286) at (4.5, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (4, -0.5) {};
		\node [style={white_dot}] (288) at (4.5, -0.5) {};
		\node [style=X] (289) at (5, -0.5) {};
		\node [style=none] (290) at (4.5, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (291) at (6.75, 0.05) {};
		\node [style=none] (292) at (6.75, -0.175) {};
		\node [style=none] (293) at (6.65, -0.475) {};
		\node [style=none] (294) at (6.85, -0.475) {};
		\node [style=none] (295) at (6.5, -0.175) {};
		\node [style=none] (296) at (7, -0.175) {};
		\node [style=none] (297) at (6.75, 0) {};
		\node [style=none] (298) at (6.75, 0.325) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.5) {};
		\node [style=none] (301) at (7.5, -1.5) {};
		\node [style=none] (302) at (7.5, 1.25) {};
		\node [style=none] (303) at (3.25, 1.25) {};
		\node [style=none] (304) at (5.75, 1.25) {};
		\node [style=none] (305) at (5.75, -1.5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style=new edge style 4, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 4, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 4] (246.center) to (247.center);
		\draw [style=new edge style 4, in=90, out=-90] (266.center) to (256.center);
		\draw [style=new edge style 4, in=90, out=-90] (265.center) to (248.center);
		\draw [style=new edge style 4] (267.center) to (266.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (283.center) to (282.center);
		\draw [style=new edge style 4] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_smooth.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=none] (124) at (-2, -1.5) {};
		\node [style=none] (125) at (0.5, 1.25) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.975) {};
		\node [style=none] (129) at (-1.75, 1.25) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.25) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (-0.75, 0.5) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.25, -0.5) {};
		\node [style={white_dot}] (151) at (-0.75, -0.5) {};
		\node [style=X] (152) at (-0.25, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (190) at (1.5, 0.05) {};
		\node [style=none] (191) at (1.5, -0.175) {};
		\node [style=none] (192) at (1.4, -0.475) {};
		\node [style=none] (193) at (1.6, -0.475) {};
		\node [style=none] (194) at (1.25, -0.175) {};
		\node [style=none] (195) at (1.75, -0.175) {};
		\node [style=none] (196) at (1.5, 0) {};
		\node [style=none] (197) at (1.5, 0.325) {};
		\node [style=none] (198) at (0.5, 1.25) {};
		\node [style=none] (199) at (0.5, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2, 1.25) {};
		\node [style=none] (203) at (0.5, 1.25) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (-2, -1.5) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (248) at (1, 0.5) {};
		\node [style=none] (256) at (6.25, 0.5) {};
		\node [style=none] (268) at (3.25, 1.25) {};
		\node [style=none] (269) at (3.25, -1.5) {};
		\node [style=none] (270) at (5.75, 1.25) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (3.5, 1.75) {};
		\node [style=none] (273) at (3.5, -1.975) {};
		\node [style=none] (274) at (3.5, 1.25) {};
		\node [style=none] (275) at (3.5, -1.5) {};
		\node [style=none] (276) at (5.25, 0.75) {};
		\node [style=none] (277) at (4.25, 0.75) {};
		\node [style=none] (278) at (4.25, 0.25) {};
		\node [style=none] (279) at (3.75, 0.75) {};
		\node [style=none] (280) at (3.75, 0.25) {};
		\node [style=none] (281) at (5.25, 0.25) {};
		\node [style=none] (283) at (5.25, -0.75) {};
		\node [style=none] (284) at (5.25, 0.5) {};
		\node [style=none] (285) at (6.25, 0.5) {};
		\node [style=none] (286) at (4.5, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (4, -0.5) {};
		\node [style={white_dot}] (288) at (4.5, -0.5) {};
		\node [style=X] (289) at (5, -0.5) {};
		\node [style=none] (290) at (4.5, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (291) at (6.75, 0.05) {};
		\node [style=none] (292) at (6.75, -0.175) {};
		\node [style=none] (293) at (6.65, -0.475) {};
		\node [style=none] (294) at (6.85, -0.475) {};
		\node [style=none] (295) at (6.5, -0.175) {};
		\node [style=none] (296) at (7, -0.175) {};
		\node [style=none] (297) at (6.75, 0) {};
		\node [style=none] (298) at (6.75, 0.325) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.5) {};
		\node [style=none] (301) at (7.5, -1.5) {};
		\node [style=none] (302) at (7.5, 1.25) {};
		\node [style=none] (303) at (3.25, 1.25) {};
		\node [style=none] (304) at (5.75, 1.25) {};
		\node [style=none] (305) at (5.75, -1.5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (6.25, 0.5) {};
		\node [style=none] (309) at (1, 0.5) {};
		\node [style=none] (311) at (6.25, 0.5) {};
		\node [style=none] (312) at (4.5, 3.25) {};
		\node [style=none] (313) at (4.5, 3.25) {};
		\node [style=none] (314) at (4.5, 4.25) {};
		\node [style=none] (319) at (6.25, 0.5) {};
		\node [style=none] (325) at (4.5, 3.25) {};
		\node [style=none] (329) at (0, -0.75) {};
		\node [style=none] (330) at (1, -0.75) {};
		\node [style=none] (335) at (6.25, -0.75) {};
		\node [style=none] (336) at (1, -0.75) {};
		\node [style=none] (337) at (6.25, -0.75) {};
		\node [style=none] (348) at (5.25, -0.75) {};
		\node [style=none] (349) at (6.25, -0.75) {};
		\node [style=none] (355) at (6.25, -0.75) {};
		\node [style=none] (356) at (1, -0.75) {};
		\node [style=none] (357) at (6.25, -0.75) {};
		\node [style=none] (358) at (4.5, -3.5) {};
		\node [style=none] (359) at (4.5, -3.5) {};
		\node [style=none] (360) at (4.5, -4.5) {};
		\node [style=none] (361) at (6.25, -0.75) {};
		\node [style=none] (362) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 0, in=0, out=0] (313.center) to (311.center);
		\draw [style=new edge style 0, in=0, out=-180, looseness=0.75] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style=new edge style 4] (329.center) to (330.center);
		\draw [style=new edge style 4] (348.center) to (349.center);
		\draw [style=new edge style 0, in=0, out=0] (357.center) to (359.center);
		\draw [style=new edge style 0, in=180, out=0, looseness=0.75] (356.center) to (358.center);
		\draw [style=new edge style 4] (362.center) to (360.center);
		\draw [style=new edge style 0] (358.center) to (362.center);
		\draw [style=new edge style 0] (359.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_square.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=none] (124) at (-2, -1.5) {};
		\node [style=none] (125) at (0.5, 1.25) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.975) {};
		\node [style=none] (129) at (-1.75, 1.25) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.25) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (145) at (1, -0.75) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (-0.75, 0.5) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.25, -0.5) {};
		\node [style={white_dot}] (151) at (-0.75, -0.5) {};
		\node [style=X] (152) at (-0.25, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (190) at (1.5, 0.05) {};
		\node [style=none] (191) at (1.5, -0.175) {};
		\node [style=none] (192) at (1.4, -0.475) {};
		\node [style=none] (193) at (1.6, -0.475) {};
		\node [style=none] (194) at (1.25, -0.175) {};
		\node [style=none] (195) at (1.75, -0.175) {};
		\node [style=none] (196) at (1.5, 0) {};
		\node [style=none] (197) at (1.5, 0.325) {};
		\node [style=none] (198) at (0.5, 1.25) {};
		\node [style=none] (199) at (0.5, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2, 1.25) {};
		\node [style=none] (203) at (0.5, 1.25) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (-2, -1.5) {};
		\node [style=none] (220) at (6.25, -0.75) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (245) at (1, -3) {};
		\node [style=none] (246) at (6.25, -3) {};
		\node [style=none] (247) at (4, -5) {};
		\node [style=none] (248) at (1, 0.5) {};
		\node [style=none] (256) at (6.25, 0.5) {};
		\node [style=none] (268) at (3.25, 1.25) {};
		\node [style=none] (269) at (3.25, -1.5) {};
		\node [style=none] (270) at (5.75, 1.25) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (3.5, 1.75) {};
		\node [style=none] (273) at (3.5, -1.975) {};
		\node [style=none] (274) at (3.5, 1.25) {};
		\node [style=none] (275) at (3.5, -1.5) {};
		\node [style=none] (276) at (5.25, 0.75) {};
		\node [style=none] (277) at (4.25, 0.75) {};
		\node [style=none] (278) at (4.25, 0.25) {};
		\node [style=none] (279) at (3.75, 0.75) {};
		\node [style=none] (280) at (3.75, 0.25) {};
		\node [style=none] (281) at (5.25, 0.25) {};
		\node [style=none] (282) at (6.25, -0.75) {};
		\node [style=none] (283) at (5.25, -0.75) {};
		\node [style=none] (284) at (5.25, 0.5) {};
		\node [style=none] (285) at (6.25, 0.5) {};
		\node [style=none] (286) at (4.5, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (4, -0.5) {};
		\node [style={white_dot}] (288) at (4.5, -0.5) {};
		\node [style=X] (289) at (5, -0.5) {};
		\node [style=none] (290) at (4.5, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (291) at (6.75, 0.05) {};
		\node [style=none] (292) at (6.75, -0.175) {};
		\node [style=none] (293) at (6.65, -0.475) {};
		\node [style=none] (294) at (6.85, -0.475) {};
		\node [style=none] (295) at (6.5, -0.175) {};
		\node [style=none] (296) at (7, -0.175) {};
		\node [style=none] (297) at (6.75, 0) {};
		\node [style=none] (298) at (6.75, 0.325) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.5) {};
		\node [style=none] (301) at (7.5, -1.5) {};
		\node [style=none] (302) at (7.5, 1.25) {};
		\node [style=none] (303) at (3.25, 1.25) {};
		\node [style=none] (304) at (5.75, 1.25) {};
		\node [style=none] (305) at (5.75, -1.5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (6.25, 0.5) {};
		\node [style=none] (308) at (4, -3) {};
		\node [style=none] (309) at (1, 0.5) {};
		\node [style=none] (311) at (6.25, 0.5) {};
		\node [style=none] (312) at (1, 2.75) {};
		\node [style=none] (313) at (6.25, 2.75) {};
		\node [style=none] (314) at (4, 4.75) {};
		\node [style=none] (319) at (6.25, 0.5) {};
		\node [style=none] (325) at (4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (283.center) to (282.center);
		\draw [style=new edge style 0] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_tiny.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, -0.25) {};
		\node [style=none] (220) at (1, -0.25) {};
		\node [style=none] (245) at (-1, -1.5) {};
		\node [style=none] (246) at (1, -1.5) {};
		\node [style=none] (247) at (0, -2.25) {};
		\node [style=none] (308) at (0, -1.5) {};
		\node [style=none] (309) at (-1, 0.5) {};
		\node [style=none] (311) at (1, 0.5) {};
		\node [style=none] (312) at (-1, 1.75) {};
		\node [style=none] (313) at (1, 1.75) {};
		\node [style=none] (314) at (0, 2.5) {};
		\node [style=none] (325) at (0, 1.75) {};
		\node [style=none] (326) at (-2.75, 1) {};
		\node [style=none] (327) at (-2.75, -0.75) {};
		\node [style=none] (328) at (-1.25, 1) {};
		\node [style=none] (329) at (-1.25, -0.75) {};
		\node [style=none] (330) at (-2.5, 1.25) {};
		\node [style=none] (331) at (-2.5, -0.975) {};
		\node [style=none] (332) at (-2.5, 1) {};
		\node [style=none] (333) at (-2.5, -0.75) {};
		\node [style=none] (334) at (-1.5, 0.75) {};
		\node [style=none] (335) at (-2.25, 0.75) {};
		\node [style=none] (336) at (-2.25, 0.25) {};
		\node [style=none] (337) at (-2.5, 0.75) {};
		\node [style=none] (338) at (-2.5, 0.25) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1, -0.25) {};
		\node [style=none] (341) at (-1.5, -0.25) {};
		\node [style=none] (342) at (-1.5, 0.5) {};
		\node [style=none] (343) at (-1, 0.5) {};
		\node [style={black_dot}] (344) at (-2.25, -0.25) {};
		\node [style={white_dot}] (345) at (-2, -0.25) {};
		\node [style=X] (346) at (-1.75, -0.25) {};
		\node [style=none] (347) at (-0.75, 0.3) {};
		\node [style=none] (348) at (-0.75, 0.075) {};
		\node [style=none] (349) at (-0.85, -0.225) {};
		\node [style=none] (350) at (-0.65, -0.225) {};
		\node [style=none] (351) at (-1, 0.075) {};
		\node [style=none] (352) at (-0.5, 0.075) {};
		\node [style=none] (353) at (-0.75, 0.25) {};
		\node [style=none] (354) at (-0.75, 0.575) {};
		\node [style=none] (355) at (-1.25, 1) {};
		\node [style=none] (356) at (-1.25, -0.75) {};
		\node [style=none] (357) at (-0.25, -0.75) {};
		\node [style=none] (358) at (-0.25, 1) {};
		\node [style=none] (359) at (-2.75, 1) {};
		\node [style=none] (360) at (-1.25, 1) {};
		\node [style=none] (361) at (-1.25, -0.75) {};
		\node [style=none] (362) at (-2.75, -0.75) {};
		\node [style=none] (379) at (2.75, 1) {};
		\node [style=none] (380) at (2.75, -0.75) {};
		\node [style=none] (381) at (1.25, 1) {};
		\node [style=none] (382) at (1.25, -0.75) {};
		\node [style=none] (383) at (2.5, 1.25) {};
		\node [style=none] (384) at (2.5, -0.975) {};
		\node [style=none] (385) at (2.5, 1) {};
		\node [style=none] (386) at (2.5, -0.75) {};
		\node [style=none] (387) at (1.5, 0.75) {};
		\node [style=none] (388) at (2.25, 0.75) {};
		\node [style=none] (389) at (2.25, 0.25) {};
		\node [style=none] (390) at (2.5, 0.75) {};
		\node [style=none] (391) at (2.5, 0.25) {};
		\node [style=none] (392) at (1.5, 0.25) {};
		\node [style=none] (393) at (1, -0.25) {};
		\node [style=none] (394) at (1.5, -0.25) {};
		\node [style=none] (395) at (1.5, 0.5) {};
		\node [style=none] (396) at (1, 0.5) {};
		\node [style={black_dot}] (397) at (2.25, -0.25) {};
		\node [style={white_dot}] (398) at (2, -0.25) {};
		\node [style=X] (399) at (1.75, -0.25) {};
		\node [style=none] (400) at (0.75, 0.3) {};
		\node [style=none] (401) at (0.75, 0.075) {};
		\node [style=none] (402) at (0.85, -0.225) {};
		\node [style=none] (403) at (0.65, -0.225) {};
		\node [style=none] (404) at (1, 0.075) {};
		\node [style=none] (405) at (0.5, 0.075) {};
		\node [style=none] (406) at (0.75, 0.25) {};
		\node [style=none] (407) at (0.75, 0.575) {};
		\node [style=none] (408) at (1.25, 1) {};
		\node [style=none] (409) at (1.25, -0.75) {};
		\node [style=none] (410) at (0.25, -0.75) {};
		\node [style=none] (411) at (0.25, 1) {};
		\node [style=none] (412) at (2.75, 1) {};
		\node [style=none] (413) at (1.25, 1) {};
		\node [style=none] (414) at (1.25, -0.75) {};
		\node [style=none] (415) at (2.75, -0.75) {};
		\node [style=none] (421) at (0.5, 0.075) {};
		\node [style=none] (428) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (9) at (-0.5, -2.5) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (-0.25, 3) {};
		\node [style=none] (23) at (-0.25, 2.5) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style={black_dot}] (28) at (1, 0.625) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style={black_dot}] (30) at (1, -1.5) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (-0.25, -3) {};
		\node [style=none] (33) at (-0.25, -2.5) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.75, 1.5) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (0.75, -1) {};
		\node [style=none] (46) at (2.25, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (2.5, -0.75) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (3.25, -3) {};
		\node [style=none] (52) at (1.75, 1.25) {};
		\node [style=none] (53) at (1.5, -0.75) {$D_{\lambda}$};
		\node [style=none] (54) at (1.5, 1.25) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.75) {};
		\node [style=none] (67) at (2.25, -3) {};
		\node [style=none] (78) at (1.25, -1) {};
		\node [style=none] (79) at (2, 1) {};
		\node [style=none] (80) at (2.75, -0.75) {};
		\node [style=none] (81) at (1.75, 3) {};
		\node [style=none] (82) at (1.75, 1.5) {};
		\node [style=none] (83) at (0, -3) {$C$};
		\node [style=none] (84) at (0.025, 3) {$C'$};
		\node [style=none] (85) at (2.025, 3) {$X'$};
		\node [style=none] (86) at (2.5, -3) {$X$};
		\node [style=none] (87) at (3.5, -3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78.center) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (0.75, -1.75) {};
		\node [style=none] (12) at (-0.25, -1.75) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (-0.25, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (24) at (0.25, 1.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style={black_dot}] (28) at (0.25, 0.25) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style={black_dot}] (30) at (0.25, -1.25) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=none] (36) at (-0.75, 0) {$W'$};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (0, -0.25) {};
		\node [style=none] (44) at (1.5, -0.25) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (1.5, -0.75) {};
		\node [style=none] (47) at (0.25, -0.75) {};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -2.75) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=none] (53) at (0.75, -0.5) {$D_{\lambda}$};
		\node [style=none] (54) at (0.75, 1) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1, -1.5) {};
		\node [style=none] (67) at (1.5, -2.75) {};
		\node [style=none] (78) at (0.5, -0.75) {};
		\node [style=none] (79) at (1.25, 0.75) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (-1, 2.75) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none] (83) at (-1, -2.75) {};
		\node [style=none] (84) at (-1, -2.25) {};
		\node [style=none] (85) at (1, 2.75) {};
		\node [style=none] (86) at (1, 1.25) {};
		\node [style=none] (87) at (-1, -2.75) {};
		\node [style=none] (88) at (2.5, -2.75) {};
		\node [style=none] (89) at (1.5, -2.75) {};
		\node [style=none] (90) at (-0.75, -2.75) {$C$};
		\node [style=none] (91) at (1.75, -2.75) {$X$};
		\node [style=none] (92) at (2.75, -2.75) {$Y$};
		\node [style=none] (93) at (-0.725, 2.75) {$C'$};
		\node [style=none] (94) at (1.275, 2.75) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78.center) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.875) {};
		\node [style=none] (9) at (-0.5, -1.875) {};
		\node [style=none] (10) at (1.5, -1.875) {};
		\node [style=none] (11) at (1.5, -1.375) {};
		\node [style=none] (12) at (0.5, -1.375) {};
		\node [style=none] (13) at (0.5, -0.125) {};
		\node [style=none] (14) at (0.5, -0.125) {};
		\node [style=none] (15) at (0.5, 0.375) {};
		\node [style=none] (16) at (0.5, 0.375) {};
		\node [style=none] (17) at (0.5, 1.375) {};
		\node [style=none] (18) at (1.5, 1.375) {};
		\node [style=none] (19) at (1.5, 1.875) {};
		\node [style=none] (24) at (1, 1.375) {};
		\node [style=none] (25) at (1, 0.875) {};
		\node [style={black_dot}] (30) at (1, -0.875) {};
		\node [style=none] (31) at (1, -1.375) {};
		\node [style=none] (36) at (0, 0) {$W'$};
		\node [style=none] (39) at (0.75, 0.875) {};
		\node [style=none] (40) at (2.25, 0.875) {};
		\node [style=none] (41) at (0.75, 0.375) {};
		\node [style=none] (42) at (2.25, 0.375) {};
		\node [style={black_dot}] (47) at (1, -0.375) {};
		\node [style=none] (48) at (1.75, 0.375) {};
		\node [style=none] (49) at (2.5, -0.375) {};
		\node [style={black_dot}] (50) at (2, -0.375) {};
		\node [style=none] (51) at (3.25, -2.375) {};
		\node [style=none] (52) at (1.75, 0.625) {};
		\node [style=none] (54) at (1.5, 0.625) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.125) {};
		\node [style=none] (67) at (2.25, -2.375) {};
		\node [style={black_dot}] (78) at (1.5, -0.375) {};
		\node [style=none] (79) at (2, 0.375) {};
		\node [style=none] (80) at (2.75, -0.375) {};
		\node [style=none] (81) at (-0.25, 2.375) {};
		\node [style=none] (82) at (-0.25, 1.875) {};
		\node [style=none] (83) at (-0.25, -2.375) {};
		\node [style=none] (84) at (-0.25, -1.875) {};
		\node [style=none] (85) at (1.75, 2.375) {};
		\node [style=none] (86) at (1.75, 0.875) {};
		\node [style=none] (93) at (0, -2.375) {$C$};
		\node [style=none] (94) at (2.5, -2.375) {$X$};
		\node [style=none] (95) at (3.5, -2.375) {$Y$};
		\node [style=none] (96) at (0.025, 2.375) {$C'$};
		\node [style=none] (97) at (2.025, 2.375) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (47) to (30);
		\draw [in=90, out=-90] (50) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (0.center) to (9.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (36) at (-0.5, 0) {$W'$};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (1.75, 0.75) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style={black_dot}] (50) at (2.75, -1.5) {};
		\node [style=none] (51) at (2.75, -2.25) {};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {$E_{\lambda}$};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.75, -2.25) {};
		\node [style=none] (81) at (-0.75, 2.25) {};
		\node [style=none] (82) at (-0.75, 1.75) {};
		\node [style=none] (83) at (-0.75, -2.25) {};
		\node [style=none] (84) at (-0.75, -1.75) {};
		\node [style=none] (85) at (1.5, 2.25) {};
		\node [style=none] (86) at (1.5, 0.75) {};
		\node [style=none] (87) at (2.75, -2.25) {};
		\node [style=none] (88) at (1.75, -2.25) {};
		\node [style=none] (89) at (-0.5, -2.25) {$C$};
		\node [style=none] (90) at (2, -2.25) {$X$};
		\node [style=none] (91) at (3, -2.25) {$Y$};
		\node [style=none] (92) at (-0.475, 2.25) {$C'$};
		\node [style=none] (93) at (1.775, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (50) to (51.center);
		\draw [in=-90, out=90, looseness=1.25] (49.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (0.center) to (9.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (38) at (1.25, 0.5) {$A'$};
		\node [style=none] (39) at (1.25, -0.5) {$A$};
		\node [style=none] (45) at (1.25, -1) {$B$};
		\node [style=none] (46) at (1.25, 1) {$B'$};
		\node [style=none] (47) at (-1.25, 0.5) {$C'$};
		\node [style=none] (48) at (-1.25, -0.5) {$C$};
		\node [style=none] (49) at (-1.25, -1) {$D$};
		\node [style=none] (50) at (-1.25, 1) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style={black_dot}] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_2l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style={black_dot}] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style={black_dot}] (28) at (1, -0.475) {};
		\node [style=none] (29) at (1, -0.775) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_3l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style={black_dot}] (28) at (-1, -0.475) {};
		\node [style=none] (29) at (-1, -0.775) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (36) at (0, 0) {$W'$};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style={black_dot}] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 2.5) {$W$};
		\node [style=none] (39) at (0.75, 2) {};
		\node [style=none] (40) at (2.25, 2) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style={black_dot}] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style={black_dot}] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2.5, -2.5) {};
		\node [style=none] (52) at (1.75, 1.75) {};
		\node [style=none] (54) at (1.5, 1.75) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (2.25, -2.5) {};
		\node [style={black_dot}] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (47) to (30);
		\draw [in=90, out=-90] (50) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style={black_dot}] (28) at (1, 1) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style={black_dot}] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, 0.25) {};
		\node [style=none] (36) at (0, 2.5) {$W$};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (0.75, 2) {};
		\node [style=none] (40) at (2.25, 2) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (2.25, 0) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2.5, -2.5) {};
		\node [style=none] (52) at (1.75, 1.75) {};
		\node [style=none] (53) at (1.5, -0.25) {$D_{\lambda}$};
		\node [style=none] (54) at (1.5, 1.75) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (2.25, -2.5) {};
		\node [style=none] (78) at (1.25, -0.5) {};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78.center) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style={black_dot}] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style={black_dot}] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 2.5) {$W$};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (0.75, 2) {};
		\node [style=none] (40) at (2.25, 2) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (2.25, 0) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style=none] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2.5, -2.5) {};
		\node [style=none] (52) at (1.75, 1.75) {};
		\node [style=none] (53) at (1.5, -0.25) {$D_{\lambda}$};
		\node [style=none] (54) at (1.5, 1.75) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (2.25, -2.5) {};
		\node [style=none] (78) at (1.25, -0.5) {};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78.center) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style={black_dot}] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 2.5) {$W$};
		\node [style=none] (39) at (0.75, 2) {};
		\node [style=none] (40) at (2.25, 2) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style={black_dot}] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (2.75, -0.5) {};
		\node [style={black_dot}] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2.5, -2.5) {};
		\node [style=none] (52) at (1.75, 1.75) {};
		\node [style=none] (54) at (1.5, 1.75) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (2.25, -2.5) {};
		\node [style={black_dot}] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (47) to (30);
		\draw [in=90, out=-90] (50) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-1, -1.5) {};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 2.5) {$W$};
		\node [style=none] (39) at (0.75, 2) {};
		\node [style=none] (40) at (2.25, 2) {};
		\node [style=none] (41) at (0.75, 1.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style={black_dot}] (50) at (2.5, -1.75) {};
		\node [style=none] (51) at (2.5, -2.5) {};
		\node [style=none] (52) at (1.75, 1.75) {};
		\node [style=none] (54) at (1.5, 1.75) {$E_{\lambda}$};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (50) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.975, -2.5) {$\rho_{CuW}$};
		\node [style=none] (188) at (0.499999, 0.75) {};
		\node [style=none] (189) at (0.249999, -0.225) {};
		\node [style=none] (191) at (0.499999, 0.25) {};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (245) at (1, 0.25) {};
		\node [style=none] (253) at (0.25, 0.75) {};
		\node [style=none] (254) at (0.25, 0.25) {};
		\node [style=none] (255) at (2, 0.75) {};
		\node [style=none] (256) at (2, 0.25) {};
		\node [style=none] (258) at (1.125, 0.5) {$E$};
		\node [style=none] (259) at (1.75, 0.75) {};
		\node [style=none] (260) at (1.75, 0.25) {};
		\node [style=none] (266) at (1.65, 1.75) {};
		\node [style=none] (267) at (1.65, 0.775) {};
		\node [style=none] (274) at (1.725, 0.25) {};
		\node [style=none] (313) at (-2, -2) {};
		\node [style=none] (314) at (0, -2) {};
		\node [style=none] (315) at (-2, 1.5) {};
		\node [style=none] (316) at (-1.75, -2) {};
		\node [style=none] (317) at (-1, -0.25) {};
		\node [style=none] (318) at (-2, 1.5) {};
		\node [style=none] (320) at (-1.25, 1.5) {};
		\node [style=none] (321) at (-1.25, 1.5) {};
		\node [style=none] (322) at (-2, 1.5) {};
		\node [style=none] (323) at (-2.075, 1.475) {};
		\node [style=none] (324) at (-1, 1.5) {};
		\node [style=none] (325) at (-1, 2) {};
		\node [style=none] (326) at (-2.25, 1.5) {};
		\node [style=none] (327) at (-2.25, 2) {};
		\node [style=none] (328) at (-1.25, 2) {};
		\node [style=none] (329) at (-1.625, 1.75) {$Ca$};
		\node [style=none] (330) at (-2, 2) {};
		\node [style=none] (331) at (-1.35, 2.475) {};
		\node [style=none] (332) at (-1.35, 2) {};
		\node [style=none] (333) at (-1.75, 2.475) {};
		\node [style=none] (334) at (-0.925, 2.475) {};
		\node [style=none] (335) at (-1.325, 2.725) {$a$};
		\node [style=none] (336) at (-2.5, 2.75) {$\frac{1}{\beta}$};
		\node [style=none] (337) at (-1, -0.75) {};
		\node [style=none] (338) at (-1, -0.75) {};
		\node [style=none] (339) at (-0.25, -0.75) {};
		\node [style=none] (340) at (-0.25, -0.75) {};
		\node [style=none] (341) at (-1, -0.75) {};
		\node [style=none] (342) at (-1.075, -0.775) {};
		\node [style=none] (343) at (0.5, -0.75) {};
		\node [style=none] (344) at (0.5, -0.25) {};
		\node [style=none] (345) at (-1.25, -0.75) {};
		\node [style=none] (346) at (-1.25, -0.25) {};
		\node [style=none] (347) at (-0.25, -0.25) {};
		\node [style=none] (348) at (-0.375, -0.5) {$Cu$};
		\node [style=none] (349) at (-1, -0.25) {};
		\node [style=none] (350) at (0.15, 2.975) {};
		\node [style=none] (351) at (-0.35, -0.25) {};
		\node [style=none] (352) at (-0.25, 2.975) {};
		\node [style=none] (353) at (0.575, 2.975) {};
		\node [style=none] (354) at (0.175, 3.225) {$u$};
		\node [style=none] (356) at (-0.5, 3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (357) at (-0.25, -2) {};
		\node [style=none] (358) at (-1.5, 1.25) {};
		\node [style=none] (359) at (2.25, 1.25) {};
		\node [style=none] (360) at (2.25, -1.25) {};
		\node [style=none] (361) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90, looseness=1.75] (313.center) to (314.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
		\draw [in=270, out=90] (317.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (332.center) to (331.center);
		\draw [style=new edge style 0] (333.center) to (334.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (334.center) to (333.center);
		\draw [style={morphism_shade}] (343.center)
			 to (345.center)
			 to (346.center)
			 to (344.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (351.center) to (350.center);
		\draw [style=new edge style 0] (352.center) to (353.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (353.center) to (352.center);
		\draw [in=-90, out=90] (357.center) to (274.center);
		\draw [style=dottededge] (358.center) to (359.center);
		\draw [style=dottededge] (358.center) to (361.center);
		\draw [style=dottededge] (361.center) to (360.center);
		\draw [style=dottededge] (360.center) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.975, -2.5) {$\sigma_{CuW}$};
		\node [style=none] (188) at (0.499999, 0.75) {};
		\node [style=none] (189) at (0.249999, -0.225) {};
		\node [style=none] (191) at (0.499999, 0.25) {};
		\node [style=none] (243) at (0.5, 0.25) {};
		\node [style=none] (245) at (1, 0.25) {};
		\node [style=none] (253) at (0.25, 0.75) {};
		\node [style=none] (254) at (0.25, 0.25) {};
		\node [style=none] (255) at (2, 0.75) {};
		\node [style=none] (256) at (2, 0.25) {};
		\node [style=none] (258) at (1.125, 0.5) {$E$};
		\node [style=none] (259) at (1.75, 0.75) {};
		\node [style=none] (260) at (1.75, 0.25) {};
		\node [style=none] (266) at (1.65, 1.75) {};
		\node [style=none] (267) at (1.65, 0.775) {};
		\node [style=none] (274) at (1.725, 0.25) {};
		\node [style=none] (313) at (-2, -2) {};
		\node [style=none] (314) at (0, -2) {};
		\node [style=none] (315) at (-2, 1.5) {};
		\node [style=none] (316) at (-1.75, -2) {};
		\node [style=none] (317) at (-1, -0.25) {};
		\node [style=none] (318) at (-2, 1.5) {};
		\node [style=none] (320) at (-1.25, 1.5) {};
		\node [style=none] (321) at (-1.25, 1.5) {};
		\node [style=none] (322) at (-2, 1.5) {};
		\node [style=none] (323) at (-2.075, 1.475) {};
		\node [style=none] (324) at (-1, 1.5) {};
		\node [style=none] (325) at (-1, 2) {};
		\node [style=none] (326) at (-2.25, 1.5) {};
		\node [style=none] (327) at (-2.25, 2) {};
		\node [style=none] (328) at (-1.25, 2) {};
		\node [style=none] (329) at (-1.625, 1.75) {$Ca$};
		\node [style=none] (330) at (-2, 2) {};
		\node [style=none] (331) at (-1.35, 2.475) {};
		\node [style=none] (332) at (-1.35, 2) {};
		\node [style=none] (333) at (-1.75, 2.475) {};
		\node [style=none] (334) at (-0.925, 2.475) {};
		\node [style=none] (335) at (-1.325, 2.725) {$a$};
		\node [style=none] (336) at (-2.5, 2.75) {$\frac{1}{\beta}$};
		\node [style=none] (337) at (-1, -0.75) {};
		\node [style=none] (338) at (-1, -0.75) {};
		\node [style=none] (339) at (-0.25, -0.75) {};
		\node [style=none] (340) at (-0.25, -0.75) {};
		\node [style=none] (341) at (-1, -0.75) {};
		\node [style=none] (342) at (-1.075, -0.775) {};
		\node [style=none] (343) at (0.5, -0.75) {};
		\node [style=none] (344) at (0.5, -0.25) {};
		\node [style=none] (345) at (-1.25, -0.75) {};
		\node [style=none] (346) at (-1.25, -0.25) {};
		\node [style=none] (347) at (-0.25, -0.25) {};
		\node [style=none] (348) at (-0.375, -0.5) {$Cu$};
		\node [style=none] (349) at (-1, -0.25) {};
		\node [style=none] (350) at (0.15, 2.975) {};
		\node [style=none] (351) at (-0.35, -0.25) {};
		\node [style=none] (352) at (-0.25, 2.975) {};
		\node [style=none] (353) at (0.575, 2.975) {};
		\node [style=none] (354) at (0.175, 3.225) {$u$};
		\node [style=none] (356) at (-0.5, 3.75) {$\frac{1}{\alpha}$};
		\node [style=none] (357) at (-0.25, -2) {};
		\node [style=none] (358) at (-1.5, 1.25) {};
		\node [style=none] (359) at (2.25, 1.25) {};
		\node [style=none] (360) at (2.25, -1.25) {};
		\node [style=none] (361) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style={morphism_shade}] (253.center)
			 to (255.center)
			 to (256.center)
			 to (254.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (267.center) to (266.center);
		\draw (313.center) to (314.center);
		\draw [bend right=90, looseness=1.75] (313.center) to (314.center);
		\draw [in=90, out=-90] (315.center) to (316.center);
		\draw [in=270, out=90] (317.center) to (321.center);
		\draw [style={morphism_shade}] (324.center)
			 to (326.center)
			 to (327.center)
			 to (325.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (332.center) to (331.center);
		\draw [style=new edge style 0] (333.center) to (334.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (334.center) to (333.center);
		\draw [style={morphism_shade}] (343.center)
			 to (345.center)
			 to (346.center)
			 to (344.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (351.center) to (350.center);
		\draw [style=new edge style 0] (352.center) to (353.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (353.center) to (352.center);
		\draw [in=-90, out=90] (357.center) to (274.center);
		\draw [style=dottededge] (358.center) to (359.center);
		\draw [style=dottededge] (358.center) to (361.center);
		\draw [style=dottededge] (361.center) to (360.center);
		\draw [style=dottededge] (360.center) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (0.749999, -0.475) {};
		\node [style=none] (199) at (0.75, 0) {};
		\node [style=none] (210) at (-0.5, 0.5) {};
		\node [style=none] (211) at (-0.5, 0) {};
		\node [style=none] (213) at (-0.75, 0.5) {};
		\node [style=none] (214) at (-0.75, 0) {};
		\node [style=none] (215) at (1, 0.5) {};
		\node [style=none] (216) at (1, 0) {};
		\node [style=none] (217) at (0.125, 0.25) {$E$};
		\node [style=none] (218) at (0.75, 0.5) {};
		\node [style=none] (220) at (0.65, 0.525) {};
		\node [style=none] (223) at (-0.25, 0.5) {};
		\node [style=none] (224) at (-0.5, 0) {};
		\node [style=none] (225) at (-0.5, -0.5) {};
		\node [style=none] (226) at (0.125, 0.525) {};
		\node [style=none] (227) at (0.125, 1) {};
		\node [style=none] (238) at (0.15, 1) {};
		\node [style=none] (239) at (-1, -0.5) {};
		\node [style=none] (240) at (1.25, -0.5) {};
		\node [style=none] (241) at (0.1, -0.925) {$\sigma_{CuW}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (199.center) to (197.center);
		\draw [style={morphism_shade}] (213.center)
			 to (215.center)
			 to (216.center)
			 to (214.center)
			 to cycle;
		\draw [in=270, out=90] (225.center) to (224.center);
		\draw [style=new edge style 0, in=90, out=-90] (227.center) to (226.center);
		\draw (239.center) to (240.center);
		\draw [bend right=90, looseness=1.25] (239.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unpack_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.750001, 0.25) {};
		\node [style=none] (10) at (-0.750001, -0.25) {};
		\node [style=none] (11) at (0.499999, 0.25) {};
		\node [style=none] (12) at (0.499999, -0.25) {};
		\node [style=none] (14) at (-0.100001, -0.725) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-0.100001, -0.25) {};
		\node [style=none] (17) at (-0.125001, 0) {$E$};
		\node [style=none] (23) at (0.15, -0.25) {};
		\node [style=none] (41) at (0.15, -0.25) {};
		\node [style=none] (56) at (-0.1, 0.75) {};
		\node [style=none] (57) at (-0.1, 0.25) {};
		\node [style=none] (59) at (0.5, -1) {$A \Rightarrow A'$};
		\node [style=none] (60) at (0.25, 1) {$\mathbb{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unpack_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.750001, 0.25) {};
		\node [style=none] (10) at (-0.750001, -0.25) {};
		\node [style=none] (11) at (0.499999, 0.25) {};
		\node [style=none] (12) at (0.499999, -0.25) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.125001, 0) {$G$};
		\node [style=none] (56) at (-0.1, 0.75) {};
		\node [style=none] (57) at (-0.1, 0.25) {};
		\node [style=none] (59) at (-1.25, -3) {$\mathbb{A}'$};
		\node [style=none] (60) at (0.25, 1) {$\mathbb{X}$};
		\node [style=none] (61) at (-0.75, -1.75) {};
		\node [style=none] (62) at (-0.75, -2.25) {};
		\node [style=none] (63) at (0.5, -1.75) {};
		\node [style=none] (64) at (0.5, -2.25) {};
		\node [style=none] (65) at (-0.499999, -1.75) {};
		\node [style=none] (66) at (-0.1, -2.25) {};
		\node [style=none] (67) at (-0.125, -2) {$F$};
		\node [style=none] (68) at (0.150001, -2.25) {};
		\node [style=none] (69) at (0.150001, -2.25) {};
		\node [style=none] (70) at (-0.099999, -1.75) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-1.5, 0.75) {};
		\node [style=none] (74) at (-0.5, -1.75) {};
		\node [style=none] (75) at (0.25, -0.25) {};
		\node [style=none] (76) at (0.25, -1.75) {};
		\node [style=none] (77) at (-1.25, 1) {$\mathbb{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0] (57.center) to (56.center);
		\draw [style={morphism_shade}] (61.center)
			 to (63.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [in=270, out=90] (74.center) to (73.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unpack_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.750001, 0.25) {};
		\node [style=none] (10) at (-0.750001, -0.25) {};
		\node [style=none] (11) at (0.499999, 0.25) {};
		\node [style=none] (12) at (0.499999, -0.25) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.125001, 0) {$G$};
		\node [style=none] (56) at (-0.1, 0.75) {};
		\node [style=none] (57) at (-0.1, 0.25) {};
		\node [style=none] (59) at (-1.25, 1) {$\mathbb{A}$};
		\node [style=none] (60) at (0.25, 1) {$\mathbb{X}$};
		\node [style=none] (61) at (-0.75, -1.75) {};
		\node [style=none] (62) at (-0.75, -2.25) {};
		\node [style=none] (63) at (0.5, -1.75) {};
		\node [style=none] (64) at (0.5, -2.25) {};
		\node [style=none] (65) at (-0.499999, -1.75) {};
		\node [style=none] (66) at (-0.1, -2.25) {};
		\node [style=none] (67) at (-0.125, -2) {$F$};
		\node [style=none] (68) at (0.150001, -2.25) {};
		\node [style=none] (69) at (0.150001, -2.25) {};
		\node [style=none] (70) at (-0.099999, -1.75) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (-1.5, -2.75) {};
		\node [style=none] (73) at (-1.5, 0.75) {};
		\node [style=none] (74) at (-0.5, -1.75) {};
		\node [style=none] (75) at (0.25, -0.25) {};
		\node [style=none] (76) at (0.25, -1.75) {};
		\node [style=none] (77) at (-1.5, -1.75) {$\mathbb{A}'$};
		\node [style=none] (78) at (-2.75, 0.75) {};
		\node [style=none] (79) at (-2.75, -2.75) {};
		\node [style=none] (80) at (-3.25, -2.75) {};
		\node [style=none] (81) at (-1, -2.75) {};
		\node [style=none] (82) at (-2.1, -3.1) {$\rho_{CuW}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0] (57.center) to (56.center);
		\draw [style={morphism_shade}] (61.center)
			 to (63.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [in=270, out=90] (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (79.center);
		\draw [bend left=90] (78.center) to (73.center);
		\draw (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unpack_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (2.25, -2.75) {};
		\node [style=none] (3) at (-2, -2.75) {};
		\node [style=none] (4) at (-1.225, 0.25) {$f_{\mathbb{Y}}$};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (1.75, -2.25) {};
		\node [style=none] (9) at (-0.250001, -0.25) {};
		\node [style=none] (10) at (-0.250001, -0.75) {};
		\node [style=none] (11) at (0.999999, -0.25) {};
		\node [style=none] (12) at (0.999999, -0.75) {};
		\node [style=none] (14) at (0.399999, -2.225) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0.399999, -0.75) {};
		\node [style=none] (17) at (0.374999, -0.5) {$E$};
		\node [style=none] (18) at (-0.575, 0.75) {};
		\node [style=none] (19) at (-0.575, -2.75) {};
		\node [style=none] (20) at (0.4, 0.25) {};
		\node [style=none] (22) at (0.4, -0.25) {};
		\node [style=none] (23) at (0.65, -0.75) {};
		\node [style=none] (24) at (0.4, 1.25) {};
		\node [style=none] (25) at (0.4, 0.75) {};
		\node [style=none] (28) at (0.4, 0.75) {};
		\node [style=none] (30) at (0.4, -0.25) {};
		\node [style=none] (31) at (0.4, -0.25) {};
		\node [style=none] (38) at (0.4, 0.25) {};
		\node [style=none] (39) at (0.4, -0.25) {};
		\node [style=none] (41) at (0.65, -0.75) {};
		\node [style=none] (42) at (1, -1.5) {$A \Rightarrow A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (16.center) to (14.center);
		\draw [style=new edge style 0, in=270, out=90] (25.center) to (24.center);
		\draw [style=new edge style 0] (28.center) to (20.center);
		\draw [style=new edge style 0] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.725, 0) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.625, 1.75) {$\mathbb{X}'$};
		\node [style=none] (207) at (0.625, -1.75) {$\mathbb{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0] (202.center) to (201.center);
		\draw [style=new edge style 0] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.725, 0) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.725) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.75, 2) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -2) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, 2.5) {};
		\node [style=none] (207) at (0.5, 2) {};
		\node [style=none] (208) at (2, 2) {};
		\node [style=none] (209) at (2, 2.5) {};
		\node [style=none] (210) at (1.25, 2.25) {$g$};
		\node [style=none] (212) at (1.75, -2) {};
		\node [style=none] (213) at (1.75, 2) {};
		\node [style=none] (215) at (0.5, -2.5) {};
		\node [style=none] (216) at (0.5, -2) {};
		\node [style=none] (217) at (2, -2) {};
		\node [style=none] (218) at (2, -2.5) {};
		\node [style=none] (219) at (1.25, -2.25) {$f$};
		\node [style=none] (220) at (1.75, 3) {};
		\node [style=none] (221) at (1.75, 2.5) {};
		\node [style=none] (222) at (1.75, 2.5) {};
		\node [style=none] (223) at (1.75, -2.5) {};
		\node [style=none] (224) at (1.75, -3) {};
		\node [style=none] (225) at (1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0] (206.center) to (209.center);
		\draw [style=new edge style 0] (209.center) to (208.center);
		\draw [style=new edge style 0] (208.center) to (207.center);
		\draw [style=new edge style 0] (207.center) to (206.center);
		\draw [style=new edge style 0, in=90, out=-90] (213.center) to (212.center);
		\draw [style=new edge style 0] (215.center) to (218.center);
		\draw [style=new edge style 0] (218.center) to (217.center);
		\draw [style=new edge style 0] (217.center) to (216.center);
		\draw [style=new edge style 0] (216.center) to (215.center);
		\draw [style=new edge style 0] (221.center) to (220.center);
		\draw [style=new edge style 0] (224.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-2.5, -2.5) {};
		\node [style=none] (11) at (-1.725, 0) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (1.75, 3) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (226) at (0.75, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.5, 1.5) {};
		\node [style=none] (230) at (0.5, 1) {};
		\node [style=none] (231) at (2, 1) {};
		\node [style=none] (232) at (2, 1.5) {};
		\node [style=none] (233) at (1.25, 1.25) {$g$};
		\node [style=none] (234) at (1.75, 1) {};
		\node [style=none] (235) at (1.75, 2) {};
		\node [style=none] (236) at (1.75, 1.5) {};
		\node [style=none] (237) at (1.75, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.75, -1) {};
		\node [style=none] (240) at (1.75, -1) {};
		\node [style=none] (241) at (0.5, -1.5) {};
		\node [style=none] (242) at (0.5, -1) {};
		\node [style=none] (243) at (2, -1) {};
		\node [style=none] (244) at (2, -1.5) {};
		\node [style=none] (245) at (1.25, -1.25) {$f$};
		\node [style=none] (246) at (1.75, -1.5) {};
		\node [style=none] (247) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (247.center) to (246.center);
		\draw [style=new edge style 0] (234.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1) {$w$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -1) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (0.25, -1.5) {};
		\node [style=none] (242) at (0.25, -1.5) {};
		\node [style=none] (243) at (0.25, -1) {};
		\node [style=none] (244) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -1) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (0.25, -1.5) {};
		\node [style=none] (242) at (0.25, -1.5) {};
		\node [style=none] (243) at (0.25, -1) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (-0.175, -2) {};
		\node [style=none] (246) at (0.65, -2) {};
		\node [style=none] (247) at (0.25, -2) {};
		\node [style=none] (248) at (0.25, -2.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -2.75) {};
		\node [style=none] (10) at (-3, -2.75) {};
		\node [style=none] (11) at (-2.225, 1) {$w$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -2.25) {};
		\node [style=none] (54) at (1, -2.25) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (189) at (-1, -2.225) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -2.75) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -1.5) {};
		\node [style=none] (241) at (0.25, -1) {};
		\node [style=none] (242) at (0.25, -1) {};
		\node [style=none] (243) at (0.25, -0.5) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (-0.175, -1.5) {};
		\node [style=none] (246) at (0.65, -1.5) {};
		\node [style=none] (247) at (0.25, -1.5) {};
		\node [style=none] (248) at (0.25, -1.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -1) {};
		\node [style=none] (240) at (0.25, -2) {};
		\node [style=none] (241) at (0.25, -1.5) {};
		\node [style=none] (242) at (0.25, -1.5) {};
		\node [style=none] (243) at (0.25, -1) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (-0.325, -2) {};
		\node [style=none] (246) at (0.8, -2) {};
		\node [style=none] (247) at (0.25, -2) {};
		\node [style=none] (248) at (0.25, -2.25) {$f(p)$};
		\node [style=none] (249) at (0.25, -1.5) {};
		\node [style=none] (257) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -3) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (-2.225, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -2.5) {};
		\node [style=none] (54) at (1, -2.5) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (189) at (-1, -2.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -3) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (236) at (0.25, 0.25) {};
		\node [style=none] (240) at (0.25, -1.5) {};
		\node [style=none] (241) at (0.25, -0.25) {};
		\node [style=none] (247) at (0.25, -1.5) {};
		\node [style=none] (258) at (0.225, -1.5) {};
		\node [style=none] (259) at (-0.35, -1.5) {};
		\node [style=none] (260) at (0.775, -1.5) {};
		\node [style=none] (261) at (0.225, -1.5) {};
		\node [style=none] (262) at (0.225, -1.75) {$f(p)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (259.center) to (260.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (260.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=none] (9) at (2.25, -2.75) {};
		\node [style=none] (10) at (-2.25, -2.75) {};
		\node [style=none] (11) at (-1.475, 2.25) {$W$};
		\node [style=none] (49) at (1.75, 2.25) {};
		\node [style=none] (52) at (-0.75, 2.25) {};
		\node [style=none] (53) at (-0.75, -2.25) {};
		\node [style=none] (54) at (1.75, -2.25) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0, 1) {};
		\node [style=none] (186) at (1.25, 1.5) {};
		\node [style=none] (187) at (1.25, 1) {};
		\node [style=none] (189) at (-0.25, -2.225) {};
		\node [style=none] (190) at (0.249999, 1.5) {};
		\node [style=none] (191) at (0.249999, 1) {};
		\node [style=none] (192) at (0.624999, 1.25) {$M$};
		\node [style=none] (194) at (-0.825, 2.75) {};
		\node [style=none] (195) at (-0.825, -2.75) {};
		\node [style=none] (197) at (1, 2.25) {};
		\node [style=none] (200) at (1, 1) {};
		\node [style=none] (201) at (1, 3.25) {};
		\node [style=none] (202) at (1, 2.75) {};
		\node [style=none] (205) at (1, 2.75) {};
		\node [style=none] (235) at (1, 2.25) {};
		\node [style=none] (236) at (1, 1.5) {};
		\node [style=none] (238) at (1, 1) {};
		\node [style=none] (239) at (1, 0.75) {};
		\node [style=none] (240) at (1, -1.5) {};
		\node [style=none] (241) at (1, -0.75) {};
		\node [style=none] (242) at (1, 0.25) {};
		\node [style=none] (243) at (1, 0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0.575, -1.5) {};
		\node [style=none] (246) at (1.4, -1.5) {};
		\node [style=none] (247) at (1, -1.5) {};
		\node [style=none] (248) at (1, -1.75) {$p$};
		\node [style=none] (249) at (1, 0.25) {};
		\node [style=none] (250) at (1, -0.75) {};
		\node [style=none] (251) at (0.75, -0.25) {};
		\node [style=none] (252) at (0.75, -0.75) {};
		\node [style=none] (253) at (1.25, -0.75) {};
		\node [style=none] (254) at (1.25, -0.25) {};
		\node [style=none] (255) at (1, -0.5) {$f$};
		\node [style=none] (256) at (1, -0.75) {};
		\node [style=none] (257) at (1, 0.25) {};
		\node [style=none] (258) at (1, -0.25) {};
		\node [style=none] (259) at (1, -0.25) {};
		\node [style=none] (260) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (246.center) to (245.center);
		\draw [style=new edge style 0] (251.center) to (254.center);
		\draw [style=new edge style 0] (254.center) to (253.center);
		\draw [style=new edge style 0] (253.center) to (252.center);
		\draw [style=new edge style 0] (252.center) to (251.center);
		\draw [style=new edge style 0] (258.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=none] (9) at (2.25, -1.75) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (-1.475, 2.25) {$W$};
		\node [style=none] (49) at (1.75, 2.25) {};
		\node [style=none] (52) at (-0.75, 2.25) {};
		\node [style=none] (53) at (-0.75, -1.25) {};
		\node [style=none] (54) at (1.75, -1.25) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0, 1) {};
		\node [style=none] (186) at (1.25, 1.5) {};
		\node [style=none] (187) at (1.25, 1) {};
		\node [style=none] (189) at (-0.25, -1.225) {};
		\node [style=none] (190) at (0.249999, 1.5) {};
		\node [style=none] (191) at (0.249999, 1) {};
		\node [style=none] (192) at (0.624999, 1.25) {$M$};
		\node [style=none] (194) at (-0.825, 2.75) {};
		\node [style=none] (195) at (-0.825, -1.75) {};
		\node [style=none] (197) at (1, 2.25) {};
		\node [style=none] (200) at (1, 1) {};
		\node [style=none] (201) at (1, 3.25) {};
		\node [style=none] (202) at (1, 2.75) {};
		\node [style=none] (205) at (1, 2.75) {};
		\node [style=none] (235) at (1, 2.25) {};
		\node [style=none] (236) at (1, 1.5) {};
		\node [style=none] (238) at (1, 1) {};
		\node [style=none] (239) at (1, 0.75) {};
		\node [style=none] (240) at (1, -2.25) {};
		\node [style=none] (241) at (1, -0.75) {};
		\node [style=none] (242) at (1, 0.25) {};
		\node [style=none] (243) at (1, 0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0.575, -2.25) {};
		\node [style=none] (246) at (1.4, -2.25) {};
		\node [style=none] (247) at (1, -2.25) {};
		\node [style=none] (248) at (1, -2.5) {$p$};
		\node [style=none] (249) at (1, 0.25) {};
		\node [style=none] (250) at (1, -0.75) {};
		\node [style=none] (251) at (0.75, -0.25) {};
		\node [style=none] (252) at (0.75, -0.75) {};
		\node [style=none] (253) at (1.25, -0.75) {};
		\node [style=none] (254) at (1.25, -0.25) {};
		\node [style=none] (255) at (1, -0.5) {$f$};
		\node [style=none] (256) at (1, -0.75) {};
		\node [style=none] (257) at (1, 0.25) {};
		\node [style=none] (258) at (1, -0.25) {};
		\node [style=none] (259) at (1, -0.25) {};
		\node [style=none] (260) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (246.center) to (245.center);
		\draw [style=new edge style 0] (251.center) to (254.center);
		\draw [style=new edge style 0] (254.center) to (253.center);
		\draw [style=new edge style 0] (253.center) to (252.center);
		\draw [style=new edge style 0] (252.center) to (251.center);
		\draw [style=new edge style 0] (258.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_busch_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-1.475, 2.25) {$W$};
		\node [style=none] (49) at (1.75, 2.25) {};
		\node [style=none] (52) at (-0.75, 2.25) {};
		\node [style=none] (53) at (-0.75, 0.25) {};
		\node [style=none] (54) at (1.75, 0.25) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0, 1) {};
		\node [style=none] (186) at (1.25, 1.5) {};
		\node [style=none] (187) at (1.25, 1) {};
		\node [style=none] (189) at (-0.25, 0.275) {};
		\node [style=none] (190) at (0.249999, 1.5) {};
		\node [style=none] (191) at (0.249999, 1) {};
		\node [style=none] (192) at (0.624999, 1.25) {$M$};
		\node [style=none] (194) at (-0.825, 2.75) {};
		\node [style=none] (195) at (-0.825, -0.25) {};
		\node [style=none] (197) at (1, 2.25) {};
		\node [style=none] (200) at (1, 1) {};
		\node [style=none] (201) at (1, 3.25) {};
		\node [style=none] (202) at (1, 2.75) {};
		\node [style=none] (205) at (1, 2.75) {};
		\node [style=none] (235) at (1, 2.25) {};
		\node [style=none] (236) at (1, 1.5) {};
		\node [style=none] (238) at (1, 1) {};
		\node [style=none] (239) at (1, 0.75) {};
		\node [style=none] (240) at (1, -1.75) {};
		\node [style=none] (241) at (1, -1.25) {};
		\node [style=none] (242) at (1, 0.25) {};
		\node [style=none] (243) at (1, 0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0.575, -1.75) {};
		\node [style=none] (246) at (1.4, -1.75) {};
		\node [style=none] (247) at (1, -1.75) {};
		\node [style=none] (248) at (1, -2) {$p$};
		\node [style=none] (249) at (1, 0.25) {};
		\node [style=none] (250) at (1, -1.25) {};
		\node [style=none] (251) at (0.75, -0.75) {};
		\node [style=none] (252) at (0.75, -1.25) {};
		\node [style=none] (253) at (1.25, -1.25) {};
		\node [style=none] (254) at (1.25, -0.75) {};
		\node [style=none] (255) at (1, -1) {$f$};
		\node [style=none] (256) at (1, -1.25) {};
		\node [style=none] (257) at (1, 0.25) {};
		\node [style=none] (258) at (1, -0.75) {};
		\node [style=none] (259) at (1, -0.75) {};
		\node [style=none] (260) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=-270, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (239.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (246.center) to (245.center);
		\draw [style=new edge style 0] (251.center) to (254.center);
		\draw [style=new edge style 0] (254.center) to (253.center);
		\draw [style=new edge style 0] (253.center) to (252.center);
		\draw [style=new edge style 0] (252.center) to (251.center);
		\draw [style=new edge style 0] (258.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.725, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -1.5) {};
		\node [style=none] (197) at (0.5, 1) {};
		\node [style=none] (198) at (0.5, -0.975) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 2) {};
		\node [style=none] (202) at (0.5, 1.5) {};
		\node [style=none] (203) at (0.5, -1.5) {};
		\node [style=none] (204) at (0.5, -2.25) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (235) at (0.5, 1) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.5, -1) {};
		\node [style=none] (248) at (0.5, -1.75) {};
		\node [style=none] (249) at (0.1, -3.25) {};
		\node [style=none] (250) at (0.925, -3.25) {};
		\node [style=none] (251) at (0.525, -3.5) {$x$};
		\node [style=none] (252) at (0.5, -2.25) {};
		\node [style=none] (253) at (0.5, -2.25) {};
		\node [style=none] (254) at (0.25, -2.75) {};
		\node [style=none] (255) at (0.25, -2.25) {};
		\node [style=none] (256) at (0.75, -2.25) {};
		\node [style=none] (257) at (0.75, -2.75) {};
		\node [style=none] (258) at (0.5, -2.5) {$f$};
		\node [style=none] (259) at (0.5, -2.75) {};
		\node [style=none] (260) at (0.5, -2.725) {};
		\node [style=none] (261) at (0.5, -3.25) {};
		\node [style=none] (262) at (0.1, 2) {};
		\node [style=none] (263) at (0.925, 2) {};
		\node [style=none] (264) at (0.525, 2.25) {$y$};
		\node [style=none] (265) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (254.center) to (257.center);
		\draw [style=new edge style 0] (257.center) to (256.center);
		\draw [style=new edge style 0] (256.center) to (255.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
		\draw [style=new edge style 0] (260.center) to (261.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.725, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -1.5) {};
		\node [style=none] (197) at (0.5, 1) {};
		\node [style=none] (198) at (0.5, -0.975) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 2) {};
		\node [style=none] (202) at (0.5, 1.5) {};
		\node [style=none] (203) at (0.5, -1.5) {};
		\node [style=none] (204) at (0.5, -2.25) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (235) at (0.5, 1) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.5, -1) {};
		\node [style=none] (248) at (0.5, -1.75) {};
		\node [style=none] (249) at (0.1, -3.25) {};
		\node [style=none] (250) at (0.925, -3.25) {};
		\node [style=none] (251) at (0.525, -3.5) {$x$};
		\node [style=none] (252) at (0.5, -2.25) {};
		\node [style=none] (253) at (0.5, -2.25) {};
		\node [style=none] (254) at (0.25, -2.75) {};
		\node [style=none] (255) at (0.25, -2.25) {};
		\node [style=none] (256) at (0.75, -2.25) {};
		\node [style=none] (257) at (0.75, -2.75) {};
		\node [style=none] (258) at (0.5, -2.5) {$v$};
		\node [style=none] (259) at (0.5, -2.75) {};
		\node [style=none] (260) at (0.5, -2.725) {};
		\node [style=none] (261) at (0.5, -3.25) {};
		\node [style=none] (262) at (0.1, 2) {};
		\node [style=none] (263) at (0.925, 2) {};
		\node [style=none] (264) at (0.525, 2.25) {$y$};
		\node [style=none] (265) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (254.center) to (257.center);
		\draw [style=new edge style 0] (257.center) to (256.center);
		\draw [style=new edge style 0] (256.center) to (255.center);
		\draw [style=new edge style 0] (255.center) to (254.center);
		\draw [style=new edge style 0] (260.center) to (261.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.725, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -1.5) {};
		\node [style=none] (197) at (0.5, 1) {};
		\node [style=none] (198) at (0.5, -0.975) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 2) {};
		\node [style=none] (202) at (0.5, 1.5) {};
		\node [style=none] (203) at (0.5, -1.5) {};
		\node [style=none] (204) at (0.5, -2.25) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (235) at (0.5, 1) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.5, -1) {};
		\node [style=none] (248) at (0.5, -1.75) {};
		\node [style=none] (249) at (0.1, -2.25) {};
		\node [style=none] (250) at (0.925, -2.25) {};
		\node [style=none] (251) at (0.525, -2.5) {$x_v$};
		\node [style=none] (252) at (0.5, -2.25) {};
		\node [style=none] (253) at (0.5, -2.25) {};
		\node [style=none] (261) at (0.5, -2.25) {};
		\node [style=none] (262) at (0.1, 2) {};
		\node [style=none] (263) at (0.925, 2) {};
		\node [style=none] (264) at (0.525, 2.25) {$y$};
		\node [style=none] (265) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (2.25, 1.5) {};
		\node [style=none] (9) at (2.25, -2.75) {};
		\node [style=none] (10) at (-2.5, -2.75) {};
		\node [style=none] (11) at (-1.725, 1) {$W$};
		\node [style=none] (49) at (1.75, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -2.25) {};
		\node [style=none] (54) at (1.75, -2.25) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -2.225) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1, 1) {};
		\node [style=none] (198) at (1, -2.225) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (1, 2) {};
		\node [style=none] (202) at (1, 1.5) {};
		\node [style=none] (204) at (1, -1) {};
		\node [style=none] (205) at (1, 1.5) {};
		\node [style=none] (226) at (1, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (235) at (1, 1) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (1, -1) {};
		\node [style=none] (249) at (0.6, -1) {};
		\node [style=none] (250) at (1.425, -1) {};
		\node [style=none] (251) at (1.025, -1.25) {$x_v$};
		\node [style=none] (252) at (1, -1) {};
		\node [style=none] (253) at (1, -1) {};
		\node [style=none] (261) at (1, -1) {};
		\node [style=none] (262) at (0.6, 2) {};
		\node [style=none] (263) at (1.425, 2) {};
		\node [style=none] (264) at (1.025, 2.25) {$y$};
		\node [style=none] (265) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -2.75) {};
		\node [style=none] (10) at (-2.5, -2.75) {};
		\node [style=none] (11) at (-1.725, 1.25) {$W$};
		\node [style=none] (49) at (2, 1.25) {};
		\node [style=none] (52) at (-1, 1.25) {};
		\node [style=none] (53) at (-1, -2.25) {};
		\node [style=none] (54) at (2, -2.25) {};
		\node [style=none] (184) at (-0.750001, 0.5) {};
		\node [style=none] (185) at (-0.750001, 0) {};
		\node [style=none] (186) at (0.499999, 0.5) {};
		\node [style=none] (187) at (0.499999, 0) {};
		\node [style=none] (188) at (-0.500001, 1.25) {};
		\node [style=none] (189) at (-0.500001, -2.25) {};
		\node [style=none] (190) at (-0.500001, 0.5) {};
		\node [style=none] (191) at (-0.500001, 0) {};
		\node [style=none] (192) at (-0.125001, 0.25) {$M$};
		\node [style=none] (194) at (-1.075, 1.75) {};
		\node [style=none] (195) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.25, 1.25) {};
		\node [style=none] (199) at (0.25, 0.5) {};
		\node [style=none] (200) at (0.25, 0) {};
		\node [style=none] (201) at (1.25, 2.25) {};
		\node [style=none] (202) at (1.25, 1.75) {};
		\node [style=none] (204) at (1.25, -1.25) {};
		\node [style=none] (205) at (1.25, 1.75) {};
		\node [style=none] (226) at (1.25, 1.25) {};
		\node [style=none] (227) at (0.25, 0.5) {};
		\node [style=none] (228) at (0.25, 0.5) {};
		\node [style=none] (235) at (1.25, 1.25) {};
		\node [style=none] (238) at (0.25, 0) {};
		\node [style=none] (239) at (1.25, -1.25) {};
		\node [style=none] (249) at (0.85, -1.25) {};
		\node [style=none] (250) at (1.65, -1.25) {};
		\node [style=none] (251) at (1.25, -1.5) {$x_v$};
		\node [style=none] (252) at (1.25, -1.25) {};
		\node [style=none] (253) at (1.25, -1.25) {};
		\node [style=none] (261) at (1.25, -1.25) {};
		\node [style=none] (262) at (0.85, 2.25) {};
		\node [style=none] (263) at (1.65, 2.25) {};
		\node [style=none] (264) at (1.25, 2.5) {$y$};
		\node [style=none] (265) at (1.25, 2.25) {};
		\node [style=none] (269) at (0.25, -1) {$\sum_{V} f_v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (2.5, 2.25) {};
		\node [style=none] (9) at (2.5, -3.5) {};
		\node [style=none] (10) at (-3, -3.5) {};
		\node [style=none] (11) at (-2.225, 1.75) {$W$};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.5, -3) {};
		\node [style=none] (54) at (2, -3) {};
		\node [style=none] (184) at (-0.750001, 1) {};
		\node [style=none] (185) at (-0.750001, 0.5) {};
		\node [style=none] (186) at (0.499999, 1) {};
		\node [style=none] (187) at (0.499999, 0.5) {};
		\node [style=none] (188) at (-1, 1.75) {};
		\node [style=none] (189) at (-1, -3) {};
		\node [style=none] (190) at (-0.500001, 1) {};
		\node [style=none] (191) at (-0.500001, 0.5) {};
		\node [style=none] (192) at (-0.125001, 0.75) {$M$};
		\node [style=none] (194) at (-1.575, 2.25) {};
		\node [style=none] (195) at (-1.575, -3.5) {};
		\node [style=none] (197) at (1.25, 1.75) {};
		\node [style=none] (199) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, 0.5) {};
		\node [style=none] (201) at (1.25, 2.75) {};
		\node [style=none] (202) at (1.25, 2.25) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (226) at (1.25, 1.75) {};
		\node [style=none] (227) at (0.25, 1) {};
		\node [style=none] (228) at (0.25, 1) {};
		\node [style=none] (235) at (1.25, 1.75) {};
		\node [style=none] (238) at (0.25, 0.5) {};
		\node [style=none] (239) at (1.275, -0.75) {};
		\node [style=none] (249) at (0.875, -2) {};
		\node [style=none] (250) at (1.675, -2) {};
		\node [style=none] (251) at (1.275, -2.25) {$x$};
		\node [style=none] (262) at (0.85, 2.75) {};
		\node [style=none] (263) at (1.65, 2.75) {};
		\node [style=none] (264) at (1.25, 3) {$y$};
		\node [style=none] (265) at (1.25, 2.75) {};
		\node [style=none] (269) at (0.125, -1.625) {$\sum_{V} f_v$};
		\node [style=none] (276) at (1.025, -1.25) {};
		\node [style=none] (277) at (1.025, -0.75) {};
		\node [style=none] (278) at (1.525, -0.75) {};
		\node [style=none] (279) at (1.525, -1.25) {};
		\node [style=none] (280) at (1.275, -1) {$v$};
		\node [style=none] (282) at (1.275, -1.25) {};
		\node [style=none] (283) at (1.275, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
		\draw [style=new edge style 0] (276.center) to (279.center);
		\draw [style=new edge style 0] (279.center) to (278.center);
		\draw [style=new edge style 0] (278.center) to (277.center);
		\draw [style=new edge style 0] (277.center) to (276.center);
		\draw [style=new edge style 0] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.375) {};
		\node [style=none] (2) at (2.5, 2.375) {};
		\node [style=none] (9) at (2.5, -3.375) {};
		\node [style=none] (10) at (-3, -3.375) {};
		\node [style=none] (11) at (-2.225, 1.875) {$W$};
		\node [style=none] (49) at (2, 1.875) {};
		\node [style=none] (52) at (-1.5, 1.875) {};
		\node [style=none] (53) at (-1.5, -2.875) {};
		\node [style=none] (54) at (2, -2.875) {};
		\node [style=none] (184) at (-0.750001, 1.125) {};
		\node [style=none] (185) at (-0.750001, 0.625) {};
		\node [style=none] (186) at (0.499999, 1.125) {};
		\node [style=none] (187) at (0.499999, 0.625) {};
		\node [style=none] (188) at (-1, 1.875) {};
		\node [style=none] (189) at (-1, -2.875) {};
		\node [style=none] (190) at (-0.500001, 1.125) {};
		\node [style=none] (191) at (-0.500001, 0.625) {};
		\node [style=none] (192) at (-0.125001, 0.875) {$M$};
		\node [style=none] (194) at (-1.575, 2.375) {};
		\node [style=none] (195) at (-1.575, -3.375) {};
		\node [style=none] (197) at (1.25, 1.875) {};
		\node [style=none] (199) at (0.25, 1.125) {};
		\node [style=none] (200) at (0.25, 0.625) {};
		\node [style=none] (201) at (1.25, 2.875) {};
		\node [style=none] (202) at (1.25, 2.375) {};
		\node [style=none] (205) at (1.25, 2.375) {};
		\node [style=none] (226) at (1.25, 1.875) {};
		\node [style=none] (227) at (0.25, 1.125) {};
		\node [style=none] (228) at (0.25, 1.125) {};
		\node [style=none] (235) at (1.25, 1.875) {};
		\node [style=none] (238) at (0.25, 0.625) {};
		\node [style=none] (239) at (1.275, -0.625) {};
		\node [style=none] (249) at (0.875, -1.875) {};
		\node [style=none] (250) at (1.675, -1.875) {};
		\node [style=none] (251) at (1.275, -2.125) {$x$};
		\node [style=none] (262) at (0.85, 2.875) {};
		\node [style=none] (263) at (1.65, 2.875) {};
		\node [style=none] (264) at (1.25, 3.125) {$y$};
		\node [style=none] (265) at (1.25, 2.875) {};
		\node [style=none] (276) at (1.025, -1.125) {};
		\node [style=none] (277) at (1.025, -0.625) {};
		\node [style=none] (278) at (1.525, -0.625) {};
		\node [style=none] (279) at (1.525, -1.125) {};
		\node [style=none] (280) at (1.275, -0.875) {$f$};
		\node [style=none] (282) at (1.275, -1.125) {};
		\node [style=none] (283) at (1.275, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
		\draw [style=new edge style 0] (276.center) to (279.center);
		\draw [style=new edge style 0] (279.center) to (278.center);
		\draw [style=new edge style 0] (278.center) to (277.center);
		\draw [style=new edge style 0] (277.center) to (276.center);
		\draw [style=new edge style 0] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (2.5, 2.25) {};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-2.225, 1.75) {$W$};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-1.5, -1.75) {};
		\node [style=none] (54) at (2, -1.75) {};
		\node [style=none] (184) at (-0.750001, 1) {};
		\node [style=none] (185) at (-0.750001, 0.5) {};
		\node [style=none] (186) at (0.499999, 1) {};
		\node [style=none] (187) at (0.499999, 0.5) {};
		\node [style=none] (188) at (-1, 1.75) {};
		\node [style=none] (189) at (-1, -1.75) {};
		\node [style=none] (190) at (-0.500001, 1) {};
		\node [style=none] (191) at (-0.500001, 0.5) {};
		\node [style=none] (192) at (-0.125001, 0.75) {$M$};
		\node [style=none] (194) at (-1.575, 2.25) {};
		\node [style=none] (195) at (-1.575, -2.25) {};
		\node [style=none] (197) at (1.25, 1.75) {};
		\node [style=none] (199) at (0.25, 1) {};
		\node [style=none] (200) at (0.25, 0.5) {};
		\node [style=none] (201) at (1.25, 2.75) {};
		\node [style=none] (202) at (1.25, 2.25) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (226) at (1.25, 1.75) {};
		\node [style=none] (227) at (0.25, 1) {};
		\node [style=none] (228) at (0.25, 1) {};
		\node [style=none] (235) at (1.25, 1.75) {};
		\node [style=none] (238) at (0.25, 0.5) {};
		\node [style=none] (239) at (1.275, -0.75) {};
		\node [style=none] (249) at (0.875, -2.75) {};
		\node [style=none] (250) at (1.675, -2.75) {};
		\node [style=none] (251) at (1.275, -3) {$x$};
		\node [style=none] (262) at (0.85, 2.75) {};
		\node [style=none] (263) at (1.65, 2.75) {};
		\node [style=none] (264) at (1.25, 3) {$y$};
		\node [style=none] (265) at (1.25, 2.75) {};
		\node [style=none] (276) at (1.025, -1.25) {};
		\node [style=none] (277) at (1.025, -0.75) {};
		\node [style=none] (278) at (1.525, -0.75) {};
		\node [style=none] (279) at (1.525, -1.25) {};
		\node [style=none] (280) at (1.275, -1) {$f$};
		\node [style=none] (282) at (1.275, -1.25) {};
		\node [style=none] (283) at (1.275, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (249.center) to (250.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (250.center) to (249.center);
		\draw [style=new edge style 0] (262.center) to (263.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (263.center) to (262.center);
		\draw [style=new edge style 0] (276.center) to (279.center);
		\draw [style=new edge style 0] (279.center) to (278.center);
		\draw [style=new edge style 0] (278.center) to (277.center);
		\draw [style=new edge style 0] (277.center) to (276.center);
		\draw [style=new edge style 0] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_f1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.725, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -1.5) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (226) at (0.25, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -2) {};
		\node [style=none] (265) at (0.25, 2) {};
		\node [style=none] (270) at (0.275, -2) {};
		\node [style=none] (274) at (0.275, -2) {};
		\node [style=none] (275) at (0.275, -2) {};
		\node [style=none] (276) at (0.025, -2.5) {};
		\node [style=none] (277) at (0.025, -2) {};
		\node [style=none] (278) at (0.525, -2) {};
		\node [style=none] (279) at (0.525, -2.5) {};
		\node [style=none] (280) at (0.275, -2.25) {$f$};
		\node [style=none] (281) at (0.275, -2.5) {};
		\node [style=none] (282) at (0.275, -2.475) {};
		\node [style=none] (283) at (0.275, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (276.center) to (279.center);
		\draw [style=new edge style 0] (279.center) to (278.center);
		\draw [style=new edge style 0] (278.center) to (277.center);
		\draw [style=new edge style 0] (277.center) to (276.center);
		\draw [style=new edge style 0] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_com_f2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (-2.5, -2.25) {};
		\node [style=none] (11) at (-1.725, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (1, -1.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 1) {};
		\node [style=none] (189) at (-0.500001, -1.725) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.075, 1.5) {};
		\node [style=none] (195) at (-1.075, -2.25) {};
		\node [style=none] (197) at (0.25, 1) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.25, 2) {};
		\node [style=none] (202) at (0.25, 1.5) {};
		\node [style=none] (204) at (0.25, -2.75) {};
		\node [style=none] (205) at (0.25, 1.5) {};
		\node [style=none] (226) at (0.25, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (235) at (0.25, 1) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.25, -0.75) {};
		\node [style=none] (265) at (0.25, 2) {};
		\node [style=none] (270) at (0.275, -0.75) {};
		\node [style=none] (274) at (0.275, -0.75) {};
		\node [style=none] (275) at (0.275, -0.75) {};
		\node [style=none] (276) at (0.025, -1.25) {};
		\node [style=none] (277) at (0.025, -0.75) {};
		\node [style=none] (278) at (0.525, -0.75) {};
		\node [style=none] (279) at (0.525, -1.25) {};
		\node [style=none] (280) at (0.275, -1) {$f$};
		\node [style=none] (281) at (0.275, -1.25) {};
		\node [style=none] (282) at (0.275, -1.225) {};
		\node [style=none] (283) at (0.275, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (276.center) to (279.center);
		\draw [style=new edge style 0] (279.center) to (278.center);
		\draw [style=new edge style 0] (278.center) to (277.center);
		\draw [style=new edge style 0] (277.center) to (276.center);
		\draw [style=new edge style 0] (282.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_contextual_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=none] (10) at (-2.5, -2.5) {};
		\node [style=none] (11) at (-1.725, 2) {$W_{\mathbb{X}\mathbb{X}'}$};
		\node [style=none] (49) at (1, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (1, -2) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (197) at (0.5, 2) {};
		\node [style=none] (198) at (0.5, -1.975) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 3) {};
		\node [style=none] (202) at (0.5, 2.5) {};
		\node [style=none] (203) at (0.5, -2.5) {};
		\node [style=none] (204) at (0.5, -3) {};
		\node [style=none] (205) at (0.5, 2.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1.5) {};
		\node [style=none] (233) at (0.5, 1.25) {$g$};
		\node [style=none] (234) at (0.5, 1) {};
		\node [style=none] (235) at (0.5, 2) {};
		\node [style=none] (236) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (239) at (0.5, -1) {};
		\node [style=none] (240) at (0.5, -1) {};
		\node [style=none] (241) at (0.25, -1.5) {};
		\node [style=none] (242) at (0.25, -1) {};
		\node [style=none] (243) at (0.75, -1) {};
		\node [style=none] (244) at (0.75, -1.5) {};
		\node [style=none] (245) at (0.5, -1.25) {$f$};
		\node [style=none] (246) at (0.5, -1.5) {};
		\node [style=none] (247) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0, in=270, out=90] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0, in=270, out=90] (239.center) to (238.center);
		\draw [style=new edge style 0] (241.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (243.center);
		\draw [style=new edge style 0] (243.center) to (242.center);
		\draw [style=new edge style 0] (242.center) to (241.center);
		\draw [style=new edge style 0] (247.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_multi_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.425, 1.25) {};
		\node [style=none] (2) at (2.575, 1.25) {};
		\node [style=none] (9) at (2.575, -1.25) {};
		\node [style=none] (10) at (-2.425, -1.25) {};
		\node [style=none] (11) at (-2.15, 1) {$W$};
		\node [style=none] (49) at (-0.175, 0.75) {};
		\node [style=none] (52) at (-1.925, 0.75) {};
		\node [style=none] (53) at (-1.925, -0.75) {};
		\node [style=none] (54) at (-0.175, -0.75) {};
		\node [style=none] (106) at (2.075, 0.75) {};
		\node [style=none] (107) at (0.825, 0.75) {};
		\node [style=none] (108) at (0.825, -0.75) {};
		\node [style=none] (109) at (0.325, 0.75) {};
		\node [style=none] (110) at (0.325, -0.75) {};
		\node [style=none] (111) at (2.075, -0.75) {};
		\node [style=none] (115) at (0.825, 0.275) {};
		\node [style=none] (116) at (0.825, -0.275) {};
		\node [style=none] (151) at (1.9, 0.25) {};
		\node [style=none] (152) at (1.9, -0.25) {};
		\node [style=none] (153) at (0.65, 0.25) {};
		\node [style=none] (154) at (0.65, -0.25) {};
		\node [style=none] (155) at (1.65, 0.75) {};
		\node [style=none] (156) at (1.65, -0.725) {};
		\node [style=none] (157) at (1.65, 0.25) {};
		\node [style=none] (158) at (1.65, -0.25) {};
		\node [style=none] (163) at (1.275, 0) {$\phi_2$};
		\node [style=none] (164) at (1.65, 1.75) {};
		\node [style=none] (165) at (1.65, 1.25) {};
		\node [style=none] (166) at (1.65, -1.25) {};
		\node [style=none] (167) at (1.65, -1.75) {};
		\node [style=none] (172) at (1.65, 1.25) {};
		\node [style=none] (184) at (-1.75, 0.25) {};
		\node [style=none] (185) at (-1.75, -0.25) {};
		\node [style=none] (186) at (-0.500001, 0.25) {};
		\node [style=none] (187) at (-0.500001, -0.25) {};
		\node [style=none] (188) at (-1.5, 0.75) {};
		\node [style=none] (189) at (-1.5, -0.725) {};
		\node [style=none] (190) at (-1.5, 0.25) {};
		\node [style=none] (191) at (-1.5, -0.25) {};
		\node [style=none] (192) at (-1.125, 0) {$\phi_1$};
		\node [style=none] (193) at (-2, 1.75) {};
		\node [style=none] (194) at (-2, 1.25) {};
		\node [style=none] (195) at (-2, -1.25) {};
		\node [style=none] (196) at (-2, -1.75) {};
		\node [style=none] (197) at (-0.75, 0.75) {};
		\node [style=none] (198) at (-0.75, -0.725) {};
		\node [style=none] (199) at (-0.75, 0.25) {};
		\node [style=none] (200) at (-0.75, -0.25) {};
		\node [style=none] (201) at (-0.75, 1.75) {};
		\node [style=none] (202) at (-0.75, 1.25) {};
		\node [style=none] (203) at (-0.75, -1.25) {};
		\node [style=none] (204) at (-0.75, -1.75) {};
		\node [style=none] (205) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=new edge style 0] (157.center) to (155.center);
		\draw [style=new edge style 0] (158.center) to (156.center);
		\draw [style=new edge style 0] (165.center) to (164.center);
		\draw [style=new edge style 0] (167.center) to (166.center);
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [style=new edge style 0] (172.center) to (155.center);
		\draw [style=new edge style 0] (156.center) to (166.center);
		\draw [style=new edge style 0] (199.center) to (197.center);
		\draw [style=new edge style 0] (200.center) to (198.center);
		\draw [style=new edge style 0] (202.center) to (201.center);
		\draw [style=new edge style 0] (204.center) to (203.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.25, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -2.025) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (231) at (0.25, -1.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -2.5) {};
		\node [style=none] (241) at (0.25, -2.025) {};
		\node [style=none] (242) at (-0.15, -2.5) {};
		\node [style=none] (243) at (0.675, -2.5) {};
		\node [style=none] (244) at (0.275, -2.75) {$x_i$};
		\node [style=none] (249) at (1.25, -1.5) {};
		\node [style=none] (250) at (-2.5, 0) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox1a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.25, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -2.025) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (231) at (0.25, -1.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -2.5) {};
		\node [style=none] (241) at (0.25, -2.025) {};
		\node [style=none] (242) at (-0.15, -2.5) {};
		\node [style=none] (243) at (0.675, -2.5) {};
		\node [style=none] (244) at (0.275, -2.75) {$x_1$};
		\node [style=none] (249) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.25, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -2.025) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (231) at (0.25, -1.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -2.5) {};
		\node [style=none] (241) at (0.25, -2.025) {};
		\node [style=none] (242) at (-0.15, -2.5) {};
		\node [style=none] (243) at (0.675, -2.5) {};
		\node [style=none] (244) at (0.275, -2.75) {$x_2$};
		\node [style=none] (249) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2) {};
		\node [style=none] (10) at (-1.75, -2) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -1.5) {};
		\node [style=none] (54) at (1.25, -1.5) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.475) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.475) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -2.025) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (231) at (0.25, -1.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -2.5) {};
		\node [style=none] (241) at (0.25, -2.025) {};
		\node [style=none] (242) at (-0.15, -2.5) {};
		\node [style=none] (243) at (0.675, -2.5) {};
		\node [style=none] (244) at (0.275, -2.75) {$p$};
		\node [style=none] (249) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (-1.75, -2.5) {};
		\node [style=none] (11) at (-1.475, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 1.5) {};
		\node [style=none] (53) at (-1.25, -2) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.975) {};
		\node [style=none] (194) at (-1.325, 2) {};
		\node [style=none] (195) at (-1.325, -2.5) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.975) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -0.525) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -1) {};
		\node [style=none] (241) at (0.25, -0.525) {};
		\node [style=none] (242) at (-0.15, -1) {};
		\node [style=none] (243) at (0.675, -1) {};
		\node [style=none] (244) at (0.275, -1.25) {$p$};
		\node [style=none] (249) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.75, 1.5) {};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.975) {};
		\node [style=none] (194) at (-1.825, 2) {};
		\node [style=none] (195) at (-1.825, -2.5) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.975) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -0.525) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -1) {};
		\node [style=none] (241) at (0.25, -0.525) {};
		\node [style=none] (242) at (-0.15, -1) {};
		\node [style=none] (243) at (0.675, -1) {};
		\node [style=none] (244) at (0.275, -1.25) {$x_1$};
		\node [style=none] (249) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.75, 1.5) {};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.975) {};
		\node [style=none] (194) at (-1.825, 2) {};
		\node [style=none] (195) at (-1.825, -2.5) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.975) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -0.525) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (240) at (0.25, -1) {};
		\node [style=none] (241) at (0.25, -0.525) {};
		\node [style=none] (242) at (-0.15, -1) {};
		\node [style=none] (243) at (0.675, -1) {};
		\node [style=none] (244) at (0.275, -1.25) {$x_2$};
		\node [style=none] (249) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox5a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.75, 1.5) {};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.975) {};
		\node [style=none] (194) at (-1.825, 2) {};
		\node [style=none] (195) at (-1.825, -2.5) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.975) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M_1$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -0.525) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (241) at (0.25, -0.525) {};
		\node [style=none] (249) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_ptox5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.975, 1.75) {$W$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (52) at (-1.75, 1.5) {};
		\node [style=none] (53) at (-1.75, -2) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (188) at (-0.750001, 1.5) {};
		\node [style=none] (189) at (-0.750001, -1.975) {};
		\node [style=none] (194) at (-1.825, 2) {};
		\node [style=none] (195) at (-1.825, -2.5) {};
		\node [style=none] (206) at (-0.75, 0.5) {};
		\node [style=none] (207) at (-0.75, -0.5) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (-0.5, 1.5) {};
		\node [style=none] (211) at (-0.5, -1.975) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (0, 0) {$M_2$};
		\node [style=none] (215) at (0.25, 2.5) {};
		\node [style=none] (216) at (0.25, 2.025) {};
		\node [style=none] (220) at (0.25, -0.525) {};
		\node [style=none] (227) at (0.5, 0.5) {};
		\node [style=none] (228) at (0.5, -0.5) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (232) at (0.25, -0.5) {};
		\node [style=none] (241) at (0.25, -0.525) {};
		\node [style=none] (249) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.725, 2) {$W$};
		\node [style=none] (49) at (1, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -1.5) {};
		\node [style=none] (197) at (0.5, 2) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 3) {};
		\node [style=none] (202) at (0.5, 2.5) {};
		\node [style=none] (205) at (0.5, 2.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 1) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (0.75, 1.5) {};
		\node [style=none] (233) at (0.5, 1.25) {$g$};
		\node [style=none] (234) at (0.5, 1) {};
		\node [style=none] (235) at (0.5, 2) {};
		\node [style=none] (236) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 2) {$W$};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1.5, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -1) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (1, 2) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (201) at (1, 3) {};
		\node [style=none] (202) at (1, 2.5) {};
		\node [style=none] (205) at (1, 2.5) {};
		\node [style=none] (226) at (1, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 1) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (1.25, 1.5) {};
		\node [style=none] (233) at (1, 1.25) {$v_i$};
		\node [style=none] (234) at (1, 1) {};
		\node [style=none] (235) at (1, 2) {};
		\node [style=none] (236) at (1, 1.5) {};
		\node [style=none] (237) at (1, 1.5) {};
		\node [style=none] (248) at (0, 1.5) {$\sum_{i} g_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (3.75, 2.5) {};
		\node [style=none] (9) at (3.75, -2) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (-2.225, 2) {$W$};
		\node [style=none] (49) at (3.25, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -1.5) {};
		\node [style=none] (54) at (3.25, -1.5) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -1.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -2) {};
		\node [style=none] (197) at (0.5, 2) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 3) {};
		\node [style=none] (202) at (0.5, 2.5) {};
		\node [style=none] (205) at (0.5, 2.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 1) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (1.25, 1.5) {};
		\node [style=none] (233) at (0.75, 1.25) {$V$};
		\node [style=none] (234) at (0.5, 1) {};
		\node [style=none] (235) at (0.5, 2) {};
		\node [style=none] (236) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (248) at (1.75, -0.5) {$\sum_{i} g_i$};
		\node [style=none] (249) at (1.15, 0) {};
		\node [style=none] (250) at (1.15, 0) {};
		\node [style=none] (251) at (1, 0) {};
		\node [style=none] (252) at (2.325, 0) {};
		\node [style=none] (254) at (1.15, 0) {};
		\node [style=none] (255) at (1.15, 0) {};
		\node [style=none] (256) at (1.15, 0) {};
		\node [style=none] (257) at (1, 1) {};
		\node [style=none] (258) at (1.675, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (251.center) to (252.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (252.center) to (251.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (-2.225, 2) {$W$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -2.5) {};
		\node [style=none] (54) at (2.5, -2.5) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -2.475) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -3) {};
		\node [style=none] (197) at (0.5, 2) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (0.5, 3) {};
		\node [style=none] (202) at (0.5, 2.5) {};
		\node [style=none] (205) at (0.5, 2.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 1) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (1.25, 1.5) {};
		\node [style=none] (233) at (0.75, 1.25) {$V$};
		\node [style=none] (234) at (0.5, 1) {};
		\node [style=none] (235) at (0.5, 2) {};
		\node [style=none] (236) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (248) at (0.25, -1.25) {$\sum_{i} g_i$};
		\node [style=none] (251) at (1.25, -1.25) {};
		\node [style=none] (252) at (2.075, -1.25) {};
		\node [style=none] (257) at (1, 1) {};
		\node [style=none] (258) at (1.675, -1.25) {};
		\node [style=none] (259) at (1.675, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (251.center) to (252.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (252.center) to (251.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {};
		\node [style=none] (9) at (2.75, -2.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-2.225, 2) {$W$};
		\node [style=none] (49) at (2.25, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -1.75) {};
		\node [style=none] (54) at (2.25, -1.75) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -1.75) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -2.25) {};
		\node [style=none] (197) at (0.5, 2) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (201) at (0.5, 3) {};
		\node [style=none] (202) at (0.5, 2.5) {};
		\node [style=none] (205) at (0.5, 2.5) {};
		\node [style=none] (226) at (0.5, 1) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 1.5) {};
		\node [style=none] (230) at (0.25, 1) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (1.25, 1.5) {};
		\node [style=none] (233) at (0.75, 1.25) {$V$};
		\node [style=none] (234) at (0.5, 1) {};
		\node [style=none] (235) at (0.5, 2) {};
		\node [style=none] (236) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=none] (251) at (1.275, -3) {};
		\node [style=none] (252) at (2.075, -3) {};
		\node [style=none] (257) at (1, 1) {};
		\node [style=none] (258) at (1.675, -3) {};
		\node [style=none] (259) at (1.675, -3.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (202.center) to (201.center);
		\draw [style=new edge style 0] (205.center) to (197.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (251.center) to (252.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (252.center) to (251.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 2) {$W$};
		\node [style=none] (49) at (2.25, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (2.25, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.5, 4.25) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (226) at (0.5, 3.25) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 3.75) {};
		\node [style=none] (230) at (0.25, 3.25) {};
		\node [style=none] (231) at (1.25, 3.25) {};
		\node [style=none] (232) at (1.25, 3.75) {};
		\node [style=none] (233) at (0.75, 3.5) {$V$};
		\node [style=none] (234) at (0.5, 3.25) {};
		\node [style=none] (235) at (0.5, 4.25) {};
		\node [style=none] (236) at (0.5, 3.75) {};
		\node [style=none] (237) at (0.5, 3.75) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (251) at (1.25, -2.25) {};
		\node [style=none] (252) at (2.075, -2.25) {};
		\node [style=none] (257) at (1, 3.25) {};
		\node [style=none] (258) at (1.675, -2.25) {};
		\node [style=none] (259) at (1.675, -2.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (251.center) to (252.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (252.center) to (251.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 2) {$W$};
		\node [style=none] (49) at (2.25, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (2.25, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.5, 4.25) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (226) at (0.5, 3.25) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 3.75) {};
		\node [style=none] (230) at (0.25, 3.25) {};
		\node [style=none] (231) at (1.25, 3.25) {};
		\node [style=none] (232) at (1.25, 3.75) {};
		\node [style=none] (233) at (0.75, 3.5) {$V$};
		\node [style=none] (234) at (0.5, 3.25) {};
		\node [style=none] (235) at (0.5, 4.25) {};
		\node [style=none] (236) at (0.5, 3.75) {};
		\node [style=none] (237) at (0.5, 3.75) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (251) at (0.75, 1.25) {};
		\node [style=none] (252) at (1.575, 1.25) {};
		\node [style=none] (257) at (1, 3.25) {};
		\node [style=none] (258) at (1.175, 1.25) {};
		\node [style=none] (259) at (1.175, 1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (251.center) to (252.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (252.center) to (251.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1.5) {$W$};
		\node [style=none] (49) at (2.25, 1.5) {};
		\node [style=none] (52) at (-1.5, 1.5) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (2.25, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 1.5) {};
		\node [style=none] (189) at (-1, -1) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 2) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.5, 4.5) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (226) at (0.5, 3.5) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 4) {};
		\node [style=none] (230) at (0.25, 3.5) {};
		\node [style=none] (231) at (1.25, 3.5) {};
		\node [style=none] (232) at (1.25, 4) {};
		\node [style=none] (233) at (0.75, 3.75) {$V$};
		\node [style=none] (234) at (0.5, 3.5) {};
		\node [style=none] (235) at (0.5, 4.5) {};
		\node [style=none] (236) at (0.5, 4) {};
		\node [style=none] (237) at (0.5, 4) {};
		\node [style=none] (251) at (1.025, 2.75) {};
		\node [style=none] (252) at (1.825, 2.75) {};
		\node [style=none] (257) at (1, 3.5) {};
		\node [style=none] (258) at (1.425, 2.75) {};
		\node [style=none] (259) at (1.425, 2.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
		\draw [style=new edge style 0] (251.center) to (252.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (252.center) to (251.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (257.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_8b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 1) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.5, 3) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (226) at (0.5, 2) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 2.5) {};
		\node [style=none] (230) at (0.25, 2) {};
		\node [style=none] (231) at (0.75, 2) {};
		\node [style=none] (232) at (0.75, 2.5) {};
		\node [style=none] (233) at (0.5, 2.25) {$v_i$};
		\node [style=none] (234) at (0.5, 2) {};
		\node [style=none] (235) at (0.5, 3) {};
		\node [style=none] (236) at (0.5, 2.5) {};
		\node [style=none] (237) at (0.5, 2.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (257) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/w_top_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-2.225, 1) {$W$};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (184) at (-0.750001, 0.25) {};
		\node [style=none] (185) at (-0.750001, -0.25) {};
		\node [style=none] (186) at (0.499999, 0.25) {};
		\node [style=none] (187) at (0.499999, -0.25) {};
		\node [style=none] (188) at (-1, 1) {};
		\node [style=none] (189) at (-1, -0.975) {};
		\node [style=none] (190) at (-0.500001, 0.25) {};
		\node [style=none] (191) at (-0.500001, -0.25) {};
		\node [style=none] (192) at (-0.125001, 0) {$M$};
		\node [style=none] (194) at (-1.575, 1.5) {};
		\node [style=none] (195) at (-1.575, -1.5) {};
		\node [style=none] (197) at (0.5, 3) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (226) at (0.5, 2) {};
		\node [style=none] (227) at (0.25, 0.25) {};
		\node [style=none] (228) at (0.25, 0.25) {};
		\node [style=none] (229) at (0.25, 2.5) {};
		\node [style=none] (230) at (0.25, 2) {};
		\node [style=none] (231) at (0.75, 2) {};
		\node [style=none] (232) at (0.75, 2.5) {};
		\node [style=none] (233) at (0.5, 2.25) {$g$};
		\node [style=none] (234) at (0.5, 2) {};
		\node [style=none] (235) at (0.5, 3) {};
		\node [style=none] (236) at (0.5, 2.5) {};
		\node [style=none] (237) at (0.5, 2.5) {};
		\node [style=none] (238) at (0.25, -0.25) {};
		\node [style=none] (257) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [in=270, out=90] (190.center) to (188.center);
		\draw [in=90, out=-90] (191.center) to (189.center);
		\draw [style=new edge style 0, in=270, out=90] (227.center) to (226.center);
		\draw [style=new edge style 0] (229.center) to (232.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (230.center);
		\draw [style=new edge style 0] (230.center) to (229.center);
		\draw [style=new edge style 0] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}

